Practical Considerations for Discrete-Time Implementations of Continuous-Time Control Barrier Function-Based Safety Filters

Safety filters based on control barrier functions (CBFs) have become a popular method to guarantee safety for uncertified control policies, e.g., as resulting from reinforcement learning. Here, safety is defined as staying in a pre-defined set, the safe set, that adheres to the system's state constraints, e.g., as given by lane boundaries for a self-driving vehicle. In this paper, we examine one commonly overlooked problem that arises in practical implementations of continuous-time CBF-based safety filters. In particular, we look at the issues caused by discrete-time implementations of the continuous-time CBF-based safety filter, especially for cases where the magnitude of the Lie derivative of the CBF with respect to the control input is zero or close to zero. When overlooked, this filter can result in undesirable chattering effects or constraint violations. In this work, we propose three mitigation strategies that allow us to use a continuous-time safety filter in a discrete-time implementation with a local relative degree. Using these strategies in augmented CBF-based safety filters, we achieve safety for all states in the safe set by either using an additional penalty term in the safety filtering objective or modifying the CBF such that those undesired states are not encountered during closed-loop operation. We demonstrate the presented issue and validate our three proposed mitigation strategies in simulation and on a real-world quadrotor.

==> tikz/affine-cbf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.8cm}]
\nextgroupplot[
height=4.7cm,
width=0.48\columnwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$x_1$},
xmin=-1.5, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$x_2$},
ymin=-0.8, ymax=1.7,
ytick style={color=black}
]
% \draw[draw=gray,fill=gray,opacity=0.4] (axis cs:0,0) ellipse (0.874999999894803 and 0.49999999968437);
\addplot [semithick, draw=gray, fill=gray, opacity=0.4, forget plot]
table {%
0.874999999894803 0
0.468848445550255 0.422163962484512
-0.372556880074648 0.452413525947419
-0.8681003635458 0.0626666167425931
-0.557745990963048 -0.385256621144698
0.270389870045571 -0.475528257847395
0.84751026588566 -0.124344943503933
0.874999999894803 0
};
% \addplot [semithick, green01270]
% table {%
% 0 0
% -72.3675235496915 0
% };
% \addlegendentry{$B^{\perp}$}
% \addplot [semithick, green01270, forget plot]
% table {%
% 0 0
% 72.3675235496915 0
% };
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
0.5 -0.1
};
\addplot [semithick, red]
table {%
0.5 -0.1
0.49898517433482 -0.102964238784751
0.497940733149797 -0.105923137109426
0.496866728845447 -0.108876895609216
0.495763211821431 -0.111825713822256
0.494630230487872 -0.114769789922375
0.493467831281932 -0.117709320927121
0.49227605866767 -0.120644503844649
0.491054955148554 -0.123575533987616
0.489804561280016 -0.126502605652402
0.488524915679542 -0.129425912134888
0.487216055037922 -0.13234564508337
0.48587801413861 -0.135261995513082
0.484510825847101 -0.138175154807941
0.483114521126732 -0.141085312417041
0.481689129050979 -0.14399265686606
0.480234676812614 -0.146897375772326
0.478751189732717 -0.149799655859768
0.477238691269531 -0.152699682973755
0.475697203027178 -0.155597642095817
0.474126744764225 -0.158493717358265
0.472527334402097 -0.161388092058699
0.470898988033359 -0.164280948674402
0.469241719929845 -0.167172468876638
0.467555542550647 -0.170062833544837
0.465840466549962 -0.172952222780675
0.464096500784802 -0.175840815922047
0.46232365232256 -0.178728791556924
0.460521926448442 -0.181616327537028
0.458691326673488 -0.184503600504597
0.456831854919399 -0.187390447691348
0.454943596786701 -0.19025559494718
0.453026855865298 -0.193087061999459
0.451081967256095 -0.195885188385175
0.449109262675096 -0.198650311679648
0.447109070479414 -0.201382766090935
0.445081715700779 -0.204082882493379
0.443027520078704 -0.206750988460786
0.440946802093334 -0.209387408299294
0.438839876997951 -0.211992463079904
0.43670705685117 -0.214566470670702
0.434548650548806 -0.21710974576875
0.432364963855427 -0.21962259993167
0.43015629943559 -0.222105341608902
0.427922956882034 -0.224558277155808
0.42566523273947 -0.226981708516234
0.423383420555641 -0.229375934650694
0.421077810895043 -0.231741252238879
0.418748691378049 -0.234077954007122
0.41639634670826 -0.236386330395541
0.414021058699389 -0.238666668946383
0.411623106304096 -0.240919254332884
0.409202765642531 -0.243144368387842
0.406760310030605 -0.245342290131905
0.404296010007961 -0.247513295801578
0.401810133365686 -0.249657658876952
0.399302945173731 -0.251775650109152
0.396774707808068 -0.253867537547519
0.394225680977677 -0.255933586531923
0.391656121751587 -0.257974059744849
0.389066284584819 -0.259989217295187
0.386456421344308 -0.261979316696043
0.383826781334728 -0.263944612890363
0.381177611324067 -0.265885358276546
0.378509155568947 -0.267801802733796
0.375821655839688 -0.269694193647226
0.373115351445127 -0.27156277593271
0.370390479257184 -0.273407792061481
0.367647273735188 -0.275229482084493
0.364885966949959 -0.277028083656519
0.362106788607653 -0.278803832059958
0.359309966073362 -0.280556960228632
0.356495724394485 -0.282287698771127
0.353664286323866 -0.283996275993933
0.350815872342698 -0.285682917924376
0.347950700683202 -0.287347848333323
0.345068987351077 -0.288991288757665
0.342170946147732 -0.290613458522571
0.339256788692291 -0.292214574763517
0.336326724443378 -0.293794852448105
0.333380960720692 -0.295354504397657
0.33041970272636 -0.296893741308592
0.327443153566082 -0.2984127717736
0.324451514270062 -0.299911802302594
0.321444983813729 -0.301391037343456
0.318423759138262 -0.302850679302583
0.315388035170896 -0.30429092856522
0.312338004845035 -0.305711983515593
0.309273859120162 -0.307114040556842
0.306195787001553 -0.308497294130756
0.303103975559792 -0.309861936737309
0.299998609950088 -0.311208158954003
0.296879873431411 -0.31253614945502
0.293747947385423 -0.313846095030179
0.290603011335235 -0.315138180603706
0.287445242963963 -0.31641258925282
0.28427481813311 -0.317669502226127
0.28109191090076 -0.318909098961839
0.277896693539591 -0.320131557105806
0.27468933655471 -0.321337052529369
0.27147000870131 -0.322525759347035
0.268238877002148 -0.323697849933981
0.264996106764855 -0.324853494943373
0.261741861599068 -0.325992863323527
0.258476303433395 -0.327116122334884
0.255199592532207 -0.328223437566827
0.251911887512269 -0.329314972954325
0.248613345359197 -0.330390890794413
0.245304121443761 -0.331451351762496
0.241984369538015 -0.3324965149285
0.238654241831275 -0.333526537772904
0.235313888945935 -0.334541576202545
0.231963459953121 -0.335541784566296
0.228603102388195 -0.336527315670587
0.225232962266106 -0.337498320794762
0.221853184096577 -0.3384549497063
0.218463910899156 -0.339397350675868
0.215065284218105 -0.340325670492233
0.211657444137145 -0.341240054477027
0.208240529294056 -0.342140646499355
0.20481467689513 -0.343027588990271
0.201380022729478 -0.343901022957099
0.197936701183197 -0.344761087997614
0.194484845253395 -0.345607922314089
0.191024586562078 -0.346441662727189
0.187556055369895 -0.347262444689739
0.184079380589748 -0.348070402300349
0.180594689800269 -0.348865668316902
0.177102109259158 -0.34964837416991
0.173601763916393 -0.350418649975741
0.170093777427303 -0.351176624549704
0.166578272165515 -0.351922425419014
0.163055369235772 -0.352656178835622
0.159525188486618 -0.353378009788921
0.155987848522965 -0.354088042018318
0.15244346671853 -0.354786398025695
0.148892159228146 -0.355473199087728
0.145334040999953 -0.356148565268099
0.141769225787471 -0.356812615429577
0.138197826161546 -0.357465467245982
0.134619953522179 -0.358107237214029
0.131035718110244 -0.358738040665037
0.127445229019077 -0.359357991776576
0.123848594205961 -0.359967203583943
0.12024592050349 -0.360565787991544
0.116637313630819 -0.361153855784155
0.113022878204808 -0.361731516638125
0.109402717751051 -0.362298879132374
0.105776934714793 -0.36285605075926
0.102145630471777 -0.363403137928405
0.0985089053389151 -0.363940245998626
0.094866858584845 -0.364467479267322
0.0912195884404593 -0.364984940988049
0.0875671921092902 -0.365492733380925
0.0839097657777933 -0.365990957642923
0.0802474046255273 -0.366479713958061
0.0765802028352333 -0.366959101507504
0.0729082536028133 -0.367429218479546
0.0692316491472095 -0.367890162079509
0.0655504807201846 -0.368342028539535
0.0618648386160053 -0.368784913128281
0.058174812181029 -0.369218910160523
0.054480489823195 -0.369644113006656
0.0507819590214213 -0.370060614102108
0.0470793063349074 -0.370468504956656
0.0433726174123448 -0.370867876163645
0.0396619770010356 -0.371258817409127
0.0359474689559197 -0.371641417480899
0.0322291762485134 -0.372015764277451
0.0285071809757572 -0.372381944816837
0.0247815643687766 -0.372740045245441
0.0210524068015555 -0.373090150846667
0.0173197877995225 -0.373432346049543
0.0135837860480522 -0.373766714437234
0.00984447940088172 -0.374093338755473
0.00610194488844311 -0.374412300920905
0.00235625872611279 -0.374723682029356
-0.00139250367762116 -0.375027562364015
-0.00514426771307324 -0.375324021403535
-0.00889895956135534 -0.375613137830054
-0.0126565061864513 -0.37589498953713
-0.0164168353273707 -0.376169653637616
-0.0201798754903804 -0.376437206471447
-0.0239455559413144 -0.376697723613348
-0.02771380669796 -0.376951279880466
-0.0314845585225194 -0.377197949339929
-0.0352577429141474 -0.377437805316333
-0.039033292101563 -0.377670920399152
-0.0428111390357351 -0.377897366450084
-0.0465912173826412 -0.378117214610316
-0.0503734615160981 -0.37833053530773
-0.0541578065106646 -0.378537398264034
-0.0579441881346154 -0.378737872501829
-0.0617325428429851 -0.378932026351615
-0.0655228077706814 -0.379119927458727
-0.0693149207256687 -0.379301642790219
-0.0731088201822187 -0.379477238641688
-0.0769044452742305 -0.37964678064404
-0.0807017357886165 -0.379810333770221
-0.0845006321587569 -0.379967962341893
-0.088301075458019 -0.38011973003581
-0.0921030073933407 -0.380265699890649
-0.0959063702988866 -0.380405934314048
-0.0997111071297683 -0.380540495088855
-0.103517161455829 -0.380669443379572
-0.107324477455207 -0.380792839657063
-0.111132999907511 -0.380910743792181
-0.114942674188454 -0.38102321511384
-0.118753446259998 -0.38113031154484
-0.122565262668539 -0.381232092047815
-0.126378070538506 -0.381328613042282
-0.13019181756226 -0.381419932378358
-0.134006452008307 -0.381506106751072
-0.137821922712337 -0.381587193031479
-0.141638179061008 -0.381663244682679
-0.145455170979996 -0.38173431603037
-0.149272848940214 -0.381800462007345
-0.153091163964053 -0.381861737784253
-0.156910067613598 -0.381918195628076
-0.16072951197019 -0.381969887813195
-0.164549449637827 -0.382016866369653
-0.168369833738184 -0.382059182804365
-0.172190617905413 -0.382096888105895
-0.176011756273809 -0.382130018523769
-0.179833104249778 -0.382130457341362
-0.183654182700706 -0.382076334220363
-0.187474452657073 -0.381968975094304
-0.191293388286444 -0.381809681491056
-0.195110476651176 -0.381599730907402
-0.198925217470105 -0.381340377206963
-0.202737122884173 -0.381032851012145
-0.206545717225956 -0.380678360089962
-0.21035053679301 -0.380278089731811
-0.214151129624992 -0.379833203127286
-0.217947055284483 -0.379344841732107
-0.221737884641468 -0.378814125630274
-0.225523199661403 -0.378242153890514
-0.229302593196823 -0.377630004917118
-0.233075668789288 -0.376978738161613
-0.2368420404608 -0.376289390327912
-0.24060133250992 -0.375562980267733
-0.244353179327791 -0.374800507112307
-0.248097225196798 -0.374002950622059
-0.251833124106256 -0.37317127226918
-0.255560539567717 -0.372306415083342
-0.259279144432815 -0.371409304120272
-0.262988620715023 -0.370480846728906
-0.266688659413793 -0.369521932803503
-0.270378960341508 -0.368533435084022
-0.274059231953393 -0.367516209447031
-0.277729191180318 -0.366471095191087
-0.281388563261096 -0.36539891437646
-0.285037081578425 -0.364300474610378
-0.288674487515358 -0.363176567537311
-0.292300530290197 -0.362027968901174
-0.295914966802384 -0.36085543922866
-0.299517561481623 -0.35965972408818
-0.303108086139579 -0.358441554344797
-0.306686319824097 -0.357201646411127
-0.310252048675922 -0.355940702494246
-0.313805065789716 -0.354659411084214
-0.31734517107062 -0.353358446204917
-0.32087217110202 -0.352038469140729
-0.324385879011782 -0.350700127667587
-0.327886114340202 -0.349344056532871
-0.331372702910842 -0.347970877679194
-0.334845476703591 -0.346581200464988
-0.338304273729909 -0.345175621881561
-0.341748937910223 -0.343754726766677
-0.345179318953455 -0.342319088014708
-0.348595272238613 -0.340869266783411
-0.351996658698453 -0.339405812697384
-0.355383344705148 -0.33792926404825
-0.358755201957947 -0.336440147991629
-0.362112107372785 -0.334938980740927
-0.365453942973817 -0.333426267758019
-0.368780595786844 -0.331902503940847
-0.3720919577346 -0.330368173808005
-0.375387925533865 -0.328823751680338
-0.378668400594388 -0.327269701859609
-0.381933288919576 -0.325706478804286
-0.385182501008926 -0.324134527302483
-0.388415951762176 -0.322554282642099
-0.391633560385143 -0.320966170778212
-0.394835250297219 -0.31937060849775
-0.398020949040502 -0.317768003581506
-0.401190588190533 -0.31615875496351
-0.404344103268618 -0.31454325288782
-0.407481433655695 -0.312921879062772
-0.410602522507774 -0.311295006833418
-0.413707316673847 -0.309663001470961
-0.416795766614489 -0.308026220007868
-0.419867826320411 -0.306385011489392
-0.422923453233659 -0.304739717160907
-0.425962608170318 -0.303090670607457
-0.428985255244595 -0.301438197891053
-0.431991361794268 -0.299782617685737
-0.434980898307472 -0.298124241410461
-0.4379538383508 -0.296463373359484
-0.440910158497353 -0.294800310339962
-0.443849838251126 -0.293135342048809
-0.446772859983023 -0.291468752582181
-0.449679208877065 -0.289800819677486
-0.45256887285701 -0.288131813899922
-0.455441842520252 -0.286461999430892
-0.458298111074568 -0.284791634184516
-0.461137674276018 -0.28312096992224
-0.463960530367987 -0.281450252365542
-0.466766680021334 -0.279779721306784
-0.469556126275658 -0.278109610718227
-0.472328874481623 -0.276440148859252
-0.475084932244367 -0.274771558381793
-0.477824309367942 -0.273104056434033
-0.48054701780079 -0.271437854762379
-0.483253071582228 -0.269773159811742
-0.485942486789926 -0.268110172824152
-0.488615281488368 -0.26644908993573
-0.491271475678266 -0.264790102272055
-0.493911091246928 -0.263133396041932
-0.496534151919552 -0.261479152629602
-0.499140683211435 -0.259827548685412
-0.50173071238108 -0.258178756214969
-0.504304268384191 -0.256532942666804
-0.50686138182853 -0.25489027101857
-0.509402084929638 -0.253250899861791
-0.511926411467386 -0.251614983485196
-0.514434396743365 -0.249982671956649
-0.516926077539074 -0.248354111203703
-0.519401492074919 -0.2467294430928
-0.521860679968471 -0.245108805073673
-0.524303682193666 -0.24349233137156
-0.526730541049109 -0.241880152317578
-0.529141300116289 -0.240272394299456
-0.53153600422209 -0.238669180020216
-0.5339146994023 -0.237070628569682
-0.536277432865834 -0.235476855494774
-0.538624252959652 -0.233887972868614
-0.540955209134358 -0.23230408935845
-0.543270351910482 -0.230725310292436
-0.54556973284541 -0.229151737725267
-0.54785340450098 -0.227583470502697
-0.55012142041171 -0.22602060432496
-0.552373835053649 -0.224463231809106
-0.554610703813861 -0.222911442550267
-0.5568320829605 -0.221365323181878
-0.559038029613497 -0.219824957434869
-0.561228601715821 -0.218290426195835
-0.563403858005324 -0.216761807564208
-0.565563857987153 -0.21523917690845
-0.567708661906715 -0.213722606921272
-0.569838330723192 -0.212212167673907
-0.571952926083595 -0.21070792666944
-0.574052510297344 -0.20920994889522
-0.576137146311367 -0.207718296874365
-0.578206897685718 -0.206233030716372
-0.580261828569683 -0.204754208166851
-0.582302003678389 -0.203281884656393
-0.584327488269896 -0.201816113348589
-0.586338348122761 -0.200356945187211
-0.588334649514075 -0.198904428942576
-0.590316459197953 -0.197458611257088
-0.592283844384485 -0.196019536689997
-0.594236872719118 -0.194587247761365
-0.596175612262488 -0.193161784995262
-0.598100131470666 -0.191743186962209
-0.600010499175838 -0.190331490320867
-0.601906784567385 -0.188926729858996
-0.603789057173382 -0.18752893853369
-0.605657386842487 -0.186138147510905
-0.607511843726223 -0.184754386204279
-0.609352498261648 -0.183377682313275
-0.611179421154399 -0.182008061860637
-0.612992683362114 -0.18064554922919
-0.614792356078208 -0.179290167197976
-0.616578510716017 -0.177941936977754
-0.618351218893289 -0.176600878245859
-0.62011055241702 -0.175267009180444
-0.621856583268635 -0.173940346494103
-0.623589383589494 -0.172620905466896
-0.62530902566673 -0.171308699978777
-0.627015581919408 -0.17000374254144
-0.628709124885027 -0.168706044342784
-0.630389727206492 -0.167415615257577
-0.632057461618802 -0.166132463858207
-0.63371240093656 -0.16485659749044
-0.635354618041717 -0.163588022282582
-0.636984185871539 -0.162326743174023
-0.638601177406858 -0.161072763943254
-0.640205665660601 -0.159826087235373
-0.641797723666594 -0.158586714589097
-0.643377424468627 -0.157354646463266
-0.64494484110979 -0.156129882262872
-0.646500046622058 -0.154912420364604
-0.648043114016138 -0.153702258141923
-0.649574116271559 -0.152499391989678
-0.651093126327004 -0.15130381734826
-0.652600217070889 -0.150115528727318
-0.65409546133217 -0.148934519729025
-0.655578931871381 -0.147760783070919
-0.657050701371905 -0.146594310608316
-0.658510842431456 -0.145435093356303
-0.659959427553789 -0.144283121511319
-0.661396529140621 -0.14313838447234
-0.662822219483754 -0.14200087086165
-0.664236570757419 -0.14087056854524
-0.665639655010807 -0.139747464652803
-0.667031544160806 -0.138631545597369
-0.668412309984933 -0.137522797094554
-0.669782024114452 -0.13642120418145
-0.671140758027683 -0.135326751235156
-0.672488583043494 -0.134239421990952
-0.67382557031497 -0.133159199560128
-0.675151790823263 -0.132086066447473
-0.676467315371612 -0.131020004568421
-0.677772214579534 -0.129960995265877
-0.67906655887718 -0.128909019326707
-0.680350418499859 -0.127864056997922
-0.681623863482716 -0.126826088002535
-0.682886963655572 -0.125795091555116
-0.684139788637916 -0.124771046377049
-0.685382407834045 -0.123753930711478
-0.68661489042836 -0.122743722337971
-0.687837305380798 -0.121740398586892
-0.689049721422414 -0.12074393635349
-0.690252207051097 -0.119754312111711
-0.691444830527426 -0.11877150192773
-0.692627659870657 -0.117795481473227
-0.693800762854848 -0.116826226038386
-0.694964207005101 -0.115863710544641
-0.696118059593944 -0.114907909557167
-0.697262387637823 -0.113958797297113
-0.698397257893728 -0.113016347653601
-0.69952273685593 -0.112080534195469
-0.700638890752833 -0.111151330182785
-0.701745785543948 -0.110228708578564
-0.702843486916978 -0.109312642060085
-0.703932060285008 -0.108403103027959
-0.705011570783794 -0.10750006361772
-0.706082083269167 -0.106603495710258
-0.707143662314535 -0.105713370941986
-0.708196372208488 -0.104829660714797
-0.709240276952506 -0.10395233620581
-0.710275440258755 -0.103081368376919
-0.711301925547982 -0.102216727984136
-0.712319795947504 -0.101358385586739
-0.713329114289285 -0.100506311556232
-0.7143299431081 -0.0996604760851051
-0.715322344639792 -0.0988208491954205
-0.716306380819607 -0.0979874007472066
-0.717282113280614 -0.0971601004466764
-0.71824960335221 -0.0963389178542682
-0.7192089120587 -0.0955238223925127
-0.720160100117958 -0.0947147833537305
-0.72110322794016 -0.0939117699075614
-0.722038355626597 -0.0931147511083296
-0.722965542968557 -0.0923236959022477
-0.723884849446277 -0.0915385731344615
-0.724796334227971 -0.0907593515559397
-0.72570005616892 -0.0899859998302099
-0.72659607381063 -0.0892184865399448
-0.727484445380056 -0.088456780193401
-0.728365228788891 -0.0877008492307118
-0.729238481632912 -0.0869506620300392
-0.730104261191396 -0.0862061869135849
-0.730962624426586 -0.0854673921534649
-0.731813627983217 -0.0847342459774483
-0.732657328188107 -0.0840067165745652
-0.733493781049793 -0.083284772100583
-0.734323042258223 -0.0825683806833567
-0.735145167184508 -0.0818575104280529
-0.735960210880719 -0.0811521294222511
-0.736768228079735 -0.0804522057409244
-0.737569273195142 -0.0797577074513014
-0.738363400321179 -0.079068602617612
-0.739150663232732 -0.0783848593057191
-0.739931115385374 -0.0777064455876375
-0.740704809915444 -0.0770333295459434
-0.741471799640181 -0.0763654792780756
-0.74223213705789 -0.0757028629005308
-0.742985874348151 -0.0750454485529542
-0.743733063372075 -0.0743932044021294
-0.744473755672591 -0.0737460986458663
-0.745208002474779 -0.0731040995167917
-0.745935854686234 -0.0724671752860431
-0.74665736289747 -0.0718352942668677
-0.747372577382358 -0.0712084248181287
-0.748081548098602 -0.0705865353477197
-0.748784324688241 -0.0699695943158906
-0.749480956478195 -0.0693575702384847
-0.750171492480831 -0.0687504316900903
-0.750855981394569 -0.0681481473071075
-0.751534471604517 -0.0675506857907322
-0.752207011183128 -0.0669580159098586
-0.752873647890896 -0.066370106503902
-0.753534429177071 -0.0657869264855434
-0.754189402180411 -0.0652084448433974
-0.754838613729948 -0.0646346306446042
-0.755482110345788 -0.064065453037349
-0.756119938239938 -0.0635008812533073
-0.756752143317144 -0.0629408846100208
-0.75737877117577 -0.0623854325132025
-0.757999867108688 -0.0618344944589745
-0.758615476104188 -0.0612880400360374
-0.759225642846924 -0.060746038927776
-0.759830411718861 -0.0602084609142987
-0.760429826800262 -0.0596752758744151
-0.761023931870674 -0.0591464537875512
-0.761612770409954 -0.0586219647356043
-0.762196385599295 -0.0581017789047379
-0.762774820322281 -0.0575858665871188
-0.763348117165955 -0.0570741981825971
-0.763916318421903 -0.0565667442003301
-0.764479466087358 -0.056063475260351
-0.76503760186631 -0.0555643620950849
-0.765590767170644 -0.0550693755508111
-0.766139003121284 -0.0545784865890741
-0.766682350549333 -0.0540916662722092
-0.767220849996763 -0.0536088857497525
-0.76775454171838 -0.0531301164009772
-0.768283465683 -0.0526553296615895
-0.768807661574403 -0.05218449708887
-0.769327168792555 -0.0517175903628053
-0.76984202645484 -0.0512545812871663
-0.770352273397301 -0.0507954417905427
-0.770857948175897 -0.0503401439273345
-0.771359089067764 -0.049888659878702
-0.771855734072487 -0.049440961953475
-0.77234792091338 -0.048997022589068
-0.772835687038779 -0.0485568143522396
-0.773319069623338 -0.0481203099398739
-0.773798105569331 -0.0476874821797661
-0.774272831507971 -0.047258304031338
-0.774743283800723 -0.0468327485863185
-0.775209498540636 -0.0464107890693881
-0.775671511553673 -0.0459923988387892
-0.776129358400047 -0.0455775513869023
-0.776583074375571 -0.0451662203407896
-0.777032694513002 -0.0447583794627053
-0.777478253583399 -0.0443540026505758
-0.777919786097479 -0.0439530639384472
-0.778357326306983 -0.043555537496904
-0.778790908206042 -0.043161397633457
-0.779220565532548 -0.0427706187929035
-0.779646331769529 -0.042383175557658
-0.780068240146525 -0.0419990426480563
-0.780486323640973 -0.0416181949226315
-0.780900614979585 -0.0412406073783649
-0.781311146639737 -0.0408662551509099
-0.781717950850856 -0.040495113514791
-0.782121059595808 -0.040127157883579
-0.782520504612292 -0.0397623638100409
-0.782916317394231 -0.0394007069862667
-0.783308529193166 -0.0390421632437742
-0.783697171019648 -0.0386867085535897
-0.784082273644641 -0.0383343190263081
-0.784463867600909 -0.0379849709121313
-0.784841983184417 -0.0376386406008855
-0.785216650455728 -0.0372953046220182
-0.785587899241395 -0.0369549396445758
-0.785955759135362 -0.0366175224771612
-0.786320259500355 -0.0362830300678729
-0.786681429469276 -0.0359514395042254
-0.787039297946604 -0.0356227280130519
-0.787393893609778 -0.0352968729603891
-0.787745244910595 -0.0349738518513454
-0.788093380076597 -0.034653642329952
-0.78843832711246 -0.0343362221789978
-0.788780113801382 -0.0340215693198489
-0.789118767706466 -0.0337096618122521
-0.789454316172104 -0.0334004778541238
-0.789786786325355 -0.0330939957813242
-0.790116205077329 -0.0327901940674169
-0.790442599124556 -0.0324890513234153
-0.790765994953708 -0.0321905479674988
-0.791086418866902 -0.0318946636508004
-0.791403896931771 -0.031601374861912
-0.791718454999281 -0.0313106607605854
-0.792030118712675 -0.0310225006425289
-0.79233891350883 -0.0307368739390781
-0.792644864619616 -0.030453760216856
-0.79294799707324 -0.0301731391774205
-0.7932483356956 -0.0298949906569029
-0.793545905111629 -0.0296192946256344
-0.793840729746629 -0.0293460311877638
-0.794132833827612 -0.0290751805808638
-0.794422241384631 -0.0288067231755295
-0.79470897625211 -0.0285406394749663
-0.794993062070165 -0.0282769101145691
-0.795274522285925 -0.0280155158614934
-0.795553380154847 -0.0277564376142172
-0.795829658742029 -0.0274996564020952
-0.796103380923515 -0.0272451533849049
-0.796374569387596 -0.0269929098523851
-0.796643246636108 -0.0267429072237668
-0.796909434985725 -0.0264951270472975
-0.797173156569248 -0.0262495509997579
-0.797434433336885 -0.0260061608859724
-0.79769328705753 -0.0257649386383128
-0.797949739320038 -0.0255258663161964
-0.79820381153449 -0.0252889261055769
-0.798455524933458 -0.025054100318431
-0.79870490057326 -0.0248213713922386
-0.798951959335215 -0.0245907218894572
-0.799196721926891 -0.0243621344969924
-0.799439208883342 -0.0241355920256623
-0.799679440568351 -0.0239110774096578
-0.799917437175653 -0.0236885737059979
-0.80015321873017 -0.0234680640939811
-0.800386805089223 -0.023249531874632
-0.800618215943749 -0.0230329604701446
-0.800847470819513 -0.0228183334233212
-0.801074589078306 -0.0226056343970077
-0.801299589919148 -0.0223948471735257
-0.801522492379476 -0.0221859556541011
-0.80174331533633 -0.0219789438582893
-0.801962077507536 -0.0217737959233979
-0.802178797452881 -0.0215704961039061
-0.802393493575278 -0.0213690287708817
-0.802606184121931 -0.021169378411395
-0.802816887185495 -0.0209715296279311
-0.80302562070522 -0.0207754671377996
-0.803232402468105 -0.0205811757725416
-0.803437250110031 -0.0203886404773357
-0.803640181116897 -0.0201978463104013
-0.803841212825746 -0.0200087784424006
-0.804040362425889 -0.0198214221558392
-0.804237646960018 -0.0196357628444645
-0.804433083325316 -0.0194517860126634
-0.80462668827456 -0.0192694772748586
-0.804818478417219 -0.0190888223549036
-0.805008470220547 -0.0189098070854769
-0.805196680010663 -0.018732417407475
-0.805383123973638 -0.0185566393694053
-0.80556781815656 -0.0183824591267771
-0.805750778468605 -0.0182098629414937
-0.805932020682098 -0.0180388371812422
-0.806111560433569 -0.0178693683188844
-0.806289413224797 -0.0177014429318466
-0.806465594423856 -0.0175350477015095
-0.806640119266154 -0.0173701694125976
-0.806813002855457 -0.0172067949525695
-0.806984260164918 -0.0170449113110075
-0.807153906038094 -0.0168845055790071
-0.807321955189958 -0.0167255649485679
-0.807488422207905 -0.0165680767119838
-0.807653321552751 -0.016412028261234
-0.807816667559729 -0.0162574070873743
-0.807978474439475 -0.0161042007799292
-0.808138756279008 -0.0159523970262849
-0.808297527042712 -0.0158019836110818
-0.808454800573296 -0.0156529484156094
-0.808610590592768 -0.0155052794172008
-0.808764910703382 -0.0153589646886288
-0.808917774388597 -0.0152139923975024
-0.80906919501402 -0.015070350805665
-0.809219185828344 -0.0149280282685932
-0.809367759964284 -0.014787013234797
-0.8095149304395 -0.0146472942452208
-0.809660710157524 -0.0145088599326466
-0.809805111908671 -0.0143716990210973
-0.809948148370949 -0.0142358003252423
-0.810089832110967 -0.0141011527498042
-0.810230175584825 -0.0139677452889669
-0.810369191139012 -0.0138355670257856
-0.810506891011289 -0.0137046071315975
-0.810643287331569 -0.0135748548654354
-0.810778392122791 -0.0134462995734419
-0.81091221730179 -0.0133189306882858
-0.811044774680157 -0.0131927377285801
-0.811176075965096 -0.013067710298302
-0.811306132760274 -0.0129438380862141
-0.811434956566671 -0.0128211108652885
-0.811562558783413 -0.012699518492132
-0.811688950708606 -0.0125790509064134
-0.811814143540169 -0.012459698130293
-0.811938148376651 -0.0123414502678538
-0.81206097621805 -0.0122242975045352
-0.81218263796662 -0.0121082301065681
-0.812303144427683 -0.0119932384204129
-0.812422506310422 -0.0118793128721989
-0.812540734228678 -0.0117664439671664
-0.812657838701736 -0.0116546222891107
-0.812773830155112 -0.0115438384998284
-0.812888718921326 -0.0114340833385659
-0.813002515240676 -0.0113253476214704
-0.813115229262003 -0.0112176222410428
-0.813226871043454 -0.011110898165593
-0.813337450553235 -0.011005166438698
-0.813446977670361 -0.0109004181786619
-0.813555462185403 -0.0107966445779781
-0.813662913801225 -0.0106938369027945
-0.813769342133717 -0.0105919864923806
-0.813874756712527 -0.0104910847585974
-0.813979166981783 -0.0103911231853694
-0.814082582300808 -0.0102920933281593
-0.814185011944837 -0.0101939868134451
-0.814286465105722 -0.0100967953381999
-0.814386950892634 -0.0100005106693735
-0.814486478332764 -0.00990512464337784
-0.814585056372009 -0.00981062916557336
-0.814682693875665 -0.0097170162097593
-0.814779399629105 -0.00962427781766575
-0.814875182338455 -0.00953240609844852
-0.81497005063127 -0.00944139322818661
-0.815064013057199 -0.00935123144938221
-0.815157078088643 -0.00926191307046332
-0.815249254121418 -0.00917343046528897
-0.8153405494754 -0.00908577607265709
-0.81543097239518 -0.00899894239581491
-0.815520531050698 -0.0089129220019721
-0.815609233537887 -0.00882770752181645
-0.815697087879299 -0.00874329164903226
-0.815784102024738 -0.00865966713982131
-0.81587028385188 -0.00857682681242652
-0.815955641166893 -0.00849476354665825
-0.816040181705046 -0.00841347028342327
-0.816123913131323 -0.00833294002425634
-0.816206843041024 -0.00825316583085451
-0.816288978960364 -0.00817414082461408
-0.81637032834707 -0.00809585818617015
-0.816450898590968 -0.00801831115493896
-0.816530697014573 -0.00794149302866275
-0.816609730873663 -0.00786539716295745
-0.816688007357862 -0.00779001697086289
-0.816765533591211 -0.00771534592239577
-0.816842316632731 -0.00764137754410528
-0.816918363476992 -0.00756810541863135
-0.816993681054668 -0.00749552318426562
-0.817068276233092 -0.00742362453451503
-0.817142155816807 -0.00735240321766808
-0.81721532654811 -0.00728185303636377
-0.817287795107596 -0.00721196784716318
-0.817359568114691 -0.00714274156012368
-0.817430652128191 -0.00707416813837585
-0.817501053646782 -0.00700624159770298
-0.817570779109574 -0.00693895600612326
-0.817639834896615 -0.00687230548347458
-0.817708227329406 -0.00680628420100198
-0.817775962671421 -0.00674088638094772
-0.817843047128604 -0.00667610629614399
-0.817909486849884 -0.00661193826960818
-0.817975287927665 -0.00654837667414087
-0.81804045639833 -0.00648541593192632
-0.818104998242725 -0.00642305051413564
-0.818168919386655 -0.00636127494053249
-0.818232225701361 -0.00630008377908142
-0.818294923004005 -0.00623947164555877
-0.818357017058144 -0.00617943320316614
-0.8184185135742 -0.00611996316214645
-0.818479418209935 -0.00606105627940255
-0.818539736570908 -0.00600270735811836
-0.818599474210943 -0.0059449112473826
-0.81865863663258 -0.00588766284181502
-0.818717229287533 -0.00583095708119518
-0.818775257577138 -0.00577478895009376
-0.818832726852799 -0.00571915347750635
-0.818889642416429 -0.00566404573648979
-0.818946009520893 -0.00560946084380096
-0.819001833370438 -0.0055553939595381
-0.81905711912113 -0.00550184028678458
-0.819111871881277 -0.00544879507125517
-0.819166096711855 -0.0053962536009447
-0.819219798626934 -0.00534421120577931
-0.819272982594088 -0.00529266325726996
-0.819325653534812 -0.00524160516816855
-0.819377816324937 -0.00519103239212631
-0.819429475795031 -0.00514094042335473
-0.819480636730805 -0.00509132479628881
-0.819531303873515 -0.00504218108525272
-0.819581481920359 -0.00499350490412788
-0.819631175524869 -0.00494529190602338
-0.819680389297303 -0.00489753778294875
-0.819729127805034 -0.00485023826548911
-0.81977739557293 -0.00480338912248267
-0.819825197083738 -0.00475698616070052
-0.819872536778462 -0.00471102522452878
-0.819919419056736 -0.00466550219565304
-0.819965848277195 -0.00462041299274511
-0.820011828757847 -0.00457575357115203
-0.820057364776433 -0.00453151992258741
-0.820102460570792 -0.004487708074825
-0.820147120339221 -0.0044443140913945
-0.820191348240829 -0.00440133407127965
-0.820235148395892 -0.00435876414861856
-0.820278524886199 -0.00431660049240622
-0.820321481755406 -0.00427483930619923
-0.820364023009373 -0.00423347682782276
-0.820406152616509 -0.00419250932907971
-0.820447874508112 -0.00415193311546194
-0.820489192578698 -0.00411174452586383
-0.820530110686341 -0.00407193993229786
-0.820570632653 -0.00403251573961237
-0.820610762264843 -0.0039934683852115
-0.820650503272574 -0.00395479433877719
-0.820689859391756 -0.0039164901019933
-0.820728834303126 -0.00387855220827186
-0.820767431652914 -0.00384097722248136
-0.820805655053154 -0.00380376174067715
-0.820843508081994 -0.00376690238983387
-0.820880994284008 -0.00373039582757997
-0.820918117170496 -0.00369423874193422
-0.820954880219791 -0.00365842785104432
-0.820991286877556 -0.00362295990292739
-0.821027340557082 -0.00358783167521265
-0.821063044639585 -0.00355303997488593
-0.821098402474494 -0.00351858163803625
-0.821133417379746 -0.00348445352960432
-0.82116809264207 -0.00345065254313307
-0.82120243151727 -0.00341717560052001
-0.821236437230513 -0.00338401965177164
-0.821270112976603 -0.00335118167475969
-0.821303461920263 -0.00331865867497936
-0.821336487196408 -0.00328644768530936
-0.821369191910416 -0.00325454576577392
-0.821401579138401 -0.00322295000330664
-0.82143365192748 -0.00319165751151619
-0.821465413296038 -0.00316066543045388
-0.821496866233992 -0.00312997092638311
-0.821528013703053 -0.00309957119155056
-0.821558858636982 -0.00306946344395925
-0.821589403941847 -0.00303964492714344
-0.82161965249628 -0.00301011290994526
-0.821649607151727 -0.00298086468629316
-0.821679270732696 -0.00295189757498211
-0.821708646037007 -0.00292320891945558
-0.821737735836039 -0.00289479608758929
-0.821766542874967 -0.00286665647147661
-0.821795069873011 -0.0028387874872158
-0.821823319523669 -0.00281118657469889
-0.821851294494957 -0.00278385119740226
-0.821878997429641 -0.00275677884217898
-0.821906430945474 -0.00272996701905276
-0.821933597635423 -0.00270341326101362
-0.821960500067898 -0.00267711512381515
-0.821987140786982 -0.0026510701857735
-0.82201352231265 -0.00262527604756799
-0.822039647140998 -0.00259973033204326
-0.822065517744458 -0.00257443068401315
-0.82209113657202 -0.00254937477006613
-0.822116506049448 -0.00252456027837231
-0.822141628579495 -0.00249998491849203
-0.822166506542116 -0.00247564642118609
-0.822191142294677 -0.00245154253822743
-0.82221553817217 -0.00242767104221446
-0.822239696487411 -0.00240402972638583
-0.822263619531255 -0.00238061640443687
-0.822287309572793 -0.00235742891033735
-0.822310768859558 -0.00233446509815094
-0.822333999617723 -0.00231172284185603
-0.822357004052299 -0.00228920003516812
-0.822379784347333 -0.0022668945913636
-0.8224023426661 -0.00224480444310511
-0.8224246811513 -0.00222292754226821
-0.822446801925246 -0.00220126185976964
-0.822468707090055 -0.00217980538539689
-0.822490398727835 -0.00215855612763928
-0.822511878900872 -0.00213751211352039
-0.822533149651815 -0.00211667138843193
-0.822554213003857 -0.00209603201596901
-0.822575070960917 -0.00207559207776673
-0.822595725507822 -0.00205534967333823
-0.82261617861048 -0.00203530291991401
-0.822636432216062 -0.00201544995228269
-0.822656488253171 -0.00199578892263305
-0.82267634863202 -0.00197631800039741
-0.822696015244603 -0.00195703537209638
-0.822715489964862 -0.00193793924118483
-0.822734774648858 -0.00191902782789927
-0.822753871134938 -0.00190029936910645
-0.822772781243902 -0.00188175211815326
-0.82279150677916 -0.00186338434471793
-0.822810049526907 -0.00184519433466243
-0.82282841125627 -0.00182718038988621
-0.82284659371948 -0.00180934082818114
-0.82286459865202 -0.00179167398308764
-0.822882427772792 -0.00177417820375216
-0.822900082784262 -0.00175685185478573
-0.822917565372621 -0.00173969331612386
-0.822934877207936 -0.00172270098288748
-0.822952019944299 -0.00170587326524527
-0.822968995219979 -0.00168920858827696
-0.822985804657571 -0.00167270539183794
-0.823002449864141 -0.00165636213042504
-0.82301893243137 -0.00164017727304332
-0.823035253935705 -0.0016241493030742
-0.823051415938498 -0.00160827671814457
-0.823067419986144 -0.00159255802999709
-0.823083267610229 -0.00157699176436164
-0.823098960327665 -0.00156157646082781
-0.823114499640829 -0.00154631067271854
-0.823129887037697 -0.00153119296696483
-0.823145123991984 -0.00151622192398157
-0.823160211963277 -0.00150139613754438
-0.823175152397165 -0.00148671421466758
-0.823189946725373 -0.00147217477548318
-0.823204596365893 -0.00145777645312096
-0.823219102723113 -0.00144351789358955
-0.823233467187945 -0.00142939775565855
-0.823247691137951 -0.00141541471074172
-0.823261775937471 -0.00140156744278114
-0.823275722937747 -0.00138785464813238
-0.823289533477043 -0.00137427503545071
-0.823303208880776 -0.00136082732557828
-0.823316750461626 -0.00134751025143229
-0.823330159519666 -0.00133432255789411
-0.823343437342476 -0.00132126300169942
-0.823356585205263 -0.00130833035132929
-0.823369604370975 -0.00129552338690221
-0.823382496090421 -0.00128284090006706
-0.823395261602383 -0.00127028169389703
-0.82340790213373 -0.0012578445827845
-0.823420418899531 -0.00124552839233679
-0.823432813103168 -0.00123333195927285
-0.823445085936444 -0.00122125413132091
-0.823457238579694 -0.0012092937671169
-0.823469272201894 -0.00119744973610395
-0.823481187960769 -0.00118572091843261
-0.823492987002896 -0.00117410620486203
-0.823504670463815 -0.00116260449666202
-0.823516239468129 -0.00115121470551597
-0.82352769512961 -0.00113993575342459
-0.823539038551301 -0.00112876657261051
-0.823550270825618 -0.00111770610542383
-0.823561393034453 -0.00110675330424832
-0.823572406249267 -0.00109590713140862
-0.823583311531198 -0.0010851665590782
-0.823594109931152 -0.00107453056918808
-0.823604802489904 -0.0010639981533365
-0.823615390238191 -0.00105356831269926
-0.823625874196812 -0.00104324005794089
-0.823636255376718 -0.00103301240912671
-0.823646534779108 -0.00102288439563551
-0.823656713395521 -0.00101285505607315
-0.823666792207926 -0.00100292343818686
-0.823676772188818 -0.000993088598780315
-0.823686654301302 -0.000983349603629469
-0.823696439499188 -0.000973705527399166
-0.823706128727074 -0.000964155453560464
-0.823715722920439 -0.000954698474308719
-0.823725223005725 -0.000945333690482398
-0.823734629900427 -0.000936060211482613
-0.823743944513175 -0.000926877155193388
-0.823753167743821 -0.000917783647902633
-0.823762300483521 -0.00090877882422383
-0.823771343614819 -0.000899861827018426
-0.823780298011728 -0.000891031807318919
-0.823789164539812 -0.000882287924252637
-0.823797944056267 -0.0008736293449662
-0.82380663741 -0.000865055244550671
-0.823815245441706 -0.000856564805967377
-0.823823768983953 -0.000848157219974391
-0.823832208861253 -0.000839831685053687
-0.823840565890139 -0.00083158740733895
-0.823848840879247 -0.000823423600544034
-0.823857034629386 -0.000815339485892072
-0.823865147933614 -0.000807334292045223
-0.823873181577314 -0.000799407255035057
-0.823881136338265 -0.000791557618193565
-0.823889012986715 -0.000783784632084796
-0.823896812285455 -0.000776087554437119
-0.823904534989886 -0.000768465650076089
-0.823912181848097 -0.00076091819085793
-0.823919753600926 -0.000753444455603617
-0.823927250982036 -0.000746043730033555
-0.823934674717982 -0.00073871530670286
-0.823942025528275 -0.00073145848493722
-0.823949304125458 -0.000724272570769332
-0.823956511215164 -0.000717156876875935
-0.823963647496186 -0.000710110722515408
-0.823970713660544 -0.000703133433465928
-0.823977710393546 -0.000696224341964201
-0.823984638373856 -0.000689382786644752
-0.823991498273555 -0.000682608112479766
-0.823998290758206 -0.000675899670719464
-0.824005016486915 -0.000669256818833051
-0.824011676112394 -0.000662678920450184
-0.824018270281022 -0.000656165345302976
-0.824024799632905 -0.000649715469168532
-0.824031264801937 -0.000643328673812012
-0.824037666415859 -0.000637004346930218
-0.82404400509632 -0.000630741882095685
-0.824050281458932 -0.000624540678701299
-0.82405649611333 -0.000618400141905415
-0.824062649663231 -0.000612319682577478
-0.824068742706486 -0.000606298717244137
-0.824074775835142 -0.000600336668035872
-0.824080749635493 -0.000594432962634079
-0.824086664688141 -0.000588587034218676
-0.824092521568042 -0.000582798321416162
-0.824098320844568 -0.000577066268248173
-0.82410406308156 -0.000571390324080501
-0.824109748837374 -0.000565769943572582
-0.824115378664944 -0.000560204586627448
-0.824120953111826 -0.000554693718342143
-0.824126472720253 -0.000549236808958598
-0.824131938027188 -0.000543833333814949
-0.824137349564371 -0.000538482773297311
-0.824142707858369 -0.000533184612791999
-0.824148013430632 -0.000527938342638183
-0.824153266797535 -0.000522743458080977
-0.824158468470431 -0.000517599459224975
-0.824163618955697 -0.000512505850988198
-0.824168718754783 -0.000507462143056485
-0.824173768364262 -0.000502467849838286
-0.824178768275872 -0.000497522490419891
-0.824183718976565 -0.000492625588521064
-0.824188620948555 -0.000487776672451087
-0.82419347466936 -0.000482975275065208
-0.824198280611851 -0.000478220933721501
-0.824203039244293 -0.000473513190238118
-0.824207751030392 -0.000468851590850944
-0.82421241642934 -0.000464235686171638
-0.824217035895853 -0.000459665031146061
-0.824221609880222 -0.000455139185013105
-0.824226138828349 -0.000450657711263884
-0.824230623181793 -0.000446220177601315
-0.824235063377811 -0.000441826155900073
-0.8242394598494 -0.000437475222166914
-0.824243813025335 -0.000433166956501379
-0.824248123330215 -0.000428900943056843
-0.824252391184501 -0.000424676770001942
-0.824256617004552 -0.000420494029482356
-0.824260801202673 -0.000416352317582941
-0.824264944187146 -0.000412251234290221
-0.824269046362272 -0.000408190383455229
-0.824273108128412 -0.000404169372756692
-0.824277129882021 -0.000400187813664549
-0.824281112015689 -0.000396245321403829
-0.824285054918176 -0.000392341514918851
-0.824288958974449 -0.000388476016837764
-0.82429282456572 -0.000384648453437418
-0.824296652069484 -0.000380858454608556
-0.82430044185955 -0.000377105653821337
-0.824304194306081 -0.000373389688091186
-0.824307909775626 -0.000369710197944954
-0.82431158863116 -0.000366066827387396
-0.824315231232113 -0.000362459223867963
-0.824318837934406 -0.000358887038247911
-0.824322409090486 -0.000355349924767706
-0.824325945049361 -0.000351847541014746
-0.82432944615663 -0.000348379547891373
-0.824332912754516 -0.000344945609583195
-0.824336345181903 -0.000341545393527701
-0.824339743774364 -0.000338178570383163
-0.824343108864194 -0.000334844813997844
-0.824346440780445 -0.000331543801379483
-0.82434973984895 -0.000328275212665074
-0.824353006392364 -0.000325038731090917
-0.824356240730186 -0.000321834042962964
-0.824359443178795 -0.000318660837627432
-0.824362614051479 -0.000315518807441702
-0.824365753658463 -0.000312407647745479
-0.824368862306941 -0.000309327056832237
-0.824371940301104 -0.000306276735920921
-0.824374987942172 -0.000303256389127916
-0.824378005528417 -0.000300265723439292
-0.824380993355198 -0.000297304448683293
-0.824383951714985 -0.000294372277503097
-0.824386880897388 -0.000291468925329827
-0.824389781189186 -0.000288594110355815
-0.824392652874354 -0.000285747553508121
-0.824395496234088 -0.000282928978422302
-0.824398311546837 -0.000280138111416424
-0.824401099088322 -0.000277374681465324
-0.824403859131571 -0.000274638420175109
-0.82440659194694 -0.000271929061757897
-0.824409297802138 -0.000269246343006802
-0.824411976962257 -0.000266590003271148
-0.824414629689795 -0.000263959784431922
-0.82441725624468 -0.000261355430877454
-0.824419856884298 -0.000258776689479324
-0.824422431863515 -0.000256223309568507
-0.824424981434702 -0.00025369504291174
-0.824427505847762 -0.000251191643688103
-0.824430005350148 -0.000248712868465832
-0.824432480186895 -0.000246258476179345
-0.824434930600635 -0.000243828228106491
-0.824437356831627 -0.000241421887846013
-0.824439759117778 -0.00023903922129521
-0.824442137694662 -0.000236679996627836
-0.824444492795549 -0.000234343984272191
-0.824446824651423 -0.000232030956889417
-0.824449133491007 -0.000229740689352017
-0.824451419540784 -0.000227472958722549
-0.824453683025015 -0.000225227544232559
-0.824455924165768 -0.000223004227261675
-0.824458143182934 -0.000220802791316931
-0.82446034029425 -0.000218623022012269
-0.824462515715318 -0.000216464707048239
-0.824464669659629 -0.000214327636191891
-0.824466802338582 -0.000212211601256868
-0.824468913961503 -0.000210116396083669
-0.824471004735668 -0.000208041816520117
-0.82447307486632 -0.000205987660402002
-0.824475124556691 -0.000203953727533913
-0.824477154008021 -0.000201939819670248
-0.824479163419576 -0.000199945740496409
-0.824481152988671 -0.00019797129561017
-0.824483122910683 -0.00019601629250323
-0.824485073379076 -0.000194080540542933
-0.824487004585416 -0.000192163850954165
-0.82448891671939 -0.00019026603680143
-0.824490809968826 -0.00018838691297108
-0.824492684519709 -0.000186526296153734
-0.8244945405562 -0.000184684004826851
-0.824496378260654 -0.000182859859237471
-0.824498197813636 -0.000181053681385123
-0.824499999393942 -0.000179265295004898
-0.824501783178611 -0.000177494525550677
-0.824503549342948 -0.00017574120017852
-0.824505298060536 -0.000174005147730218
-0.824507029503256 -0.000172286198717001
-0.824508743841301 -0.000170584185303397
-0.824510441243195 -0.000168898941291244
-0.824512121875808 -0.000167230302103863
-0.824513785904372 -0.000165578104770376
-0.824515433492497 -0.000163942187910168
-0.824517064802188 -0.000162322391717513
-0.824518679993858 -0.00016071855794633
-0.824520279226348 -0.000159130529895094
-0.824521862656937 -0.000157558152391889
-0.824523430441362 -0.000156001271779605
-0.824524982733829 -0.000154459735901275
-0.82452651968703 -0.000152933394085553
-0.82452804145216 -0.000151422097132327
-0.824529548178927 -0.000149925697298474
-0.82453104001557 -0.000148444048283751
-0.824532517108871 -0.000146977005216818
-0.824533979604172 -0.000145524424641398
-0.824535427645385 -0.000144086164502567
-0.824536861375011 -0.000142662084133174
-0.82453828093415 -0.000141252044240399
-0.824539686462516 -0.000139855906892424
-0.824541078098449 -0.000138473535505253
-0.824542455978934 -0.000137104794829635
-0.824543820239605 -0.000135749550938131
-0.824545171014767 -0.000134407671212293
-0.824546508437403 -0.000133079024329974
-0.824547832639191 -0.000131763480252752
-0.824549143750514 -0.000130460910213483
-0.824550441900474 -0.000129171186703964
-0.824551727216903 -0.000127894183462724
-0.824552999826379 -0.000126629775462924
-0.824554259854233 -0.000125377838900378
-0.824555507424566 -0.000124138251181684
-0.824556742660259 -0.000122910890912471
-0.824557965682984 -0.000121695637885765
-0.824559176613217 -0.000120492373070458
-0.82456037557025 -0.00011930097859989
-0.824561562672203 -0.000118121337760546
-0.824562738036032 -0.000116953334980855
-0.824563901777545 -0.000115796855820094
-0.82456505401141 -0.000114651786957411
-0.82456619485117 -0.000113518016180938
-0.824567324409248 -0.000112395432377026
-0.824568442796962 -0.000111283925519567
-0.824569550124537 -0.000110183386659423
-0.824570646501112 -0.000109093707913968
-0.824571732034754 -0.000108014782456713
-0.824572806832465 -0.000106946504507046
-0.824573871000197 -0.000105888769320056
-0.824574924642857 -0.000104841473176467
-0.824575967864322 -0.000103804513372672
-0.824577000767444 -0.000102777788210845
-0.824578023454068 -0.000101761196989164
-0.824579036025032 -0.000100754639992122
-0.824580038580184 -9.97580184809341e-05
-0.82458103121839 -9.87712346840306e-05
-0.824582014037542 -9.77941917876499e-05
-0.824582987134569 -9.68267939265173e-05
-0.824583950605445 -9.58689461746141e-05
-0.824584904545202 -9.49205545360344e-05
-0.824585849047933 -9.39815259359395e-05
-0.824586784206809 -9.30517682115827e-05
-0.82458771011408 -9.21311901034301e-05
-0.82458862686109 -9.12197012463702e-05
-0.824589534538284 -9.0317212161005e-05
-0.824590433235215 -8.9423634245024e-05
-0.824591323040556 -8.85388797646567e-05
-0.824592204042107 -8.76628618462178e-05
-0.824593076326801 -8.67954944677279e-05
-0.824593939980718 -8.59366924506181e-05
-0.82459479508909 -8.50863714515093e-05
-0.824595641736307 -8.42444479540757e-05
-0.824596480005931 -8.34108392609874e-05
-0.8245973099807 -8.25854634859216e-05
-0.824598131742536 -8.17682395456701e-05
-0.824598945372557 -8.09590871522981e-05
-0.824599750951079 -8.01579268053977e-05
-0.824600548557629 -7.93646797844107e-05
-0.824601338270949 -7.85792681410255e-05
-0.824602120169007 -7.78016146916449e-05
-0.824602894329002 -7.70316430099262e-05
-0.824603660827373 -7.62692774194011e-05
-0.824604419739805 -7.55144429861613e-05
-0.824605171141238 -7.47670655116125e-05
-0.824605915105874 -7.40270715253006e-05
-0.824606651707184 -7.32943882778085e-05
-0.824607381017913 -7.25689437337258e-05
-0.824608103110093 -7.18506665646739e-05
-0.824608818055042 -7.11394861424119e-05
-0.824609525923379 -7.04353325320026e-05
-0.824610226785023 -6.97381364850443e-05
-0.824610920709209 -6.90478294329704e-05
-0.824611607764485 -6.83643434804133e-05
-0.824612288018727 -6.76876113986314e-05
-0.824612961539138 -6.70175666189998e-05
-0.824613628392262 -6.63541432265644e-05
-0.824614288643987 -6.56972759536638e-05
-0.824614942359549 -6.50469001736003e-05
-0.824615589603544 -6.44029518943808e-05
-0.824616230439928 -6.37653677525229e-05
-0.824616864932029 -6.31340850069152e-05
-0.82461749314255 -6.25090415327319e-05
-0.824618115133576 -6.18901758154099e-05
-0.824618730966578 -6.12774269446923e-05
-0.824619340702424 -6.06707346087265e-05
-0.824619944401379 -6.00700390882091e-05
-0.824620542123116 -5.94752812505939e-05
-0.824621133926719 -5.88864025443607e-05
-0.824621719870688 -5.83033449933394e-05
-0.824622300012946 -5.77260511910804e-05
-0.824622874410848 -5.71544642952879e-05
-0.824623443121181 -5.65885280223044e-05
-0.82462400620017 -5.60281866416471e-05
-0.82462456370349 -5.54733849705956e-05
-0.824625115686262 -5.49240683688428e-05
-0.824625662203068 -5.43801827331882e-05
-0.824626203307949 -5.3841674492277e-05
-0.824626739054413 -5.33084906014071e-05
-0.824627269495439 -5.27805785373735e-05
-0.824627794683487 -5.22578862933709e-05
-0.824628314670496 -5.17403623739339e-05
-0.824628829507894 -5.12279557899441e-05
-0.824629339246603 -5.07206160536651e-05
-0.824629843937038 -5.02182931738443e-05
-0.824630343629123 -4.97209376508499e-05
-0.824630838372284 -4.92285004718607e-05
-0.824631328215462 -4.87409331061028e-05
-0.824631813207115 -4.82581875001275e-05
-0.824632293395221 -4.77802160731436e-05
-0.824632768827288 -4.73069717123855e-05
-0.824633239550351 -4.68384077685344e-05
-0.824633705610983 -4.63744780511801e-05
-0.824634167055298 -4.59151368243308e-05
-0.824634623928954 -4.54603388019563e-05
-0.824635076277159 -4.50100391435861e-05
-0.824635524144673 -4.4564193449945e-05
-0.824635967575816 -4.41227577586291e-05
-0.82463640661447 -4.36856885398316e-05
-0.824636841304084 -4.32529426921008e-05
-0.824637271687678 -4.28244775381511e-05
-0.824637697807848 -4.24002508206988e-05
-0.824638119706767 -4.19802206983484e-05
-0.824638537426195 -4.15643457415244e-05
-0.824638951007478 -4.1152584928428e-05
-0.824639360491553 -4.07448976410477e-05
-0.824639765918955 -4.0341243661196e-05
-0.824640167329818 -3.99415831665943e-05
-0.824640564763878 -3.95458767269909e-05
-0.824640958260481 -3.91540853003233e-05
-0.824641347858582 -3.87661702289056e-05
-0.824641733596755 -3.83820932356681e-05
-0.82464211551319 -3.80018164204186e-05
-0.824642493645701 -3.76253022561507e-05
-0.824642868031728 -3.72525135853837e-05
-0.824643238708342 -3.68834136165415e-05
-0.824643605712247 -3.65179659203569e-05
-0.824643969079786 -3.61561344263324e-05
-0.824644328846942 -3.57978834192104e-05
-0.824644685049343 -3.54431775354909e-05
-0.824645037722263 -3.50919817599836e-05
-0.824645386900632 -3.47442614223888e-05
-0.824645732619031 -3.43999821939187e-05
-0.8246460749117 -3.40591100839399e-05
-0.824646413812544 -3.37216114366606e-05
-0.82464674935513 -3.33874529278439e-05
-0.824647081572693 -3.30566015615565e-05
-0.824647410498141 -3.27290246669442e-05
-0.824647736164058 -3.24046898950424e-05
-0.824648058602703 -3.2083565215616e-05
-0.82464837784602 -3.17656189140383e-05
-0.824648693925635 -3.14508195881836e-05
-0.82464900687286 -3.11391361453658e-05
-0.824649316718703 -3.08305377993012e-05
-0.82464962349386 -3.05249940670962e-05
-0.824649927228726 -3.02224747662726e-05
-0.824650227953396 -2.99229500118193e-05
-0.824650525697668 -2.9626390213266e-05
-0.824650820491045 -2.93327660717959e-05
-0.824651112362737 -2.90420485773808e-05
-0.824651401341667 -2.87542090059437e-05
-0.824651687456472 -2.84692189165522e-05
-0.824651970735506 -2.81870501486376e-05
-0.824652251206842 -2.79076748192421e-05
-0.824652528898277 -2.7631065320291e-05
-0.824652803837332 -2.73571943158917e-05
-0.824653076051256 -2.70860347396631e-05
-0.824653345567029 -2.68175597920852e-05
-0.824653612411365 -2.6551742937875e-05
-0.824653876610713 -2.62885579033973e-05
-0.824654138191261 -2.60279786740908e-05
-0.824654397178938 -2.57699794919174e-05
-0.824654653599417 -2.55145348528502e-05
-0.824654907478117 -2.52616195043725e-05
-0.824655158840205 -2.50112084430044e-05
-0.8246554077106 -2.4763276911861e-05
-0.824655654113975 -2.45178003982278e-05
-0.824655898074759 -2.42747546311546e-05
-0.824656139617138 -2.40341155790847e-05
-0.824656378765061 -2.37958594475007e-05
-0.824656615542239 -2.35599626765913e-05
-0.824656849972148 -2.33264019389484e-05
-0.824657082078034 -2.30951541372802e-05
-0.82465731188291 -2.28661964021525e-05
-0.824657539409565 -2.26395060897415e-05
-0.82465776468056 -2.2415060779619e-05
-0.824657987718234 -2.2192838272558e-05
-0.824658208544705 -2.19728165883526e-05
-0.824658427181873 -2.1754973963667e-05
-0.824658643651419 -2.15392888499031e-05
-0.824658857974813 -2.13257399110883e-05
-0.82465907017331 -2.11143060217824e-05
-0.824659280267955 -2.09049662650096e-05
-0.824659488279588 -2.06976999302032e-05
-0.824659694228838 -2.04924865111829e-05
-0.824659898136134 -2.02893057041391e-05
-0.824660100021701 -2.00881374056413e-05
-0.824660299905564 -1.98889617106671e-05
-0.82466049780755 -1.96917589106538e-05
-0.824660693747292 -1.94965094915609e-05
-0.824660887744226 -1.93031941319591e-05
-0.824661079817596 -1.91117937011322e-05
-0.824661269986458 -1.89222892572025e-05
-0.824661458269676 -1.8734662045276e-05
-0.824661644685931 -1.85488934955928e-05
-0.824661829253717 -1.83649652217136e-05
-0.824662011991346 -1.81828590187121e-05
-0.824662192916947 -1.80025568613883e-05
-0.824662372048472 -1.78240409025014e-05
-0.824662549403695 -1.76472934710146e-05
-0.824662725000214 -1.74722970703601e-05
-0.824662898855451 -1.7299034376728e-05
-0.824663070986657 -1.71274882373585e-05
-0.824663241410915 -1.69576416688633e-05
-0.824663410145133 -1.67894778555536e-05
-0.824663577206058 -1.66229801477924e-05
-0.824663742610268 -1.64581320603584e-05
-0.824663906374177 -1.62949172708243e-05
-0.824664068514036 -1.61333196179578e-05
-0.824664229045938 -1.59733231001339e-05
-0.824664387985814 -1.58149118737578e-05
-0.824664545349439 -1.56580702517099e-05
-0.824664701152431 -1.55027827018136e-05
-0.824664855410253 -1.53490338453032e-05
-0.824665008138216 -1.51968084553069e-05
-0.82466515935148 -1.50460914553612e-05
-0.824665309065053 -1.48968679179213e-05
-0.824665457293797 -1.47491230628976e-05
-0.824665604052424 -1.4602842256202e-05
-0.824665749355503 -1.44580110083107e-05
-0.824665893217457 -1.431461497284e-05
-0.824666035652567 -1.41726399451332e-05
-0.824666176674973 -1.40320718608674e-05
-0.824666316298675 -1.38928967946719e-05
-0.824666454537534 -1.37551009587536e-05
-0.824666591405274 -1.36186707015466e-05
-0.824666726915482 -1.34835925063677e-05
-0.824666861081613 -1.33498529900865e-05
-0.824666993916986 -1.32174389018074e-05
-0.824667125434791 -1.30863371215705e-05
-0.824667255648086 -1.29565346590596e-05
-0.824667384569798 -1.28280186523269e-05
-0.82466751221273 -1.27007763665217e-05
-0.824667638589555 -1.25747951926431e-05
-0.824667763712821 -1.24500626462963e-05
-0.824667887594953 -1.23265663664676e-05
-0.824668010248253 -1.22042941143024e-05
-0.824668131684899 -1.20832337719061e-05
-0.824668251916951 -1.19633733411496e-05
-0.82466837095635 -1.18447009424876e-05
-0.824668488814915 -1.17272048137916e-05
-0.824668605504352 -1.16108733091882e-05
-0.824668721036248 -1.14956948979198e-05
-0.824668835422078 -1.13816581632083e-05
-0.824668948673202 -1.1268751801123e-05
-0.824669060800867 -1.11569646194756e-05
-0.82466917181621 -1.1046285536716e-05
-0.824669281730257 -1.09367035808361e-05
-0.824669390553924 -1.08282078883018e-05
-0.824669498298021 -1.07207877029714e-05
-0.824669604973249 -1.06144323750407e-05
-0.824669710590204 -1.05091313599923e-05
-0.824669815159377 -1.0404874217563e-05
-0.824669918691154 -1.0301650610712e-05
-0.82467002119582 -1.01994503045978e-05
-0.824670122683558 -1.00982631655774e-05
-0.824670223164447 -9.99807916020359e-06
-0.824670322648471 -9.89888835423917e-06
-0.824670421145512 -9.80068091167827e-06
-0.824670518665354 -9.70344709377388e-06
-0.824670615217686 -9.60717725807862e-06
-0.8246707108121 -9.51186185749824e-06
-0.824670805458092 -9.41749143934787e-06
-0.824670899165066 -9.3240566444192e-06
-0.824670991942332 -9.23154820606574e-06
-0.824671083799106 -9.13995694928143e-06
-0.824671174744516 -9.04927378979744e-06
-0.824671264787597 -8.95948973318627e-06
-0.824671353937296 -8.87059587398029e-06
-0.82467144220247 -8.78258339478978e-06
-0.82467152959189 -8.69544356543458e-06
-0.824671616114239 -8.60916774208215e-06
-0.824671701778113 -8.52374736639831e-06
-0.824671786592026 -8.43917396470178e-06
-0.824671870564405 -8.35543914712538e-06
-0.824671953703593 -8.27253460679328e-06
-0.824672036017853 -8.19045211900069e-06
-0.824672117515365 -8.10918354039653e-06
-0.824672198204227 -8.02872080819021e-06
-0.824672278092457 -7.949055939354e-06
-0.824672357187994 -7.87018102983195e-06
-0.8246724354987 -7.79208825376043e-06
-0.824672513032356 -7.71476986269852e-06
-0.824672589796668 -7.63821818486142e-06
-0.824672665799265 -7.56242562436603e-06
-0.824672741047701 -7.48738466047978e-06
-0.824672815549454 -7.41308784688039e-06
-0.824672889311929 -7.33952781091597e-06
-0.824672962342457 -7.26669725288433e-06
-0.824673034648296 -7.1945889453095e-06
-0.824673106236633 -7.12319573223182e-06
-0.824673177114585 -7.05251052849283e-06
-0.824673247289195 -6.98252631904191e-06
-0.824673316767438 -6.91323615824748e-06
-0.824673385556222 -6.84463316920635e-06
-0.824673453662383 -6.77671054306486e-06
-0.824673521092692 -6.70946153834632e-06
-0.82467358785385 -6.64287948029196e-06
-0.824673653952496 -6.57695776019341e-06
-0.824673719395198 -6.51168983474605e-06
-0.824673784188463 -6.44706922540007e-06
-0.824673848338731 -6.38308951772422e-06
-0.824673911852381 -6.31974436076681e-06
-0.824673974735726 -6.25702746643065e-06
-0.824674036995016 -6.19493260885679e-06
-0.824674098636443 -6.13345362380497e-06
-0.824674159666134 -6.07258440804382e-06
-0.824674220090156 -6.01231891875079e-06
-0.824674279914517 -5.95265117291806e-06
-0.824674339145164 -5.89357524675467e-06
-0.824674397787986 -5.83508527510565e-06
-0.824674455848815 -5.7771754508757e-06
-0.824674513333422 -5.71984002444723e-06
-0.824674570247522 -5.66307330311794e-06
-0.824674626596776 -5.60686965053733e-06
-0.824674682386785 -5.55122348614975e-06
-0.824674737623097 -5.49612928464412e-06
-0.824674792311203 -5.44158157540893e-06
-0.824674846456542 -5.38757494198753e-06
-0.824674900064498 -5.33410402154395e-06
-0.824674953140401 -5.28116350433629e-06
-0.824675005689529 -5.22874813318816e-06
-0.824675057717107 -5.17685270297057e-06
-0.82467510922831 -5.12547206008858e-06
-0.824675160228258 -5.07460110197182e-06
-0.824675210722024 -5.02423477657086e-06
-0.824675260714629 -4.97436808185591e-06
-0.824675310211044 -4.92499606532122e-06
-0.824675359216192 -4.87611382350008e-06
-0.824675407734947 -4.82771650147415e-06
-0.824675455772132 -4.77979929239405e-06
-0.824675503332526 -4.73235743701303e-06
-0.824675550420859 -4.68538622320646e-06
-0.824675597041813 -4.63888098550922e-06
-0.824675643200026 -4.59283710465701e-06
-0.824675688900087 -4.54725000712357e-06
-0.824675734146543 -4.50211516467631e-06
-0.824675778943892 -4.45742809392267e-06
-0.824675823296591 -4.41318435586976e-06
-0.824675867209051 -4.36937955548402e-06
-0.824675910685639 -4.32600934125637e-06
-0.824675953730681 -4.28306940477012e-06
-0.824675996348456 -4.24055548027714e-06
-0.824676038543204 -4.19846334427945e-06
-0.824676080319123 -4.1567888151044e-06
-0.824676121680367 -4.11552775249436e-06
-0.824676162631051 -4.07467605719848e-06
-0.824676203175248 -4.03422967056571e-06
-0.82467624331699 -3.99418457414071e-06
-0.824676283060271 -3.95453678927166e-06
-0.824676322409045 -3.91528237671642e-06
-0.824676361367225 -3.87641743624609e-06
-0.824676399938686 -3.83793810626294e-06
-0.824676438127267 -3.79984056342166e-06
-0.824676475936765 -3.76212102224613e-06
-0.824676513370942 -3.72477573475676e-06
-0.824676550433522 -3.68780099010053e-06
-0.824676587128192 -3.65119311418281e-06
-0.824676623458603 -3.61494846930534e-06
};
\addlegendentry{$x_{u_{s}}(t)$}
\node[] at (axis cs: 0.0, 0.2) {$\Tilde{\set{C}}$};


\nextgroupplot[
height=4.7cm,
width=0.48\columnwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, 
at={(0.75,0.99)},
draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t$ [s]},
xmin=-0.7499, xmax=15.7479,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$u(t)$},
y label style = {at={(axis description cs:-0.25,0.5)}}, % rotate = -90},
ymin=-0.25, ymax=0.25,
ytick style={color=black}
]
\addplot [semithick, blue, densely dotted]
table {%
0 -0.1
14.998 -0.1
};
\addlegendentry{$\pi(x)$}
\addplot [semithick, red]
table {%
0 -0.0132459428053445
0.01 -0.0132042093738103
0.02 -0.0131637709338672
0.03 -0.013124619963357
0.04 -0.0130867490477562
0.05 -0.0130501456593575
0.06 -0.0130148130638221
0.07 -0.0129807389162171
0.08 -0.0129479162239463
0.09 -0.012916338097789
0.1 -0.012885997751077
0.11 -0.0128568793548212
0.12 -0.0128289946606875
0.13 -0.012802327992264
0.14 -0.0127768729650589
0.15 -0.0127526232931504
0.16 -0.0127295727884478
0.17 -0.0127077153598931
0.18 -0.0126870450127358
0.19 -0.0126675558477859
0.2 -0.0126492420606812
0.21 -0.0126320979411626
0.22 -0.0126161178723569
0.23 -0.0126012963300668
0.24 -0.012587627882064
0.25 -0.0125751071873799
0.26 -0.01256372899557
0.27 -0.0125534881458567
0.28 -0.0125443795655667
0.29 -0.0125363890204418
0.3 -0.0124919276984015
0.31 -0.0122982760770678
0.32 -0.0121068516778459
0.33 -0.0119176373649206
0.34 -0.0117306108013188
0.35 -0.0115457498733244
0.36 -0.0113630326876627
0.37 -0.0111824375693453
0.38 -0.0110039430595261
0.39 -0.0108275279133634
0.4 -0.0106531710978963
0.41 -0.0104808517899383
0.42 -0.010310549373994
0.43 -0.0101422434401735
0.44 -0.0099759225852973
0.45 -0.00981154907597718
0.46 -0.00964911704674455
0.47 -0.00948859679526163
0.48 -0.00932997399234582
0.49 -0.00917322941952062
0.5 -0.00901834405001949
0.51 -0.00886529904687667
0.52 -0.00871407576103697
0.53 -0.00856465572948438
0.54 -0.00841702067338937
0.55 -0.00827115249627452
0.56 -0.00812703328219857
0.57 -0.00798464529395841
0.58 -0.00784397053831823
0.59 -0.00770499207732548
0.6 -0.00756769271121143
0.61 -0.0074320553985949
0.62 -0.00729806326820428
0.63 -0.00716569961717723
0.64 -0.00703494790937796
0.65 -0.00690579177373183
0.66 -0.00677821500257699
0.67 -0.00665220155003285
0.68 -0.00652773553038506
0.69 -0.00640480121617316
0.7 -0.00628338303720894
0.71 -0.0061634655791932
0.72 -0.00604503358123984
0.73 -0.00592807193479736
0.74 -0.00581256568212908
0.75 -0.00569850001480885
0.76 -0.00558586027223177
0.77 -0.00547463194014002
0.78 -0.00536480064916337
0.79 -0.00525635217337447
0.8 -0.00514927242885851
0.81 -0.00504354747229746
0.82 -0.00493916349956822
0.83 -0.00483610684435509
0.84 -0.00473436397677598
0.85 -0.0046339215020224
0.86 -0.0045347661590132
0.87 -0.00443688481906161
0.88 -0.00434026448455577
0.89 -0.00424489228765232
0.9 -0.0041507554889832
0.91 -0.0040578414763753
0.92 -0.00396613776358287
0.93 -0.00387563198903275
0.94 -0.00378631191458194
0.95 -0.00369816542428778
0.96 -0.00361118052319023
0.97 -0.00352534533610646
0.98 -0.00344064810643739
0.99 -0.00335707719498616
1 -0.00327462107878843
1.01 -0.00319326834995432
1.02 -0.0031130077145219
1.03 -0.00303382799132213
1.04 -0.00295571811085516
1.05 -0.00287866711417775
1.06 -0.00280266415180191
1.07 -0.00272769848260443
1.08 -0.00265375947257422
1.09 -0.00258083659422713
1.1 -0.00250891942513649
1.11 -0.00243799764694969
1.12 -0.0023680610443876
1.13 -0.00229909950421781
1.14 -0.00223110301423801
1.15 -0.00216406166226958
1.16 -0.00209796563516116
1.17 -0.00203280521780221
1.18 -0.00196857079214633
1.19 -0.00190525283624438
1.2 -0.00184284192328716
1.21 -0.00178132872065773
1.22 -0.00172070398899308
1.23 -0.00166095858125523
1.24 -0.00160208344181149
1.25 -0.00154406960552402
1.26 -0.00148690819684832
1.27 -0.00143059042894078
1.28 -0.00137510760277517
1.29 -0.00132045110626777
1.3 -0.00126661241341143
1.31 -0.0012135830834181
1.32 -0.00116135475986995
1.33 -0.00110991916987898
1.34 -0.00105926812325496
1.35 -0.00100939351168171
1.36 -0.000960287307901536
1.37 -0.000911941564907839
1.38 -0.000864348415145713
1.39 -0.000817500069720598
1.4 -0.000771388817547861
1.41 -0.000726007024720995
1.42 -0.000681347133721179
1.43 -0.000637401662537309
1.44 -0.000594163203978422
1.45 -0.000551624424966176
1.46 -0.000509778066142272
1.47 -0.0004686169398232
1.48 -0.000428133891587465
1.49 -0.000388321955586681
1.5 -0.000349174119035824
1.51 -0.000310683478027365
1.52 -0.000272843197716044
1.53 -0.000235646511631098
1.54 -0.000199086720995317
1.55 -0.000163157194050968
1.56 -0.000127851365392338
1.57 -9.31627353050646e-05
1.58 -5.9084869112001e-05
1.59 -2.56113965256613e-05
1.6 7.26398899285115e-06
1.61 3.95475308685369e-05
1.62 7.12454100407673e-05
1.63 0.000102363745585297
1.64 0.000132908595329992
1.65 0.000162885956464419
1.66 0.000192301766143244
1.67 0.000221161902083581
1.68 0.000249472183156274
1.69 0.000277238369971269
1.7 0.000304466165456948
1.71 0.000331161215433664
1.72 0.000357329109169791
1.73 0.000382975379967673
1.74 0.000408105505717323
1.75 0.000432724909425203
1.76 0.000456838959770185
1.77 0.000480452971642425
1.78 0.000503572206676522
1.79 0.000526201873790057
1.8 0.000548347129747972
1.81 0.000570013079487366
1.82 0.000591204776838797
1.83 0.000611927224957231
1.84 0.000632185376820442
1.85 0.000651984135721291
1.86 0.000671328355753706
1.87 0.000690222842292013
1.88 0.000708672352463368
1.89 0.000726681595612688
1.9 0.000744255233759457
1.91 0.00076139788204563
1.92 0.000778114109173355
1.93 0.000794408437831081
1.94 0.000810285345105965
1.95 0.000825749262880037
1.96 0.000840804578206522
1.97 0.000855455633661841
1.98 0.000869706727667524
1.99 0.000883562114774707
2 0.000897026009235697
2.01 0.000910102575032703
2.02 0.000922795936150521
2.03 0.000935110173317328
2.04 0.000947049412034138
2.05 0.000958618306462708
2.06 0.000969820165372757
2.07 0.000980663418947295
2.08 0.000991142899226673
2.09 0.00100126701334047
2.1 0.00101104740090851
2.11 0.00102047208452022
2.12 0.00102954561017656
2.13 0.00103828938678963
2.14 0.00104669859817172
2.15 0.00105477468035446
2.16 0.00106251599701382
2.17 0.00106992331498753
2.18 0.00107701606582
2.19 0.00108378989307976
2.2 0.00109024824296678
2.21 0.00109639452782755
2.22 0.00110223213357326
2.23 0.0011369527604361
2.24 0.00142214505407405
2.25 0.00169963772505304
2.26 0.00196957612188487
2.27 0.00223210421894531
2.28 0.00248736357382354
2.29 0.00273549336215083
2.3 0.0029766304149198
2.31 0.00321090925552389
2.32 0.00343846213628448
2.33 0.00365941907443346
2.34 0.00387390788754997
2.35 0.00408205422845669
2.36 0.00428398161958282
2.37 0.00447980384500307
2.38 0.00466965575766902
2.39 0.00485364683678072
2.4 0.00503188814376252
2.41 0.00520450170726832
2.42 0.0053715945696492
2.43 0.00553327658808513
2.44 0.00568965543460825
2.45 0.0058408365449431
2.46 0.00598692382912075
2.47 0.00612801955598367
2.48 0.00626422418674836
2.49 0.00639563645284947
2.5 0.00652235338378852
2.51 0.00664447752392755
2.52 0.00676208763413548
2.53 0.0068752835953902
2.54 0.00698415589542804
2.55 0.00708879345274949
2.56 0.00718928364268247
2.57 0.00728571232160076
2.58 0.00737816385136516
2.59 0.00746672112338758
2.6 0.0075514656171916
2.61 0.00763247728359038
2.62 0.00770983478047214
2.63 0.00778361534855341
2.64 0.00785389487496792
2.65 0.00792074791366018
2.66 0.00798424770640115
2.67 0.00804446620405389
2.68 0.00810147408750511
2.69 0.00815534078826904
2.7 0.00820613450876893
2.71 0.00825392224230224
2.72 0.0082987697926942
2.73 0.00834074179364531
2.74 0.00837990172777758
2.75 0.00841631194538418
2.76 0.00845003368288745
2.77 0.00848112708100928
2.78 0.00850965120265904
2.79 0.00853566405054273
2.8 0.00855922258449792
2.81 0.00858038273855885
2.82 0.00859919943775533
2.83 0.00861572661464987
2.84 0.00863001722561704
2.85 0.00864212326686861
2.86 0.00865209579022881
2.87 0.00865998491866293
2.88 0.0086658398615637
2.89 0.00866970829935555
2.9 0.00867163759832086
2.91 0.0086716750851611
2.92 0.0086698664542606
2.93 0.00866625656061959
2.94 0.0086608894336145
2.95 0.00865380829055667
2.96 0.00864505555005088
2.97 0.00863467284515566
2.98 0.00862270116764108
2.99 0.00860918560681937
3 0.00859416338070758
3.01 0.00857766264701653
3.02 0.00855972874812329
3.03 0.00854039887001696
3.04 0.0085197094995431
3.05 0.00849769643608673
3.06 0.00847439480307092
3.07 0.00844983905927434
3.08 0.00842406300997001
3.09 0.00839709981788847
3.1 0.00836898201400758
3.11 0.00833974150817194
3.12 0.0083094095995444
3.13 0.00827801698689227
3.14 0.00824559377871062
3.15 0.00821216950318527
3.16 0.00817777311799808
3.17 0.00814243301997659
3.18 0.00810617705459067
3.19 0.00806903252529843
3.2 0.0080310262027437
3.21 0.00799218433380737
3.22 0.00795253265051485
3.23 0.00791209637880162
3.24 0.00787090024713961
3.25 0.0078289684950258
3.26 0.00778632488133589
3.27 0.00774299269254439
3.28 0.00769899475081386
3.29 0.00765435683940834
3.3 0.00760909403021996
3.31 0.00756323122717944
3.32 0.00751678947356194
3.33 0.00746978938687692
3.34 0.00742225116621154
3.35 0.00737419459945637
3.36 0.00732563907041536
3.37 0.0072766035658014
3.38 0.00722710668211994
3.39 0.00717716663244169
3.4 0.0071268012530666
3.41 0.00707602801008056
3.42 0.00702486400580658
3.43 0.00697332598515194
3.44 0.00692143034185318
3.45 0.00686919312462013
3.46 0.00681663004318097
3.47 0.00676375647422944
3.48 0.00671058746727605
3.49 0.00665713775040452
3.5 0.00660342173593508
3.51 0.00654945352599612
3.52 0.00649524691800525
3.53 0.00644081541006164
3.54 0.00638617220625083
3.55 0.0063313302218632
3.56 0.00627630208852762
3.57 0.00622110015926169
3.58 0.00616573651343958
3.59 0.00611022296167906
3.6 0.00605457105064859
3.61 0.00599879206779623
3.62 0.00594289704600108
3.63 0.00588689676814891
3.64 0.00583080177163256
3.65 0.00577462235277911
3.66 0.00571836857120409
3.67 0.00566205025409463
3.68 0.00560567700042198
3.69 0.0055492581850851
3.7 0.00549280296298597
3.71 0.00543632027303797
3.72 0.00537981884210805
3.73 0.00532330718889418
3.74 0.00526679362773859
3.75 0.00521028627237827
3.76 0.00515379303963333
3.77 0.00509732165303443
3.78 0.00504087964639022
3.79 0.0049844743672955
3.8 0.00492811298058138
3.81 0.00487180228995664
3.82 0.00481554947055099
3.83 0.00475936097509648
3.84 0.00470324327074103
3.85 0.00464720265827811
3.86 0.00459124527526645
3.87 0.00453537709909773
3.88 0.00447960395001291
3.89 0.00442393149406831
3.9 0.00436836524605175
3.91 0.00431291057235009
3.92 0.00425757269376859
3.93 0.0042023566883029
3.94 0.00414726749386444
3.95 0.00409230991096001
3.96 0.00403748860532634
3.97 0.00398280811051998
3.98 0.00392827283046372
3.99 0.00387388704194987
4 0.00381965489710129
4.01 0.00376558042579075
4.02 0.00371166753801914
4.03 0.00365792002625349
4.04 0.00360434156772535
4.05 0.00355093572668983
4.06 0.00349770595664642
4.07 0.00344465560252188
4.08 0.00339178790281586
4.09 0.00333910599170995
4.1 0.00328661290114058
4.11 0.00323431156283653
4.12 0.00318220481032139
4.13 0.00313029538088182
4.14 0.00307858591750184
4.15 0.00302707897076393
4.16 0.00297577700071744
4.17 0.00292468237871462
4.18 0.0028737973892151
4.19 0.00282312423155919
4.2 0.00277266502171025
4.21 0.00272242179396723
4.22 0.00267239650264722
4.23 0.0026225910237388
4.24 0.00257300715652683
4.25 0.00252364662518862
4.26 0.00247451108036253
4.27 0.002425602100689
4.28 0.00237692119432478
4.29 0.00232846980043044
4.3 0.00228024929063202
4.31 0.00223226097045685
4.32 0.00218450608074421
4.33 0.00213698579903114
4.34 0.00208970123385937
4.35 0.00204265344511193
4.36 0.0019958434303772
4.37 0.00194927212734937
4.38 0.00190294041699003
4.39 0.0018568491247732
4.4 0.00181099902190804
4.41 0.00176539082653986
4.42 0.00172002520492956
4.43 0.00167490277261217
4.44 0.00163002409553444
4.45 0.00158538969117219
4.46 0.00154100002962746
4.47 0.00149685553470602
4.48 0.00145295658497539
4.49 0.00140930351480372
4.5 0.00136589661538
4.51 0.00132273613571566
4.52 0.00127982228362809
4.53 0.00123715522670624
4.54 0.00119473509325857
4.55 0.00115256197324381
4.56 0.00111063591918468
4.57 0.00106895694706484
4.58 0.00102752503720935
4.59 0.000986340135149139
4.6 0.000945402152469275
4.61 0.000904710967641822
4.62 0.00086426642684314
4.63 0.00082406834475622
4.64 0.000784116505357929
4.65 0.000744410662691799
4.66 0.000704950541626272
4.67 0.000665735838598913
4.68 0.000626766222346611
4.69 0.000588041334622164
4.7 0.000549560790897322
4.71 0.000511324181052628
4.72 0.000473331070054371
4.73 0.000435580998618469
4.74 0.000398073483862061
4.75 0.000360808019942493
4.76 0.000323784078684365
4.77 0.000287001110194377
4.78 0.000250458543464664
4.79 0.000214155786964307
4.8 0.000178092229219735
4.81 0.000142267239383795
4.82 0.000106680167793872
4.83 7.13303465192743e-05
4.84 3.62170898978961e-05
4.85 1.33969506247047e-06
4.86 -3.33025575433333e-05
4.87 -6.77104036589607e-05
4.88 -0.000101884594711101
4.89 -0.000135825897327262
4.9 -0.000169535092859093
4.91 -0.00020301297691511
4.92 -0.000236260358902723
4.93 -0.000269278061579282
4.94 -0.000302066920611955
4.95 -0.000334627784146737
4.96 -0.000366961512385672
4.97 -0.000399068977172965
4.98 -0.000430951061589119
4.99 -0.000462608659553385
5 -0.00049404267543438
5.01 -0.000525254023668438
5.02 -0.000556243628385834
5.03 -0.000587012423044726
5.04 -0.000617561350072402
5.05 -0.000647891360514181
5.06 -0.000678003413689339
5.07 -0.00070789847685432
5.08 -0.000737577524872801
5.09 -0.000767041539892796
5.1 -0.00079629151103047
5.11 -0.000825328434060526
5.12 -0.000854153311113205
5.13 -0.000882767150377733
5.14 -0.00091117096581185
5.15 -0.000939365776857895
5.16 -0.000967352171945585
5.17 -0.000995132062147102
5.18 -0.00102270603642135
5.19 -0.00105007513330648
5.2 -0.00107724039561621
5.21 -0.00110420287006807
5.22 -0.00113096360703969
5.23 -0.00115752366033039
5.24 -0.00118388408692807
5.25 -0.00121004594678136
5.26 -0.00123601030265314
5.27 -0.00126177822001948
5.28 -0.00128735076601004
5.29 -0.00131272901023891
5.3 -0.00133791402421561
5.31 -0.00136290688114634
5.32 -0.00138770865573983
5.33 -0.00141232042401746
5.34 -0.00143674326312807
5.35 -0.00146097825116697
5.36 -0.00148502646699905
5.37 -0.00150888899008629
5.38 -0.00153256690031917
5.39 -0.00155606127785214
5.4 -0.00157937320294311
5.41 -0.00160250375579668
5.42 -0.00162545401641123
5.43 -0.00164822506442981
5.44 -0.00167081797899447
5.45 -0.00169323383860437
5.46 -0.00171547372097738
5.47 -0.00173753870291507
5.48 -0.00175942986017114
5.49 -0.00178114826732314
5.5 -0.00180269499764756
5.51 -0.00182407112299792
5.52 -0.00184527771368628
5.53 -0.00186631583836762
5.54 -0.00188718656392727
5.55 -0.00190789095537145
5.56 -0.0019284300757206
5.57 -0.00194880498590561
5.58 -0.00196901674466681
5.59 -0.00198906640845579
5.6 -0.00200895503133995
5.61 -0.00202868366490948
5.62 -0.00204825335818718
5.63 -0.00206766515754075
5.64 -0.00208692010659755
5.65 -0.00210601924616175
5.66 -0.00212496361413408
5.67 -0.00214375424543375
5.68 -0.0021623921719227
5.69 -0.00218087842233222
5.7 -0.00219921402219179
5.71 -0.00221739999375984
5.72 -0.00223543735595711
5.73 -0.00225335005314277
5.74 -0.002271092675372
5.75 -0.00228868973479802
5.76 -0.00230614223619026
5.77 -0.00232345118067908
5.78 -0.00234061756570073
5.79 -0.00235764238494421
5.8 -0.00237452662830001
5.81 -0.00239127128181045
5.82 -0.00240787732762196
5.83 -0.00242434574393909
5.84 -0.00244067750497992
5.85 -0.00245687358093344
5.86 -0.00247293493791832
5.87 -0.00248886253794338
5.88 -0.00250465733886951
5.89 -0.00252032029437318
5.9 -0.00253585235391136
5.91 -0.00255125446268797
5.92 -0.00256652756162165
5.93 -0.00258167258731506
5.94 -0.00259669047202528
5.95 -0.00261158214363592
5.96 -0.00262634852563018
5.97 -0.00264099053706541
5.98 -0.00265550909254878
5.99 -0.00266990510221428
6 -0.00268417947170085
6.01 -0.00269833310213169
6.02 -0.00271236689009477
6.03 -0.00272628172762429
6.04 -0.00274007850218348
6.05 -0.00275375809664831
6.06 -0.00276732138929226
6.07 -0.00278076925377214
6.08 -0.00279410255911495
6.09 -0.00280732216970566
6.1 -0.00282042894527595
6.11 -0.00283342374089389
6.12 -0.00284630740695463
6.13 -0.00285908078917181
6.14 -0.00287174472856994
6.15 -0.00288430006147774
6.16 -0.00289674761952203
6.17 -0.00290908822962278
6.18 -0.00292132271398869
6.19 -0.0029334518901136
6.2 -0.00294547657077383
6.21 -0.00295739756402603
6.22 -0.00296921567320582
6.23 -0.00298093169692731
6.24 -0.00299254642908305
6.25 -0.00300406065884481
6.26 -0.00301547517066498
6.27 -0.00302679074427859
6.28 -0.00303800815470601
6.29 -0.00304912817225618
6.3 -0.00306015156253044
6.31 -0.00307107908642709
6.32 -0.0030819115001463
6.33 -0.00309264955519569
6.34 -0.0031032939983964
6.35 -0.00311384557188978
6.36 -0.00312430501314439
6.37 -0.00313467305496372
6.38 -0.00314495042549427
6.39 -0.00315513784823407
6.4 -0.00316523604204174
6.41 -0.00317524572114596
6.42 -0.00318516759515543
6.43 -0.003195002369069
6.44 -0.00320475074328661
6.45 -0.00321441341362029
6.46 -0.00322399107130578
6.47 -0.00323348440301432
6.48 -0.00324289409086493
6.49 -0.00325222081243701
6.5 -0.00326146524078335
6.51 -0.00327062804444336
6.52 -0.00327970988745663
6.53 -0.00328871142937699
6.54 -0.00329763332528658
6.55 -0.00330647622581049
6.56 -0.00331524077713146
6.57 -0.00332392762100509
6.58 -0.00333253739477506
6.59 -0.00334107073138879
6.6 -0.00334952825941335
6.61 -0.00335791060305144
6.62 -0.00336621838215788
6.63 -0.003374452212256
6.64 -0.00338261270455453
6.65 -0.00339070046596462
6.66 -0.00339871609911693
6.67 -0.00340666020237906
6.68 -0.00341453336987314
6.69 -0.00342233619149356
6.7 -0.003430069252925
6.71 -0.00343773313566036
6.72 -0.00344532841701916
6.73 -0.00345285567016589
6.74 -0.00346031546412859
6.75 -0.00346770836381759
6.76 -0.0034750349300443
6.77 -0.00348229571954018
6.78 -0.0034894912849759
6.79 -0.0034966221749805
6.8 -0.00350368893416072
6.81 -0.00351069210312046
6.82 -0.00351763221848029
6.83 -0.00352450981289709
6.84 -0.00353132541508379
6.85 -0.00353807954982914
6.86 -0.0035447727380177
6.87 -0.00355140549664962
6.88 -0.00355797833886092
6.89 -0.00356449177394342
6.9 -0.00357094630736496
6.91 -0.0035773424407897
6.92 -0.0035836806720983
6.93 -0.00358996149540828
6.94 -0.00359618540109447
6.95 -0.00360235287580938
6.96 -0.00360846440250359
6.97 -0.00361452046044641
6.98 -0.00362052152524627
6.99 -0.00362646806887129
7 -0.00363236055966991
7.01 -0.00363819946239143
7.02 -0.00364398523820668
7.03 -0.00364971834472855
7.04 -0.00365539923603271
7.05 -0.00366102836267822
7.06 -0.00366660617172816
7.07 -0.00367213310677024
7.08 -0.0036776096079376
7.09 -0.00368303611192922
7.1 -0.0036884130520307
7.11 -0.0036937408581348
7.12 -0.00369901995676212
7.13 -0.0037042507710816
7.14 -0.00370943372093113
7.15 -0.00371456922283811
7.16 -0.00371965769003992
7.17 -0.00372469953250449
7.18 -0.00372969515695068
7.19 -0.00373464496686879
7.2 -0.00373954936254092
7.21 -0.00374440874106134
7.22 -0.00374922349635687
7.23 -0.00375399401920707
7.24 -0.00375872069726465
7.25 -0.00376340391507551
7.26 -0.00376804405409897
7.27 -0.00377264149272797
7.28 -0.00377719660630903
7.29 -0.00378170976716226
7.3 -0.0037861813446014
7.31 -0.00379061170495375
7.32 -0.00379500121157993
7.33 -0.00379935022489376
7.34 -0.00380365910238196
7.35 -0.00380792819862387
7.36 -0.0038121578653111
7.37 -0.00381634845126699
7.38 -0.00382050030246625
7.39 -0.00382461376205425
7.4 -0.00382868917036653
7.41 -0.00383272686494798
7.42 -0.00383672718057218
7.43 -0.00384069044926052
7.44 -0.00384461700030125
7.45 -0.00384850716026854
7.46 -0.00385236125304153
7.47 -0.003856179599823
7.48 -0.00385996251915842
7.49 -0.00386371032695445
7.5 -0.00386742333649777
7.51 -0.00387110185847358
7.52 -0.00387474620098411
7.53 -0.00387835666956698
7.54 -0.00388193356721371
7.55 -0.00388547719438777
7.56 -0.00388898784904298
7.57 -0.0038924658266414
7.58 -0.00389591142017153
7.59 -0.00389932492016614
7.6 -0.00390270661472014
7.61 -0.00390605678950843
7.62 -0.00390937572780349
7.63 -0.003912663710493
7.64 -0.0039159210160974
7.65 -0.00391914792078733
7.66 -0.00392234469840087
7.67 -0.00392551162046101
7.68 -0.0039286489561926
7.69 -0.00393175697253956
7.7 -0.00393483593418185
7.71 -0.00393788610355243
7.72 -0.00394090774085399
7.73 -0.00394390110407579
7.74 -0.00394686644901021
7.75 -0.00394980402926942
7.76 -0.00395271409630177
7.77 -0.00395559689940817
7.78 -0.00395845268575844
7.79 -0.0039612817004075
7.8 -0.00396408418631143
7.81 -0.00396686038434356
7.82 -0.00396961053331035
7.83 -0.00397233486996726
7.84 -0.00397503362903457
7.85 -0.00397770704321287
7.86 -0.00398035534319884
7.87 -0.00398297875770057
7.88 -0.00398557751345311
7.89 -0.00398815183523362
7.9 -0.00399070194587667
7.91 -0.00399322806628931
7.92 -0.00399573041546619
7.93 -0.00399820921050441
7.94 -0.00400066466661847
7.95 -0.00400309699715486
7.96 -0.00400550641360696
7.97 -0.00400789312562949
7.98 -0.00401025734105296
7.99 -0.00401259926589821
8 -0.00401491910439061
8.01 -0.00401721705897434
8.02 -0.00401949333032648
8.03 -0.00402174811737112
8.04 -0.00402398161729325
8.05 -0.00402619402555265
8.06 -0.00402838553589771
8.07 -0.0040305563403791
8.08 -0.00403270662936332
8.09 -0.0040348365915462
8.1 -0.00403694641396647
8.11 -0.00403903628201895
8.12 -0.00404110637946787
8.13 -0.00404315688846002
8.14 -0.0040451879895378
8.15 -0.00404719986165228
8.16 -0.00404919268217598
8.17 -0.00405116662691581
8.18 -0.0040531218701257
8.19 -0.00405505858451936
8.2 -0.00405697694128272
8.21 -0.00405887711008645
8.22 -0.00406075925909836
8.23 -0.00406262355499571
8.24 -0.00406447016297738
8.25 -0.00406629924677608
8.26 -0.00406811096867027
8.27 -0.00406990548949632
8.28 -0.00407168296866022
8.29 -0.00407344356414944
8.3 -0.0040751874325447
8.31 -0.00407691472903153
8.32 -0.00407862560741188
8.33 -0.00408032022011554
8.34 -0.00408199871821156
8.35 -0.00408366125141961
8.36 -0.00408530796812104
8.37 -0.00408693901537029
8.38 -0.00408855453890573
8.39 -0.00409015468316077
8.4 -0.00409173959127469
8.41 -0.00409330940510357
8.42 -0.004094864265231
8.43 -0.00409640431097865
8.44 -0.00409792968041708
8.45 -0.00409944051037609
8.46 -0.00410093693645523
8.47 -0.00410241909303411
8.48 -0.00410388711328279
8.49 -0.00410534112917189
8.5 -0.00410678127148279
8.51 -0.00410820766981772
8.52 -0.00410962045260959
8.53 -0.00411101974713215
8.54 -0.00411240567950962
8.55 -0.00411377837472653
8.56 -0.00411513795663749
8.57 -0.00411648454797665
8.58 -0.00411781827036739
8.59 -0.00411913924433174
8.6 -0.00412044758929975
8.61 -0.00412174342361891
8.62 -0.00412302686456327
8.63 -0.00412429802834283
8.64 -0.00412555703011248
8.65 -0.00412680398398115
8.66 -0.00412803900302073
8.67 -0.00412926219927504
8.68 -0.00413047368376866
8.69 -0.00413167356651568
8.7 -0.00413286195652844
8.71 -0.00413403896182613
8.72 -0.00413520468944343
8.73 -0.00413635924543891
8.74 -0.00413750273490365
8.75 -0.00413863526196938
8.76 -0.00413975692981697
8.77 -0.00414086784068464
8.78 -0.00414196809587607
8.79 -0.0041430577957686
8.8 -0.00414413703982122
8.81 -0.0041452059265826
8.82 -0.00414626455369902
8.83 -0.00414731301792219
8.84 -0.00414835141511704
8.85 -0.00414937984026953
8.86 -0.00415039838749435
8.87 -0.00415140715004237
8.88 -0.00415240622030835
8.89 -0.00415339568983842
8.9 -0.0041543756493374
8.91 -0.00415534618867635
8.92 -0.00415630739689974
8.93 -0.00415725936223277
8.94 -0.00415820217208856
8.95 -0.00415913591307532
8.96 -0.00416006067100336
8.97 -0.00416097653089226
8.98 -0.00416188357697758
8.99 -0.00416278189271809
9 -0.00416367156080241
9.01 -0.00416455266315587
9.02 -0.00416542528094728
9.03 -0.00416628949459559
9.04 -0.00416714538377654
9.05 -0.00416799302742924
9.06 -0.0041688325037627
9.07 -0.0041696638902623
9.08 -0.00417048726369622
9.09 -0.00417130270012179
9.1 -0.00417211027489186
9.11 -0.00417291006266097
9.12 -0.00417370213739167
9.13 -0.00417448657236059
9.14 -0.00417526344016459
9.15 -0.00417603281272684
9.16 -0.00417679476130279
9.17 -0.00417754935648616
9.18 -0.00417829666821483
9.19 -0.00417903676577672
9.2 -0.0041797697178156
9.21 -0.00418049559233685
9.22 -0.00418121445671312
9.23 -0.00418192637769007
9.24 -0.00418263142139202
9.25 -0.00418332965332743
9.26 -0.00418402113839448
9.27 -0.00418470594088653
9.28 -0.00418538412449757
9.29 -0.00418605575232761
9.3 -0.00418672088688802
9.31 -0.00418737959010681
9.32 -0.00418803192333391
9.33 -0.00418867794734634
9.34 -0.00418931772235344
9.35 -0.00418995130800194
9.36 -0.004190578763381
9.37 -0.00419120014702737
9.38 -0.00419181551693025
9.39 -0.00419242493053633
9.4 -0.00419302844475468
9.41 -0.00419362611596149
9.42 -0.00419421800000516
9.43 -0.00419480415221079
9.44 -0.00419538462738515
9.45 -0.00419595947982124
9.46 -0.00419652876330298
9.47 -0.0041970925311099
9.48 -0.00419765083602166
9.49 -0.00419820373032258
9.5 -0.00419875126580619
9.51 -0.00419929349377963
9.52 -0.00419983046506819
9.53 -0.00420036223001956
9.54 -0.0042008888385083
9.55 -0.00420141033994003
9.56 -0.00420192678325584
9.57 -0.00420243821693641
9.58 -0.0042029446890063
9.59 -0.00420344624703805
9.6 -0.00420394293815635
9.61 -0.00420443480904211
9.62 -0.00420492190593654
9.63 -0.00420540427464517
9.64 -0.00420588196054182
9.65 -0.0042063550085725
9.66 -0.00420682346325952
9.67 -0.00420728736870509
9.68 -0.00420774676859546
9.69 -0.00420820170620448
9.7 -0.00420865222439758
9.71 -0.00420909836563547
9.72 -0.00420954017197773
9.73 -0.00420997768508665
9.74 -0.00421041094623083
9.75 -0.00421083999628883
9.76 -0.00421126487575265
9.77 -0.00421168562473142
9.78 -0.00421210228295483
9.79 -0.0042125148897767
9.8 -0.0042129234841784
9.81 -0.00421332810477227
9.82 -0.00421372878980507
9.83 -0.00421412557716134
9.84 -0.0042145185043667
9.85 -0.00421490760859121
9.86 -0.00421529292665263
9.87 -0.00421567449501969
9.88 -0.00421605234981532
9.89 -0.00421642652681985
9.9 -0.00421679706147415
9.91 -0.0042171639888828
9.92 -0.00421752734381718
9.93 -0.00421788716071859
9.94 -0.00421824347370129
9.95 -0.00421859631655553
9.96 -0.00421894572275054
9.97 -0.00421929172543756
9.98 -0.0042196343574527
9.99 -0.00421997365131998
10 -0.0042203096392541
10.01 -0.00422064235316347
10.02 -0.00422097182465288
10.03 -0.00422129808502644
10.04 -0.00422162116529039
10.05 -0.00422194109615577
10.06 -0.00422225790804126
10.07 -0.00422257163107583
10.08 -0.0042228822951015
10.09 -0.00422318992967598
10.1 -0.00422349456407535
10.11 -0.0042237962272966
10.12 -0.00422409494806038
10.13 -0.00422439075481341
10.14 -0.00422468367573118
10.15 -0.00422497373872037
10.16 -0.00422526097142145
10.17 -0.00422554540121111
10.18 -0.00422582705520474
10.19 -0.00422610596025885
10.2 -0.00422638214297357
10.21 -0.00422665562969493
10.22 -0.00422692644651733
10.23 -0.00422719461928587
10.24 -0.00422746017359869
10.25 -0.0042277231348092
10.26 -0.0042279835280285
10.27 -0.00422824137812759
10.28 -0.00422849670973961
10.29 -0.00422874954726208
10.3 -0.00422899991485912
10.31 -0.00422924783646362
10.32 -0.00422949333577945
10.33 -0.00422973643628354
10.34 -0.00422997716122809
10.35 -0.00423021553364263
10.36 -0.00423045157633613
10.37 -0.00423068531189903
10.38 -0.00423091676270539
10.39 -0.00423114595091485
10.4 -0.00423137289847464
10.41 -0.00423159762712162
10.42 -0.00423182015838424
10.43 -0.00423204051358447
10.44 -0.00423225871383986
10.45 -0.00423247478006531
10.46 -0.00423268873297508
10.47 -0.00423290059308467
10.48 -0.00423311038071263
10.49 -0.0042333181159825
10.5 -0.00423352381882463
10.51 -0.00423372750897795
10.52 -0.00423392920599182
10.53 -0.00423412892922782
10.54 -0.00423432669786153
10.55 -0.00423452253088422
10.56 -0.0042347164471047
10.57 -0.00423490846515099
10.58 -0.00423509860347196
10.59 -0.00423528688033916
10.6 -0.0042354733138484
10.61 -0.00423565792192139
10.62 -0.00423584072230754
10.63 -0.0042360217325854
10.64 -0.00423620097016441
10.65 -0.00423637845228639
10.66 -0.00423655419602728
10.67 -0.00423672821829859
10.68 -0.00423690053584895
10.69 -0.00423707116526576
10.7 -0.00423724012297658
10.71 -0.00423740742525082
10.72 -0.00423757308820103
10.73 -0.00423773712778456
10.74 -0.00423789955980494
10.75 -0.00423806039991342
10.76 -0.00423821966361033
10.77 -0.00423837736624651
10.78 -0.00423853352302483
10.79 -0.00423868814900152
10.8 -0.00423884125908756
10.81 -0.00423899286805009
10.82 -0.00423914299051375
10.83 -0.00423929164096207
10.84 -0.00423943883373877
10.85 -0.00423958458304911
10.86 -0.00423972890296123
10.87 -0.00423987180740747
10.88 -0.0042400133101855
10.89 -0.00424015342495982
10.9 -0.00424029216526298
10.91 -0.00424042954449669
10.92 -0.00424056557593322
10.93 -0.0042407002727166
10.94 -0.0042408336478638
10.95 -0.00424096571426595
10.96 -0.0042410964846896
10.97 -0.00424122597177782
10.98 -0.00424135418805147
10.99 -0.00424148114591028
11 -0.00424160685763404
11.01 -0.00424173133538377
11.02 -0.00424185459120284
11.03 -0.00424197663701806
11.04 -0.00424209748464083
11.05 -0.00424221714576821
11.06 -0.00424233563198408
11.07 -0.00424245295476014
11.08 -0.00424256912545704
11.09 -0.00424268415532537
11.1 -0.00424279805550682
11.11 -0.00424291083703515
11.12 -0.00424302251083717
11.13 -0.00424313308773395
11.14 -0.0042432425784416
11.15 -0.00424335099357243
11.16 -0.0042434583436359
11.17 -0.00424356463903959
11.18 -0.00424366989009017
11.19 -0.00424377410699442
11.2 -0.00424387729986014
11.21 -0.00424397947869709
11.22 -0.00424408065341799
11.23 -0.00424418083383938
11.24 -0.00424428002968255
11.25 -0.00424437825057452
11.26 -0.00424447550604885
11.27 -0.00424457180554663
11.28 -0.0042446671584173
11.29 -0.00424476157391955
11.3 -0.00424485506122217
11.31 -0.00424494762940499
11.32 -0.00424503928745964
11.33 -0.00424513004429041
11.34 -0.00424521990871519
11.35 -0.00424530888946613
11.36 -0.00424539699519062
11.37 -0.00424548423445205
11.38 -0.00424557061573055
11.39 -0.00424565614742387
11.4 -0.00424574083784819
11.41 -0.00424582469523884
11.42 -0.00424590772775109
11.43 -0.00424598994346093
11.44 -0.00424607135036585
11.45 -0.00424615195638556
11.46 -0.00424623176936281
11.47 -0.00424631079706397
11.48 -0.00424638904718001
11.49 -0.00424646652732698
11.5 -0.0042465432450469
11.51 -0.0042466192078084
11.52 -0.0042466944230074
11.53 -0.00424676889796792
11.54 -0.00424684263994267
11.55 -0.00424691565611373
11.56 -0.00424698795359336
11.57 -0.00424705953942448
11.58 -0.00424713042058154
11.59 -0.00424720060397099
11.6 -0.00424727009643208
11.61 -0.00424733890473746
11.62 -0.0042474070355938
11.63 -0.00424747449564245
11.64 -0.00424754129146005
11.65 -0.0042476074295592
11.66 -0.00424767291638902
11.67 -0.00424773775833578
11.68 -0.00424780196172357
11.69 -0.00424786553281478
11.7 -0.00424792847781077
11.71 -0.00424799080285254
11.72 -0.0042480525140211
11.73 -0.00424811361733824
11.74 -0.00424817411876703
11.75 -0.00424823402421239
11.76 -0.00424829333952167
11.77 -0.00424835207048515
11.78 -0.00424841022283668
11.79 -0.00424846780225411
11.8 -0.00424852481435999
11.81 -0.00424858126472198
11.82 -0.00424863715885338
11.83 -0.00424869250221373
11.84 -0.00424874730020928
11.85 -0.0042488015581935
11.86 -0.00424885528146766
11.87 -0.00424890847528122
11.88 -0.00424896114483242
11.89 -0.00424901329526875
11.9 -0.00424906493168747
11.91 -0.00424911605913603
11.92 -0.00424916668261256
11.93 -0.00424921680706647
11.94 -0.00424926643739877
11.95 -0.00424931557846258
11.96 -0.00424936423506367
11.97 -0.00424941241196078
11.98 -0.00424946011386626
11.99 -0.00424950734544633
12 -0.00424955411132166
12.01 -0.00424960041606774
12.02 -0.00424964626421537
12.03 -0.00424969166025106
12.04 -0.00424973660861743
12.05 -0.00424978111371372
12.06 -0.00424982517989612
12.07 -0.00424986881147827
12.08 -0.00424991201273162
12.09 -0.00424995478788581
12.1 -0.00424999714112917
12.11 -0.00425003907660907
12.12 -0.00425008059843232
12.13 -0.00425012171066548
12.14 -0.00425016241733542
12.15 -0.00425020272242957
12.16 -0.00425024262989641
12.17 -0.00425028214364572
12.18 -0.00425032126754901
12.19 -0.00425036000543998
12.2 -0.00425039836111476
12.21 -0.00425043633833235
12.22 -0.00425047394081496
12.23 -0.00425051117224834
12.24 -0.00425054803628218
12.25 -0.00425058453653043
12.26 -0.0042506206765717
12.27 -0.00425065645994947
12.28 -0.0042506918901726
12.29 -0.00425072697071557
12.3 -0.00425076170501885
12.31 -0.00425079609648917
12.32 -0.00425083014849994
12.33 -0.00425086386439149
12.34 -0.00425089724747149
12.35 -0.00425093030101513
12.36 -0.00425096302826554
12.37 -0.00425099543243411
12.38 -0.0042510275167007
12.39 -0.00425105928421408
12.4 -0.00425109073809211
12.41 -0.00425112188142211
12.42 -0.00425115271726115
12.43 -0.00425118324863636
12.44 -0.00425121347854514
12.45 -0.00425124340995554
12.46 -0.00425127304580654
12.47 -0.00425130238900824
12.48 -0.00425133144244224
12.49 -0.00425136020896193
12.5 -0.00425138869139265
12.51 -0.00425141689253208
12.52 -0.00425144481515044
12.53 -0.00425147246199077
12.54 -0.00425149983576926
12.55 -0.0042515269391754
12.56 -0.00425155377487231
12.57 -0.004251580345497
12.58 -0.00425160665366061
12.59 -0.00425163270194866
12.6 -0.00425165849292128
12.61 -0.00425168402911351
12.62 -0.00425170931303552
12.63 -0.00425173434717278
12.64 -0.00425175913398645
12.65 -0.00425178367591349
12.66 -0.00425180797536695
12.67 -0.00425183203473618
12.68 -0.00425185585638712
12.69 -0.00425187944266244
12.7 -0.00425190279588181
12.71 -0.00425192591834216
12.72 -0.00425194881231786
12.73 -0.00425197148006092
12.74 -0.00425199392380126
12.75 -0.00425201614574687
12.76 -0.00425203814808413
12.77 -0.00425205993297786
12.78 -0.00425208150257168
12.79 -0.00425210285898811
12.8 -0.00425212400432886
12.81 -0.00425214494067497
12.82 -0.00425216567008705
12.83 -0.00425218619460546
12.84 -0.00425220651625051
12.85 -0.00425222663702268
12.86 -0.00425224655890276
12.87 -0.00425226628385209
12.88 -0.00425228581381276
12.89 -0.00425230515070774
12.9 -0.0042523242964411
12.91 -0.00425234325289824
12.92 -0.00425236202194597
12.93 -0.00425238060543282
12.94 -0.00425239900518908
12.95 -0.0042524172230271
12.96 -0.00425243526074138
12.97 -0.00425245312010879
12.98 -0.00425247080288873
12.99 -0.00425248831082329
13 -0.00425250564563746
13.01 -0.00425252280903922
13.02 -0.00425253980271982
13.03 -0.00425255662835382
13.04 -0.00425257328759931
13.05 -0.00425258978209813
13.06 -0.00425260611347594
13.07 -0.00425262228334238
13.08 -0.0042526382932913
13.09 -0.00425265414490084
13.1 -0.00425266983973365
13.11 -0.00425268537933695
13.12 -0.00425270076524279
13.13 -0.00425271599896816
13.14 -0.00425273108201509
13.15 -0.0042527460158708
13.16 -0.00425276080200794
13.17 -0.00425277544188464
13.18 -0.00425278993694464
13.19 -0.00425280428861756
13.2 -0.00425281849831887
13.21 -0.00425283256745017
13.22 -0.00425284649739921
13.23 -0.00425286028954011
13.24 -0.00425287394523345
13.25 -0.00425288746582644
13.26 -0.00425290085265302
13.27 -0.00425291410703396
13.28 -0.00425292723027708
13.29 -0.00425294022367731
13.3 -0.00425295308851679
13.31 -0.00425296582606507
13.32 -0.0042529784375792
13.33 -0.00425299092430385
13.34 -0.00425300328747143
13.35 -0.00425301552830221
13.36 -0.00425302764800445
13.37 -0.00425303964777448
13.38 -0.00425305152879689
13.39 -0.0042530632922446
13.4 -0.00425307493927891
13.41 -0.00425308647104976
13.42 -0.00425309788869572
13.43 -0.00425310919334418
13.44 -0.00425312038611136
13.45 -0.00425313146810255
13.46 -0.00425314244041213
13.47 -0.00425315330412365
13.48 -0.00425316406031004
13.49 -0.00425317471003366
13.5 -0.00425318525434637
13.51 -0.00425319569428964
13.52 -0.00425320603089473
13.53 -0.00425321626518276
13.54 -0.0042532263981647
13.55 -0.00425323643084162
13.56 -0.0042532463642047
13.57 -0.00425325619923536
13.58 -0.00425326593690534
13.59 -0.00425327557817678
13.6 -0.00425328512400238
13.61 -0.00425329457532542
13.62 -0.00425330393307989
13.63 -0.00425331319819055
13.64 -0.00425332237157309
13.65 -0.00425333145413411
13.66 -0.00425334044677134
13.67 -0.0042533493503736
13.68 -0.00425335816582096
13.69 -0.00425336689398482
13.7 -0.00425337553572801
13.71 -0.00425338409190479
13.72 -0.00425339256336106
13.73 -0.00425340095093436
13.74 -0.00425340925545394
13.75 -0.00425341747774089
13.76 -0.0042534256186082
13.77 -0.00425343367886086
13.78 -0.00425344165929588
13.79 -0.00425344956070247
13.8 -0.00425345738386196
13.81 -0.00425346512954805
13.82 -0.00425347279852678
13.83 -0.00425348039155667
13.84 -0.0042534879093887
13.85 -0.00425349535276646
13.86 -0.00425350272242624
13.87 -0.00425351001909696
13.88 -0.0042535172435005
13.89 -0.00425352439635149
13.9 -0.00425353147835758
13.91 -0.00425353849021939
13.92 -0.00425354543263064
13.93 -0.00425355230627827
13.94 -0.00425355911184232
13.95 -0.0042535658499962
13.96 -0.00425357252140667
13.97 -0.00425357912673387
13.98 -0.00425358566663148
13.99 -0.00425359214174667
14 -0.00425359855272025
14.01 -0.0042536049001867
14.02 -0.00425361118477426
14.03 -0.00425361740710489
14.04 -0.00425362356779452
14.05 -0.00425362966745295
14.06 -0.00425363570668394
14.07 -0.00425364168608528
14.08 -0.00425364760624891
14.09 -0.00425365346776089
14.1 -0.00425365927120148
14.11 -0.00425366501714526
14.12 -0.00425367070616112
14.13 -0.00425367633881231
14.14 -0.00425368191565652
14.15 -0.00425368743724592
14.16 -0.00425369290412729
14.17 -0.00425369831684193
14.18 -0.00425370367592583
14.19 -0.00425370898190972
14.2 -0.00425371423531906
14.21 -0.00425371943667409
14.22 -0.00425372458648994
14.23 -0.00425372968527666
14.24 -0.00425373473353926
14.25 -0.00425373973177771
14.26 -0.00425374468048716
14.27 -0.00425374958015771
14.28 -0.00425375443127476
14.29 -0.00425375923431882
14.3 -0.00425376398976573
14.31 -0.00425376869808656
14.32 -0.00425377335974773
14.33 -0.00425377797521112
14.34 -0.00425378254493399
14.35 -0.00425378706936908
14.36 -0.00425379154896468
14.37 -0.00425379598416462
14.38 -0.0042538003754084
14.39 -0.00425380472313113
14.4 -0.00425380902776361
14.41 -0.00425381328973244
14.42 -0.00425381750945995
14.43 -0.0042538216873643
14.44 -0.00425382582385956
14.45 -0.00425382991935567
14.46 -0.00425383397425855
14.47 -0.00425383798897003
14.48 -0.00425384196388808
14.49 -0.00425384589940666
14.5 -0.00425384979591588
14.51 -0.00425385365380193
14.52 -0.00425385747344728
14.53 -0.00425386125523051
14.54 -0.00425386499952653
14.55 -0.00425386870670653
14.56 -0.00425387237713803
14.57 -0.00425387601118491
14.58 -0.00425387960920745
14.59 -0.00425388317156238
14.6 -0.00425388669860287
14.61 -0.00425389019067867
14.62 -0.00425389364813599
14.63 -0.00425389707131765
14.64 -0.00425390046056311
14.65 -0.00425390381620842
14.66 -0.00425390713858636
14.67 -0.00425391042802639
14.68 -0.00425391368485472
14.69 -0.00425391690939433
14.7 -0.00425392010196494
14.71 -0.00425392326288326
14.72 -0.00425392639246276
14.73 -0.0042539294910138
14.74 -0.00425393255884374
14.75 -0.00425393559625685
14.76 -0.00425393860355438
14.77 -0.00425394158103464
14.78 -0.00425394452899301
14.79 -0.00425394744772188
14.8 -0.00425395033751079
14.81 -0.00425395319864638
14.82 -0.0042539560314125
14.83 -0.00425395883609017
14.84 -0.00425396161295765
14.85 -0.00425396436229041
14.86 -0.00425396708436124
14.87 -0.00425396977944017
14.88 -0.00425397244779463
14.89 -0.00425397508968934
14.9 -0.00425397770538647
14.91 -0.00425398029514553
14.92 -0.00425398285922349
14.93 -0.0042539853978748
14.94 -0.00425398791135136
14.95 -0.00425399039990256
14.96 -0.00425399286377537
14.97 -0.00425399530321433
14.98 -0.00425399771846147
14.99 -0.00425400010975653
};
\addlegendentry{$u_s(x)$}
\end{groupplot}

\end{tikzpicture}


==> tikz/experiment-affine-cbf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.8cm}]
\nextgroupplot[
height=4.7cm,
width=0.48\columnwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$x_1$},
xmin=-0.0, xmax=1.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$x_2$},
y label style = {at={(axis description cs:-0.25,0.5)}}, % rotate = -90},
ymin=-0.2, ymax=0.25,
ytick style={color=black},
% ytick label style={/pgf/number format/fixed}
]

\path [draw=gray, fill=gray, fill opacity=0.4]
(axis cs:1.9999999998948,0)
--(axis cs:0.292825548341789,0.154508497089939)
--(axis cs:0.2568996364542,0.0626666167425931)
--(axis cs:1.72397871761559,-0.364484313480621)
--(axis cs:1.86378693472544,-0.267913397320375)
--cycle;
\addplot [semithick, lightgray204, opacity = 0.4, forget plot]
table {%
1.9999999998948 0
0.292825548341789 0.154508497089939
0.2568996364542 0.0626666167425931
1.72397871761559 -0.364484313480621
1.86378693472544 -0.267913397320375
1.9999999998948 0
};
\addplot [semithick, lightgray204, forget plot]
table {%
1.9999999998948 0
1.99823834180791 0.0317119598082638
1.9929604611226 0.0632962267469183
1.98418761000157 0.0946256221204718
1.97195511361999 0.12557399351127
1.95631222792338 0.156016722750756
1.9373219412914 0.185831227712856
1.91506072090581 0.21489745590893
1.88961820484414 0.243098367896776
1.86109684113879 0.270320408557156
1.82961147525496 0.296453964340181
1.79528888764852 0.321393804640387
1.7582672832658 0.345039505523246
1.71869573504111 0.367295854096908
1.67673358363262 0.388073231900903
1.63254979581378 0.407287975768063
1.58632228410373 0.424862714706558
1.53823719037642 0.440726681445578
1.48848813633295 0.454815997390152
1.43727544385534 0.467073929837708
1.38480532838101 0.477451120420641
1.33128906854595 0.485905783855038
1.2769421554403 0.492403876195269
1.22198342490172 0.496919231916942
1.16663417634077 0.499433669276232
1.11111728164621 0.499937063521347
1.05565628775865 0.498427387661334
1.00047451652585 0.494910720628049
0.945794165464503 0.48940122279845
0.891835413049252 0.481921078975754
0.838815532131663 0.472500409059064
0.786948015059155 0.461177146761168
0.736441714016662 0.447996886862865
0.687500000052598 0.433012701618876
0.640319944175424 0.416284927054602
0.59509152381825 0.39788092001425
0.551996857866765 0.377874786938592
0.511209473330762 0.356347085464484
0.472893606612114 0.333384500047694
0.437203542182751 0.309079492915193
0.404282991335545 0.283529931752404
0.374264513509653 0.256838695624571
0.347268982520445 0.229113260719075
0.323405099843311 0.200465267576761
0.302768956911183 0.171010071554883
0.285443648188251 0.140866278331792
0.271498936577881 0.110155266323734
0.260990972512031 0.079000697936805
0.253962067853272 0.0475280216220887
0.250440525519857 0.0158639667390195
0.250440525519857 -0.0158639667390196
0.253962067853272 -0.0475280216220888
0.260990972512031 -0.0790006979368051
0.271498936577881 -0.110155266323734
0.285443648188251 -0.140866278331792
0.302768956911183 -0.171010071554883
0.323405099843311 -0.200465267576761
0.347268982520445 -0.229113260719075
0.374264513509653 -0.256838695624571
0.404282991335545 -0.283529931752404
0.437203542182752 -0.309079492915193
0.472893606612114 -0.333384500047693
0.511209473330762 -0.356347085464484
0.551996857866765 -0.377874786938592
0.59509152381825 -0.39788092001425
0.640319944175424 -0.416284927054602
0.687500000052599 -0.433012701618876
0.736441714016662 -0.447996886862865
0.786948015059155 -0.461177146761168
0.838815532131662 -0.472500409059064
0.891835413049252 -0.481921078975754
0.945794165464503 -0.48940122279845
1.00047451652585 -0.494910720628049
1.05565628775865 -0.498427387661334
1.11111728164621 -0.499937063521347
1.16663417634077 -0.499433669276232
1.22198342490172 -0.496919231916942
1.2769421554403 -0.492403876195269
1.33128906854595 -0.485905783855038
1.38480532838101 -0.477451120420641
1.43727544385534 -0.467073929837708
1.48848813633295 -0.454815997390152
1.53823719037642 -0.440726681445578
1.58632228410373 -0.424862714706558
1.63254979581378 -0.407287975768063
1.67673358363263 -0.388073231900903
1.71869573504111 -0.367295854096907
1.7582672832658 -0.345039505523246
1.79528888764852 -0.321393804640387
1.82961147525496 -0.296453964340181
1.86109684113879 -0.270320408557156
1.88961820484414 -0.243098367896776
1.91506072090581 -0.21489745590893
1.9373219412914 -0.185831227712856
1.95631222792338 -0.156016722750756
1.97195511361999 -0.12557399351127
1.98418761000157 -0.0946256221204715
1.9929604611226 -0.0632962267469181
1.99823834180791 -0.0317119598082638
1.9999999998948 -1.22464679837428e-16
};

% \addplot [semithick, green01270]
% table {%
% 1.125 0
% 28.9020016534074 0
% };
% \addlegendentry{$B^{\perp}$}
% \addplot [semithick, green01270, forget plot]
% table {%
% 1.125 0
% -26.6520016534074 0
% };

\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
1.23734164237976 0.00404467945918441
};

\addplot [semithick, red]
table {%
1.23734164237976 0.00404467945918441
1.23718953132629 -0.0090597178786993
1.23439908027649 -0.0179231055080891
1.22917318344116 -0.0355516225099564
1.22285306453705 -0.0415151789784431
1.21493458747864 -0.0435984916985035
1.20716190338135 -0.0502534508705139
1.19821536540985 -0.0536018647253513
1.18901169300079 -0.054728664457798
1.17979776859283 -0.0526242665946484
1.17024123668671 -0.0533052198588848
1.16077125072479 -0.0555616393685341
1.15067195892334 -0.0608537681400776
1.14020884037018 -0.0628903359174728
1.12975823879242 -0.0646714717149734
1.11956751346588 -0.0545654818415642
1.1095472574234 -0.0531918480992317
1.09971404075623 -0.0566395632922649
1.08870089054108 -0.0589935220777988
1.07751989364624 -0.0588459484279156
1.06589841842651 -0.0586916878819466
1.0543931722641 -0.0613190792500973
1.04238831996918 -0.0693481639027596
1.02962052822113 -0.0749764367938042
1.01675271987915 -0.0725652799010277
1.00376582145691 -0.0660701021552086
0.990620136260986 -0.0713698342442513
0.977419018745422 -0.0697377547621727
0.964636147022247 -0.0678184255957603
0.953236937522888 -0.061347845941782
0.941995739936829 -0.0577789843082428
0.931643724441528 -0.0639053732156754
0.920081913471222 -0.0601021498441696
0.909082293510437 -0.0659734606742859
0.898854374885559 -0.0574992261826992
0.889364540576935 -0.0523771345615387
0.880259096622467 -0.0535278283059597
0.872018992900848 -0.0486277602612972
0.864300191402435 -0.0489637367427349
0.856517612934113 -0.0468023717403412
0.849872469902039 -0.0454747006297112
0.84300297498703 -0.0441330708563328
0.836625635623932 -0.0385522991418839
0.830630123615265 -0.0401689149439335
0.824676871299744 -0.0305924955755472
0.819255828857422 -0.0297831427305937
0.813749372959137 -0.03064189478755
0.809305727481842 -0.0276209786534309
0.80584704875946 -0.0227417759597301
0.802551627159119 -0.0221962612122297
0.799346268177032 -0.0212051142007113
0.796491146087646 -0.0146291311830282
0.793132066726685 -0.0256771985441446
0.79024064540863 -0.0196123830974102
0.78752076625824 -0.0169048365205526
0.78463739156723 -0.0186281986534595
0.782384693622589 -0.0177614968270063
0.780096173286438 -0.0156396478414536
0.778240084648132 -0.0180292427539825
0.77619880437851 -0.0144214602187276
0.77404397726059 -0.0177523419260979
0.771844685077667 -0.0196919403970242
0.76948618888855 -0.0217369683086872
0.766468822956085 -0.0167193487286568
0.763435363769531 -0.0189610794186592
0.759765625 -0.026612963527441
0.756162881851196 -0.0252443701028824
0.751762688159943 -0.0346026718616486
0.746241569519043 -0.0372741259634495
0.740181148052216 -0.0361617431044579
0.734836637973785 -0.034258060157299
0.728579640388489 -0.0362088307738304
0.722517132759094 -0.0356676653027534
0.715949296951294 -0.0358948707580566
0.708785057067871 -0.0430091768503189
0.702176809310913 -0.039399191737175
0.695104122161865 -0.0427691675722599
0.688031017780304 -0.0457391962409019
0.680358409881592 -0.0448828972876072
0.672687351703644 -0.047707587480545
0.665541768074036 -0.0450593233108521
0.658527493476868 -0.04363813996315
0.652473211288452 -0.0347881354391575
0.647065818309784 -0.0262785311788321
0.642291784286499 -0.02988251298666
0.637768030166626 -0.0238112062215805
0.634026408195496 -0.0207894593477249
0.630807399749756 -0.0184071138501167
0.628032386302948 -0.0158829279243946
0.626749217510223 -0.0146566089242697
0.625818192958832 -0.00499279890209436
0.625448882579803 -0.00273611559532583
0.62643700838089 0.00225686491467059
0.628678441047668 0.0107784615829587
0.631837844848633 0.0133801633492112
0.635704278945923 0.0206331554800272
0.640117585659027 0.0140321804210544
0.644194185733795 0.0215197168290615
0.648520529270172 0.0217796601355076
0.65307754278183 0.0182405821979046
0.657495081424713 0.0201211273670197
0.661801397800446 0.0165245439857244
0.664862453937531 0.0148199694231153
0.667619228363037 0.013443922623992
0.669734716415405 0.013443922623992
0.671235620975494 0.013443922623992
0.672045648097992 0.013443922623992
0.673017919063568 0.013443922623992
0.673009395599365 0.00127253448590636
0.672799110412598 0.00127253448590636
0.672069668769836 0.0021648327820003
0.670175790786743 -0.0132800461724401
0.667669951915741 -0.0124745797365904
0.664289116859436 -0.0170991849154234
0.660383582115173 -0.0198713056743145
0.656121075153351 -0.0294332280755043
0.650803804397583 -0.029984263703227
0.645039618015289 -0.0294012911617756
0.638761401176453 -0.0351828187704086
0.632866322994232 -0.0402081049978733
0.625522196292877 -0.0359893254935741
0.618220508098602 -0.0394419766962528
0.611263513565063 -0.0418615341186523
0.604039013385773 -0.042423564940691
0.597015023231506 -0.042973205447197
0.590269148349762 -0.0377570763230324
0.583911657333374 -0.0390989258885384
0.577650487422943 -0.0324121229350567
0.57208526134491 -0.0303962007164955
0.567428231239319 -0.0261964425444603
0.56324976682663 -0.0219034552574158
0.560408115386963 -0.0216269288212061
0.557975232601166 -0.0138324862346053
0.555668234825134 -0.0138090774416924
0.553820431232452 -0.0141761777922511
0.551809668540955 -0.00777161354199052
0.551350235939026 -0.00352970301173627
0.551446497440338 -0.00204041646793485
0.551856875419617 0.0031609539873898
0.55291223526001 0.00311652291566133
0.553907036781311 0.00620230007916689
0.554996311664581 -0.000949963286984712
0.556717395782471 0.00120218785014004
0.558680474758148 0.00579452654346824
0.560999870300293 0.00878634490072727
0.563671052455902 0.0130081353709102
0.56717973947525 0.0140447812154889
0.571472108364105 0.021948816254735
0.576602756977081 0.0183486565947533
0.581590354442596 0.0226204041391611
};
\addlegendentry{$x_{u_s}(t)$}

\nextgroupplot[
height=4.7cm,
width=0.48\columnwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, 
at={(0.75,0.99)},
draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t$ [s]},
xmin=-0.7499, xmax=25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$u(t)$},
y label style = {at={(axis description cs:-0.35,0.5)}}, % rotate = -90},
ymin=-0.02, ymax=0.03,
ytick style={color=black},
% yticklabel style={
%   /pgf/number format/precision=3,
%   /pgf/number format/fixed
%   },
]

\addplot [semithick, blue, densely dotted]
table {%
0.202582120895386 -0.0176584933867342
0.361130952835083 -0.0176584933867342
0.527363061904907 -0.0176584933867342
0.69691014289856 -0.0176584933867342
0.860657453536987 -0.0176584933867342
1.03236603736877 -0.0176584933867342
1.19341802597046 -0.0176584933867342
1.3616418838501 -0.0176584933867342
1.52778172492981 -0.0176584933867342
1.69512176513672 -0.0176584933867342
1.86158585548401 -0.0176584933867342
2.02746939659119 -0.0176584933867342
2.19502401351929 -0.0176584933867342
2.36595940589905 -0.0176584933867342
2.52752661705017 -0.0176584933867342
2.69394421577454 -0.0176584933867342
2.86175107955933 -0.0176584933867342
3.02819895744324 -0.0176584933867342
3.19464230537415 -0.0176584933867342
3.36146521568298 -0.0176584933867342
3.5277099609375 -0.0176584933867342
3.69465136528015 -0.0176584933867342
3.86070680618286 -0.0176584933867342
4.02816104888916 -0.0176584933867342
4.19413924217224 -0.0176584933867342
4.36090564727783 -0.0176584933867342
4.52915000915527 -0.0176584933867342
4.6916184425354 -0.0176584933867342
4.86157441139221 -0.0176584933867342
5.02756810188293 -0.0176584933867342
5.19825625419617 -0.0176584933867342
5.3605899810791 -0.0176584933867342
5.52758097648621 -0.0176584933867342
5.6938681602478 -0.0176584933867342
5.86089253425598 -0.0176584933867342
6.02850604057312 -0.0176584933867342
6.19386219978333 -0.0176584933867342
6.35808444023132 -0.0176584933867342
6.52753353118896 -0.0176584933867342
6.69389748573303 -0.0176584933867342
6.86141657829285 -0.0176584933867342
7.0264630317688 -0.0176584933867342
7.19474601745605 -0.0176584933867342
7.36100029945374 -0.0176584933867342
7.5273060798645 -0.0176584933867342
7.69437408447266 -0.0176584933867342
7.86147570610046 -0.0176584933867342
8.0285177230835 -0.0176584933867342
8.19415092468262 -0.0176584933867342
8.36117768287659 -0.0176584933867342
8.52887678146362 -0.0176584933867342
8.69485092163086 -0.0176584933867342
8.86040735244751 -0.0176584933867342
9.02841806411743 -0.0176584933867342
9.19429969787598 -0.0176584933867342
9.3616509437561 -0.0176584933867342
9.52781081199646 -0.0176584933867342
9.69508266448975 -0.0176584933867342
9.86090183258057 -0.0176584933867342
10.0283908843994 -0.0176584933867342
10.1941170692444 -0.0176584933867342
10.360057592392 -0.0176584933867342
10.5295996665955 -0.0176584933867342
10.6982629299164 -0.0176584933867342
10.8613157272339 -0.0176584933867342
11.0276415348053 -0.0176584933867342
11.1947717666626 -0.0176584933867342
11.360666513443 -0.0176584933867342
11.5275149345398 -0.0176584933867342
11.6940927505493 -0.0176584933867342
11.8608093261719 -0.0176584933867342
12.0347466468811 -0.0176584933867342
12.1945872306824 -0.0176584933867342
12.3616263866425 -0.0176584933867342
12.5276305675507 -0.0176584933867342
12.6949596405029 -0.0176584933867342
12.8615491390228 -0.0176584933867342
13.0276110172272 -0.0176584933867342
13.1940388679504 -0.0176584933867342
13.3607947826385 -0.0176584933867342
13.5283386707306 -0.0176584933867342
13.6938018798828 -0.0176584933867342
13.8661162853241 -0.0176584933867342
14.0279531478882 -0.0176584933867342
14.1943531036377 -0.0176584933867342
14.3615877628326 -0.0176584933867342
14.5274221897125 -0.0176584933867342
14.6975088119507 -0.0176584933867342
14.8604516983032 -0.0176584933867342
15.0286493301392 -0.0176584933867342
15.1944403648376 -0.0176584933867342
15.360447883606 -0.0176584933867342
15.5284297466278 -0.0176584933867342
15.6920156478882 -0.0176584933867342
15.8610265254974 -0.0176584933867342
16.0273969173431 -0.0176584933867342
16.1952939033508 -0.0176584933867342
16.3592374324799 -0.0176584933867342
16.5274822711945 -0.0176584933867342
16.6943407058716 -0.0176584933867342
16.8591887950897 -0.0176584933867342
17.0281944274902 -0.0176584933867342
17.1958453655243 -0.0176584933867342
17.3608031272888 -0.0176584933867342
17.5274958610535 -0.0176584933867342
17.6941902637482 -0.0176584933867342
17.86066365242 -0.0176584933867342
18.0270817279816 -0.0176584933867342
18.194265127182 -0.0176584933867342
18.3606991767883 -0.0176584933867342
18.5263848304749 -0.0176584933867342
18.693329334259 -0.0176584933867342
18.862104177475 -0.0176584933867342
19.0309574604034 -0.0176584933867342
19.1940591335297 -0.0176584933867342
19.3604021072388 -0.0176584933867342
19.5276601314545 -0.0176584933867342
19.6948070526123 -0.0176584933867342
19.8617942333221 -0.0176584933867342
20.0273451805115 -0.0176584933867342
20.1940891742706 -0.0176584933867342
20.3610889911652 -0.0176584933867342
20.5292212963104 -0.0176584933867342
20.6948356628418 -0.0176584933867342
20.8581883907318 -0.0176584933867342
21.028468132019 -0.0176584933867342
21.1947119235992 -0.0176584933867342
21.3619785308838 -0.0176584933867342
21.5276317596436 -0.0176584933867342
21.6936428546906 -0.0176584933867342
21.8620519638062 -0.0176584933867342
22.0273900032043 -0.0176584933867342
22.1943717002869 -0.0176584933867342
22.3605799674988 -0.0176584933867342
22.5278077125549 -0.0176584933867342
22.6947448253632 -0.0176584933867342
22.8611030578613 -0.0176584933867342
23.0289735794067 -0.0176584933867342
23.1936068534851 -0.0176584933867342
23.3618113994598 -0.0176584933867342
23.5343329906464 -0.0176584933867342
23.6942031383514 -0.0176584933867342
23.8623237609863 -0.0176584933867342
24.0275356769562 -0.0176584933867342
24.1964683532715 -0.0176584933867342
24.3612616062164 -0.0176584933867342
24.5292356014252 -0.0176584933867342
24.6939465999603 -0.0176584933867342
24.8644993305206 -0.0176584933867342
25.0276141166687 -0.0176584933867342
};
\addlegendentry{$\pi(x)$}
\addplot [semithick, red]
table {%
0.202582120895386 -0.0177033111846711
0.209861040115356 -0.0177033111846711
0.22783350944519 -0.0177033111846711
0.244833707809448 -0.00244682915416048
0.261357069015503 -0.0024275954369673
0.275171518325806 -0.00242861782714397
0.291533708572388 -0.00240296137631702
0.307764768600464 -0.00230829512002189
0.324548721313477 -0.00230771334703111
0.344630002975464 -0.00224283309070021
0.361130952835083 -0.00221920613297383
0.382529020309448 -0.00221826809026723
0.394468545913696 -0.0021249943940425
0.410950899124146 -0.002124378692218
0.428160429000854 -0.00212379677530506
0.443549871444702 -0.00205158473447264
0.459728002548218 -0.00207352967208048
0.478269815444946 -0.00207277918638253
0.493005990982056 -0.00200961972817559
0.510994434356689 -0.00200879538127787
0.527363061904907 -0.00202135363427018
0.543524026870728 -0.00194313116016969
0.56077766418457 -0.00194214748191558
0.578007936477661 -0.00194081095017605
0.593587875366211 -0.00188174910577193
0.61156964302063 -0.00180406316541671
0.633100271224976 -0.00180302945645838
0.641292810440063 -0.00176656624667553
0.658077716827393 -0.00168682953303052
0.674654245376587 -0.00168508285420427
0.69691014289856 -0.00168322547712202
0.70955491065979 -0.0016273089695212
0.725285768508911 -0.00155181350900625
0.742231130599976 -0.0015494138610294
0.765228748321533 -0.00147282057623633
0.777738332748413 -0.00147173555508951
0.796330690383911 -0.0014610961270284
0.811463356018066 -0.00145920767201318
0.8274986743927 -0.00146280325628346
0.843961954116821 -0.00148346527617292
0.860657453536987 -0.00148151260715279
0.88267183303833 -0.0014893806998616
0.89507007598877 -0.00148671844856057
0.911733388900757 -0.00149991977725653
0.927367925643921 -0.00149744806078533
0.944154500961304 -0.00144566120329979
0.96174693107605 -0.00144291408076041
0.977048635482788 -0.00140589558252864
0.993733406066895 -0.00136231289839815
1.01091051101685 -0.00135989080142229
1.03236603736877 -0.00141395858611055
1.04863882064819 -0.00141087263643188
1.06049656867981 -0.00140007271605959
1.07869052886963 -0.00139832218647203
1.09395027160645 -0.00137179649167894
1.11198019981384 -0.00136929781477536
1.12702631950378 -0.00131984793557192
1.1442813873291 -0.00126681552723346
1.16104054450989 -0.00126288299218851
1.17615818977356 -0.00126073038001258
1.19341802597046 -0.0013129067859925
1.20955109596252 -0.00124340192322483
1.22802686691284 -0.00124048409095408
1.24532628059387 -0.0012375024829428
1.26703524589539 -0.00123908107569999
1.27673125267029 -0.00119918691664801
1.29428577423096 -0.00122320349234547
1.31085228919983 -0.00122140372688017
1.32781887054443 -0.00121534650315353
1.34395098686218 -0.00121254244544962
1.3616418838501 -0.00121008133153235
1.3783438205719 -0.00114389749880995
1.39381885528564 -0.00119971376440176
1.41131663322449 -0.00119700014668561
1.42841076850891 -0.00112200523235256
1.44368743896484 -0.00109281801229281
1.46113777160645 -0.00108997391291237
1.47802805900574 -0.00108656159876163
1.4943687915802 -0.00114550733017622
1.51080012321472 -0.0010968678293149
1.52778172492981 -0.00109396212959056
1.54480671882629 -0.00109074674874017
1.56157302856445 -0.00116537026056551
1.58256649971008 -0.0011814721495465
1.59887218475342 -0.00117878417785687
1.61359858512878 -0.0011732234459304
1.63228940963745 -0.00115836987007799
1.64349722862244 -0.00115516167476109
1.66042518615723 -0.00113650759277235
1.68307399749756 -0.00111305446610651
1.69512176513672 -0.0011097660824911
1.71105623245239 -0.00110676276680387
1.72741317749023 -0.00115697752865988
1.74440503120422 -0.00106654222243363
1.76067209243774 -0.00106435811169524
1.77815318107605 -0.00106182998985151
1.7943799495697 -0.00104327057928306
1.81158328056335 -0.00103983959926628
1.82821655273438 -0.00105994401727812
1.84373712539673 -0.00105773134895132
1.86158585548401 -0.00105471034611737
1.87739276885986 -0.00106206366412354
1.89431762695312 -0.00103826213918214
1.91070556640625 -0.00103548082966752
1.92873287200928 -0.000976021326371416
1.94366478919983 -0.00097248288655273
1.96117067337036 -0.000999501792613385
1.97757458686829 -0.000996682227946114
1.99412202835083 -0.00102916709278915
2.01159286499023 -0.00102641780694722
2.02746939659119 -0.000986275797901657
2.04392910003662 -0.000983878050757121
2.06108856201172 -0.000893240761164275
2.07854175567627 -0.000889410274821908
2.09359002113342 -0.000915324863317339
2.11081790924072 -0.000845496595577635
2.13371729850769 -0.000842585391549749
2.14508748054504 -0.000851822900585274
2.16135907173157 -0.000848943489138007
2.17749261856079 -0.000835493913172502
2.19502401351929 -0.000841871172695473
2.21068668365479 -0.000839130734483501
2.22868227958679 -0.000835714194300611
2.24448585510254 -0.000844472745125511
2.2606418132782 -0.000822382811323347
2.27756524085999 -0.000819491322394107
2.29918551445007 -0.000815634027505848
2.31654596328735 -0.000784209777044367
2.32682633399963 -0.00077285166236618
2.34521126747131 -0.000769159691240847
2.36595940589905 -0.000766634911689815
2.37827754020691 -0.000763482436999183
2.3926796913147 -0.000745328157252881
2.41068840026855 -0.000734548237356988
2.42750382423401 -0.000731440284194462
2.44409894943237 -0.000804615576556737
2.46192407608032 -0.000801121067306773
2.47732400894165 -0.000741821229074218
2.49519944190979 -0.000737705586379043
2.51082015037537 -0.000759523657517377
2.52752661705017 -0.000695216736395769
2.54499316215515 -0.000691471932862457
2.56065797805786 -0.000745292624313606
2.57760453224182 -0.00074219374925878
2.59414052963257 -0.000791714773711254
2.61166954040527 -0.000789321385635985
2.62735724449158 -0.000818638136077965
2.64500021934509 -0.000816441774044096
2.66065859794617 -0.000862516651922396
2.67797684669495 -0.000882594410399797
2.69394421577454 -0.000879586747990814
2.71246671676636 -0.000875213398525376
2.72713947296143 -0.000878433808685584
2.74415421485901 -0.00087539927261836
2.76189255714417 -0.000871828153698117
2.77733850479126 -0.000868344160616546
2.79409384727478 -0.000880076616197506
2.81118822097778 -0.000877003623800958
2.82755589485168 -0.000875070054161326
2.84411334991455 -0.000870403095210628
2.86175107955933 -0.000867520211490667
2.87758231163025 -0.00087317169256666
2.89414477348328 -0.000814592165090996
2.91181564331055 -0.000812056948382254
2.92756652832031 -0.000776884224006223
2.94431805610657 -0.000773658881255929
2.96113324165344 -0.000783714571459355
2.97750854492188 -0.000770978449536756
2.99488759040833 -0.000767098316066456
3.01082015037537 -0.000792864853304036
3.02819895744324 -0.000790140970516591
3.04374837875366 -0.000768477065379755
3.06150031089783 -0.000758740642289875
3.07749199867249 -0.000754396324539053
3.09464144706726 -0.00075135021885008
3.11056590080261 -0.000727195661349263
3.12752485275269 -0.000772683750872354
3.14442420005798 -0.000769358077516762
3.16112685203552 -0.000715216778982845
3.17749214172363 -0.000712164344111441
3.19464230537415 -0.000686267240114323
3.20955085754395 -0.000650133697150372
3.228435754776 -0.000646415893632243
3.24486207962036 -0.000642790035066548
3.26574611663818 -0.000630440396113003
3.27752614021301 -0.000627261134952197
3.29428124427795 -0.000593696483528786
3.31092834472656 -0.000661649417502295
3.32822608947754 -0.000657946927244299
3.34195637702942 -0.000672024414619212
3.36146521568298 -0.000668869412981216
3.37752437591553 -0.000651370793587071
3.39389181137085 -0.00060181739178293
3.41034817695618 -0.000598100013122174
3.43164277076721 -0.000595158605988981
3.44815564155579 -0.000569717287970358
3.46018528938293 -0.000614696331523546
3.47626662254333 -0.000612030529118115
3.49587106704712 -0.000624835179635614
3.51179695129395 -0.000622329392769634
3.5277099609375 -0.000621596000967964
3.54387474060059 -0.000584193156366172
3.56196689605713 -0.000580818832303395
3.57735729217529 -0.00057731851609726
3.593914270401 -0.000573542018405429
3.60933208465576 -0.000569829665486982
3.6294732093811 -0.000471932183855841
3.64374852180481 -0.000496530483470134
3.66148805618286 -0.000493193426499356
3.67750692367554 -0.000515476983593544
3.69465136528015 -0.000511926174401322
3.71087670326233 -0.000525587828934956
3.72721695899963 -0.000536163925729016
3.74222826957703 -0.000533015109568552
3.7615692615509 -0.00040261146474708
3.77689695358276 -0.000471100616300996
3.79435896873474 -0.000467239122424522
3.81156730651855 -0.000464250775435054
3.82724475860596 -0.000370643719824096
3.84418487548828 -0.000323351229198725
3.86070680618286 -0.000320027291436227
3.87625575065613 -0.000279063711062176
3.89524102210999 -0.000275921908356997
3.91128444671631 -0.000205177765915883
3.93332529067993 -0.000201707390509949
3.94805216789246 -0.000260013910193876
3.96036767959595 -0.000204179492735649
3.97765398025513 -0.000201752330418482
3.99441075325012 -0.000197221690435892
4.00985431671143 -0.000196007741425185
4.02816104888916 -0.000160091999043046
4.04460215568542 -0.000155789349491273
4.0604727268219 -0.000223749697137068
4.07776808738708 -0.000220045743928471
4.09432125091553 -0.000167059397463991
4.11112999916077 -0.000150923031539723
4.12752461433411 -0.000146457062859253
4.14421010017395 -0.000197738632557305
4.1608452796936 -0.000193900918959841
4.17848348617554 -0.000189853917020051
4.19413924217224 -0.000170831875982768
4.21080183982849 -0.000305330300767525
4.2276566028595 -0.000301133865408239
4.24372291564941 -0.000296576432851575
4.26059484481812 -0.000293580413150766
4.27800369262695 -0.000288819786286487
4.29392194747925 -0.00028429776310901
4.31146907806396 -0.000280085856698971
4.32756233215332 -0.000274898970957665
4.34277415275574 -0.000271722137058292
4.36090564727783 -0.000267819134152752
4.37709093093872 -0.000264417626240576
4.39401316642761 -0.000260688188794858
4.41039252281189 -0.00025583795696043
4.42734742164612 -0.000252146651611457
4.44915676116943 -0.000149366928317366
4.4616801738739 -0.000146050452497612
4.47773718833923 -0.000142631332339498
4.49417090415955 -0.000137835073168574
4.50957202911377 -0.000106768724925432
4.52915000915527 -0.000103228830260768
4.54800009727478 -0.000110085364025068
4.56043100357056 -0.000104840586237502
4.57801294326782 -5.60724288097431e-05
4.59431266784668 -5.14069533967624e-05
4.61060643196106 -4.11472611832458e-05
4.62765383720398 -3.74556570377255e-05
4.64595222473145 -3.24403495623842e-05
4.6648063659668 -3.28632132379213e-05
4.6777081489563 -2.87848421068416e-05
4.6916184425354 -0.000107450411457937
4.70802807807922 -0.000169125986856152
4.72710204124451 -0.000166508297479377
4.74652171134949 -0.000161033291547494
4.76034712791443 -7.80141089962619e-05
4.77760124206543 -9.35082692989262e-05
4.79539942741394 -8.89796564279085e-05
4.81058549880981 -9.72455087977969e-05
4.82778167724609 -0.000175885040481005
4.84418606758118 -0.000170195541833283
4.86157441139221 -0.000166461779718449
4.87747001647949 -0.000103839706736867
4.89417266845703 -0.000126745152039759
4.91179180145264 -0.000122216526550906
4.92761659622192 -0.000197304303940939
4.9439377784729 -0.000193955070109066
4.96144270896912 -0.00019109319548532
4.97812032699585 -0.000210360665075903
4.99400758743286 -0.000220089101014465
5.01172494888306 -0.000217722926931516
5.02756810188293 -0.00020981160262901
5.04483127593994 -0.000206001965026248
5.06170773506165 -0.000176247749255846
5.07764792442322 -0.000265623667948525
5.09446024894714 -0.000261849749690748
5.11694693565369 -0.000258648015629566
5.12734127044678 -0.000116836356052156
5.14333486557007 -0.00011365504892384
5.16168975830078 -0.000110203698116328
5.17679595947266 -0.00016788093701363
5.19825625419617 -0.000250270966518353
5.21291995048523 -0.000247545977866179
5.23234701156616 -0.000209268563456094
5.24449944496155 -0.000206271469913756
5.26077079772949 -0.000261750491664839
5.27855396270752 -0.000212106202904471
5.29395747184753 -0.000208292992572857
5.31095910072327 -0.000195327448640883
5.32763481140137 -0.000192320652598238
5.34472680091858 -0.000188136457850606
5.3605899810791 -8.62324352756199e-05
5.37871861457825 -8.32416180888801e-05
5.39458036422729 -9.19646554194523e-05
5.41096687316895 -0.000148358620126859
5.42823719978333 -0.000142829669504955
5.44405031204224 -4.13803085110747e-05
5.46085572242737 -3.78237416742059e-05
5.47772932052612 -8.44786190523011e-05
5.49501919746399 -8.05668623474272e-05
5.51072645187378 -0.000169903734892901
5.52758097648621 -0.000132724330004668
5.54471349716187 -0.000128095127507616
5.560711145401 -0.000135666623940487
5.57756543159485 -0.000133232217993602
5.59434533119202 -0.000134784037290563
5.61051201820374 -8.91129287477755e-06
5.62772011756897 -6.26215107323361e-06
5.64379620552063 3.13120892768916e-05
5.66092991828918 3.53442504344013e-05
5.67828106880188 3.91578542645928e-05
5.6938681602478 2.96985240530921e-05
5.71202635765076 3.2097931252382e-05
5.72689485549927 3.2723224844969e-05
5.74375462532043 1.16581746938404e-05
5.76099681854248 -9.71911499430687e-05
5.77778291702271 -9.25021053818719e-05
5.79435253143311 -0.000118815847755429
5.8108925819397 -0.000115485151966816
5.82840085029602 -0.000112792359871758
5.84406900405884 -0.000122861807029028
5.86089253425598 -0.000119401265093636
5.87847685813904 -0.000116791888382554
5.89380669593811 -0.000139235055550584
5.91186380386353 -0.00013573859663703
5.92754817008972 -7.50732635178418e-05
5.94423198699951 -0.000101525714544247
5.96182131767273 -9.84909549040663e-05
5.97753977775574 -0.000160308825038275
5.99420857429504 -0.000156373151123381
6.01166987419128 -0.000154581259051155
6.02850604057312 -0.000115105446177937
6.04378962516785 -0.000196436267744588
6.06104779243469 -0.000220020830251317
6.07761716842651 -0.000216997296539831
6.09243512153625 -8.80213968360635e-05
6.11186552047729 -8.47709538871405e-05
6.12816786766052 -0.000101774738788266
6.14397478103638 -9.98472063718511e-05
6.16171193122864 -9.65847220891105e-05
6.17811679840088 -0.00016493554809767
6.19386219978333 -0.000146360013069075
6.21115112304688 -0.000191238312536477
6.22612881660461 -0.000189452448219168
6.2448296546936 -0.000155761453250526
6.26072406768799 -0.000155029338855642
6.27843618392944 -0.00015171148051869
6.29415583610535 -0.000184771769907907
6.31118583679199 -0.000181458790217433
6.32839155197144 -0.000179857601551917
6.34375691413879 -0.000226273918333536
6.35808444023132 -0.000223990228909826
6.37563753128052 -0.00017584976563418
6.39391279220581 -0.000189609542816869
6.4111316204071 -0.000186780856033977
6.42832326889038 -0.000184587090639387
6.44418835639954 -0.000299743458381444
6.46092629432678 -0.00029617335535516
6.47864270210266 -0.000294502379645748
6.4925708770752 -0.000208457785353782
6.5124523639679 -0.000206502796844306
6.52753353118896 -0.000192260853007814
6.54427433013916 -0.000209805292114344
6.56102681159973 -0.000208127069088555
6.5831823348999 -0.000205269961618744
6.59496998786926 -0.000196269033665253
6.61169719696045 -0.000194115422969659
6.62622833251953 -0.000230885770267647
6.64470672607422 -0.000229016937787001
6.66131854057312 -0.000226941382395581
6.67739844322205 -0.000266808323676874
6.69389748573303 -0.000214871610136379
6.71178078651428 -0.000211784476430348
6.72764325141907 -0.000303624965227615
6.74366331100464 -0.000301195565799089
6.7593629360199 -0.000299325405928377
6.77802467346191 -0.000357118176230299
6.79345703125 -0.000355563765149183
6.81228446960449 -0.000352824607071744
6.82751297950745 -0.000281919667865998
6.84418535232544 -0.000188553596050966
6.86141657829285 -0.000185587541228451
6.87739825248718 -0.000219332575658644
6.89309668540955 -0.000215884827238654
6.91265678405762 -0.000214519605731286
6.92757749557495 -0.000249999723514648
6.94407916069031 -0.000246776156953522
6.96145153045654 -0.000244722662355532
6.97732639312744 -0.000169358548447355
6.99442625045776 -0.00021130644721206
7.0102550983429 -0.000209113899515947
7.0264630317688 -0.000228485298119798
7.0448751449585 -0.000226102665524593
7.06079244613647 -0.000340283114422515
7.07764959335327 -0.000314270506456313
7.09813213348389 -0.000311963629054562
7.11272311210632 -0.00034946932680748
7.13125061988831 -0.000347736377520724
7.1465961933136 -0.000345981617152257
7.16027522087097 -0.000275147022071037
7.17797303199768 -0.00029671346057359
7.19474601745605 -0.000294566080464227
7.21088814735413 -0.000325444095431447
7.22775292396545 -0.000315611742428487
7.24392938613892 -0.000313534162792239
7.26156401634216 -0.000310909305649645
7.27757382392883 -0.000278022333584911
7.29424071311951 -0.00032707925289145
7.31105899810791 -0.000323900365921542
7.32771134376526 -0.000320305943487759
7.34376621246338 -0.000318384437912281
7.36100029945374 -0.000273944540814247
7.37780570983887 -0.000277604434233068
7.39407396316528 -0.000274972466058355
7.41218256950378 -0.000274929600996579
7.427494764328 -0.000274133343156884
7.44445657730103 -0.000271952917718924
7.46084356307983 -0.000340735745885795
7.47622680664062 -0.000300385561505483
7.49512553215027 -0.000299028670581277
7.51175165176392 -0.000296780664840732
7.5273060798645 -0.000459387494838646
7.54434418678284 -0.000457739757662897
7.5615541934967 -0.000455432884013804
7.57746267318726 -0.000392803543315722
7.59523582458496 -0.000391499978022962
7.61014437675476 -0.000445156292826618
7.6277813911438 -0.000423231363445304
7.64481925964355 -0.000422697486032526
7.66068983078003 -0.00047273579496649
7.67758798599243 -0.000460745690014237
7.69437408447266 -0.000459576529203683
7.71157813072205 -0.000457979852925882
7.72767901420593 -0.000435281367297095
7.74363613128662 -0.000433593885904213
7.7626166343689 -0.000369872758783316
7.77706551551819 -0.000395150883699831
7.79453611373901 -0.000393777864632673
7.81163835525513 -0.000392451966916044
7.82781028747559 -0.000451172407101674
7.84403371810913 -0.000450257257676319
7.86147570610046 -0.000448619444265987
7.87658047676086 -0.000422320772263552
7.89510488510132 -0.000392421878351989
7.9107780456543 -0.000391006003470359
7.92783737182617 -0.000389121284319732
7.94438290596008 -0.000388017031075718
7.9618501663208 -0.000455565788335552
7.97729682922363 -0.000501136398060754
7.99416565895081 -0.000499944890870292
8.01011443138123 -0.000499019889486195
8.0285177230835 -0.000473734019881809
8.04392766952515 -0.000472874653117241
8.06218075752258 -0.000471199348365873
8.07733249664307 -0.000438316862762911
8.0942862033844 -0.000437494608583263
8.11174988746643 -0.000435936043496723
8.12741041183472 -0.000511252870709967
8.14273977279663 -0.000510556805909398
8.16248226165771 -0.000508955795944743
8.18189382553101 -0.000475753217379038
8.19415092468262 -0.000475487221987999
8.21163654327393 -0.000566121361619213
8.22736930847168 -0.000599745029323769
8.24515676498413 -0.000598720719520448
8.26070094108582 -0.000682965191179366
8.28132700920105 -0.000681693680445119
8.29778957366943 -0.00070476793922318
8.31113696098328 -0.000617496523879971
8.32783150672913 -0.000615922949405102
8.3446364402771 -0.0006150594404532
8.36117768287659 -0.000639719091647853
8.37788915634155 -0.000567415435339783
8.39403700828552 -0.000566417424521847
8.41011476516724 -0.000565496412538059
8.42820358276367 -0.000611698206017353
8.4442241191864 -0.000610604306356326
8.46150135993958 -0.00061015255073598
8.4776782989502 -0.000729742190123559
8.49484300613403 -0.000728518243497192
8.50904107093811 -0.000633012916877999
8.52887678146362 -0.000579515096446591
8.54392981529236 -0.000578551168976029
8.56173157691956 -0.000577539166958204
8.57760643959045 -0.000574617671793687
8.59401369094849 -0.000573684974493213
8.61177229881287 -0.000572808950398078
8.62752437591553 -0.000661645459085967
8.64419674873352 -0.00061934498566301
8.66112685203552 -0.000618603322878937
8.68239521980286 -0.000711609477713097
8.69485092163086 -0.000710253374610873
8.71475911140442 -0.000546224253810133
8.72470927238464 -0.00058944282438072
8.74148440361023 -0.00058897054824701
8.75856232643127 -0.000587833008351116
8.77719855308533 -0.000536503713034258
8.79503583908081 -0.000535694409015397
8.81077146530151 -0.000524027085336885
8.8277382850647 -0.00055971442908459
8.84436345100403 -0.00055892156266173
8.86040735244751 -0.000464547303888504
8.87862658500671 -0.000463289480621419
8.89401578903198 -0.000492833382984887
8.91248846054077 -0.000491228801344317
8.92718911170959 -0.000453004251674382
8.94429588317871 -0.00046696027568895
8.96075844764709 -0.000466517751794131
8.97937560081482 -0.000466687832838711
8.99443531036377 -0.000554961247697316
9.01093554496765 -0.000525309959683256
9.02841806411743 -0.000524975727392178
9.04417586326599 -0.000583836244353553
9.06085681915283 -0.000588414110798854
9.07762551307678 -0.000587634439417236
9.09545421600342 -0.000642979516433115
9.11037158966064 -0.000642659545679717
9.12888884544373 -0.000640870882616677
9.14461398124695 -0.00062210833241172
9.16066265106201 -0.000620709377347487
9.17854475975037 -0.000620647100843689
9.19429969787598 -0.000633999519727255
9.21109771728516 -0.000553938887976384
9.22777247428894 -0.000552480839819441
9.24418497085571 -0.000636147850481314
9.26080513000488 -0.000635249648078226
9.27873778343201 -0.000634074272021994
9.29400372505188 -0.000597047054516243
9.31116080284119 -0.000629020190099305
9.328533411026 -0.000628118449610683
9.34378123283386 -0.000515801870895514
9.3616509437561 -0.000513670983764715
9.37755441665649 -0.000587191828622368
9.3939254283905 -0.00050926307883609
9.41183423995972 -0.000509980494710355
9.42750406265259 -0.000598373845583161
9.44411897659302 -0.000596930407085689
9.46074867248535 -0.000597289308361561
9.47775387763977 -0.000549272359382775
9.49414420127869 -0.000549001849102066
9.51222038269043 -0.000548461872215632
9.52781081199646 -0.000599701772657296
9.5452344417572 -0.000598573797747151
9.56058192253113 -0.000511767436165784
9.57756447792053 -0.000466610268591356
9.59531307220459 -0.000466480278523635
9.60987949371338 -0.000511225360799795
9.62743854522705 -0.000611219255119663
9.64450120925903 -0.000610860274739277
9.66080093383789 -0.000609878721746903
9.67766499519348 -0.000592868017934499
9.69508266448975 -0.000591731057981101
9.71067929267883 -0.000636717796528039
9.72764134407043 -0.000685418416857612
9.7456579208374 -0.00068312500738638
9.76017546653748 -0.000644040658544299
9.77847146987915 -0.00064344086805283
9.79412722587585 -0.000713314290835822
9.81081509590149 -0.000713221760978218
9.82824087142944 -0.000666289003712519
9.84422206878662 -0.000581210720227766
9.86090183258057 -0.000580832893574848
9.87843918800354 -0.00057977633605594
9.89426255226135 -0.000604479074238896
9.91073822975159 -0.000603099653146362
9.92862033843994 -0.000603059246861814
9.94402098655701 -0.000663134776266062
9.96106052398682 -0.000662785908171364
9.97736406326294 -0.000661659363266621
9.99437785148621 -0.000661631856208728
10.0111613273621 -0.000610503834984575
10.0283908843994 -0.000609681177698226
10.0438590049744 -0.000717241468939703
10.0608386993408 -0.000716652226140088
10.0778563022614 -0.00071658045839575
10.0939905643463 -0.000625557382557358
10.1117813587189 -0.000624912773355234
10.1276075839996 -0.000684958524433992
10.1432633399963 -0.000684783897617455
10.1612277030945 -0.000680832474343436
10.177839756012 -0.000574729100776364
10.1941170692444 -0.00057369771147602
10.2115423679352 -0.000572453786267921
10.2275748252869 -0.000703138093934402
10.2441999912262 -0.000702447033112657
10.2615525722504 -0.000498783614490922
10.2774107456207 -0.000499009913255512
10.2984850406647 -0.00049773826797998
10.3141112327576 -0.000455218660025807
10.3273458480835 -0.000454507152711347
10.3508021831512 -0.000453915549284073
10.360057592392 -0.000525250800524555
10.3777794837952 -0.000529755720384704
10.3936314582825 -0.000529780621753582
10.411119222641 -0.000528840501892373
10.4272713661194 -0.000527647701911058
10.444215297699 -0.000526740425049465
10.4609296321869 -0.000526267042683563
10.4787821769714 -0.000525482233872904
10.4944694042206 -0.000466080107462128
10.510627746582 -0.000465129901415155
10.5295996665955 -0.000465232670764312
10.5487241744995 -0.000473105878284641
10.5612761974335 -0.000471615840714984
10.5776205062866 -0.000585569186322736
10.5941426753998 -0.000585482938618766
10.6112821102142 -0.000584839909899376
10.6282439231873 -0.000583036081367063
10.6435534954071 -0.000495648198496276
10.661169052124 -0.000494936607585867
10.677102804184 -0.000494254611888136
10.6982629299164 -0.000571622405539747
10.7148306369781 -0.0005708533135797
10.7271480560303 -0.00047578060044389
10.7441420555115 -0.00056192523020972
10.7608006000519 -0.000561294508203865
10.7783315181732 -0.000560060164214504
10.7947154045105 -0.000530380718813666
10.8108372688293 -0.000529219053841394
10.828462600708 -0.000528474944187179
10.8442103862762 -0.000477464293230811
10.8613157272339 -0.000476278467322694
10.8774693012238 -0.000513222456445203
10.8944005966187 -0.000562964251359837
10.916045665741 -0.000561796828579039
10.9278531074524 -0.0005614396642404
10.9440445899963 -0.0004671610787733
10.9608700275421 -0.000466328902774318
10.9786157608032 -0.000465599297972355
10.9943559169769 -0.000431717153585752
11.0120015144348 -0.000430223659786173
11.0276415348053 -0.000339479148534705
11.0443105697632 -0.000338157616661271
11.0619246959686 -0.000391181776948452
11.0771453380585 -0.000368646104003782
11.09459400177 -0.000367010302841409
11.1147601604462 -0.00031637214084269
11.1301789283752 -0.00031537892656585
11.1433510780334 -0.000395597796393738
11.1614811420441 -0.000335272951473775
11.1773638725281 -0.00033350400554167
11.1947717666626 -0.000332920669441746
11.2115778923035 -0.000356072411186017
11.2275002002716 -0.000399483857527075
11.244683265686 -0.000397556422395741
11.2605538368225 -0.000315599684634905
11.2777631282806 -0.000281209613669244
11.2990334033966 -0.000278977213183856
11.3131988048553 -0.000278045313249491
11.3279302120209 -0.000198419410588126
11.343846321106 -0.000144952571284564
11.360666513443 -0.000142856713635452
11.3782866001129 -0.000142206264303651
11.395206451416 -0.000110232844513158
11.4107263088226 -0.000138825366141076
11.4288830757141 -0.000136974436880415
11.4439082145691 -0.000139706877808914
11.460887670517 -0.000122872978599991
11.4775462150574 -0.000121198979140524
11.4943075180054 -0.000118413906849895
11.5119161605835 -0.000117195682252974
11.5275149345398 -6.96821501998034e-05
11.5441374778748 -0.000119751263202503
11.5606524944305 -0.000118125331380519
11.5790908336639 -0.000111951657141108
11.5935170650482 -0.000110183875325399
11.6112947463989 -0.000108179445728786
11.6274302005768 -9.60409825033564e-05
11.6443758010864 -4.98663356431231e-05
11.6608400344849 -4.77172441322065e-05
11.6777510643005 -7.74816495453969e-05
11.6940927505493 -7.47254060077991e-05
11.7103772163391 -0.000139170630246833
11.7276201248169 -0.0001380475937789
11.7485864162445 -0.00013585369099279
11.7617843151093 -0.000133895183188977
11.7774941921234 -0.00013264323543854
11.7948460578918 -6.75435301131751e-05
11.8182487487793 -6.57622395465343e-05
11.8278458118439 -6.69153636457146e-05
11.8449490070343 -6.45687228915609e-05
11.8608093261719 -9.806124591509e-05
11.8788831233978 -0.000118444571323749
11.8979182243347 -0.000116110582574104
11.9144163131714 -0.000114167448334975
11.9276297092438 -0.000186353858487645
11.9440274238586 -9.59394386396808e-05
11.9608688354492 -9.44444498131555e-05
11.9782316684723 -9.25983540122451e-05
11.9951264858246 -0.000105459872264245
12.0105266571045 -0.000104167142048528
12.0347466468811 -3.69477538632756e-05
12.0474534034729 -3.56570166460561e-05
12.0628001689911 -4.82033460554015e-06
12.0804042816162 -2.43439268681446e-06
12.0988965034485 -9.03389353829171e-05
12.1102521419525 -8.73708440687389e-05
12.1277339458466 -2.747712931245e-05
12.1441836357117 -2.54865414225402e-05
12.1607520580292 -5.6936820948215e-05
12.1779310703278 -3.17074337688911e-05
12.1945872306824 -2.90345376420719e-05
12.2164726257324 -2.73137716140313e-05
12.2330238819122 -2.13695666642552e-05
12.2453572750092 -2.37549802335584e-05
12.2612118721008 -2.25491476545796e-05
12.2754490375519 -6.34059784400675e-05
12.2963116168976 -6.19499655905962e-05
12.3103573322296 -4.79413564089458e-05
12.3277850151062 -2.84388461568866e-05
12.3443505764008 -2.64319696739356e-05
12.3616263866425 -3.56524903664927e-06
12.3772521018982 -1.80250540262197e-06
12.3951306343079 6.42855090994363e-07
12.4102599620819 9.04991476564639e-05
12.4282960891724 9.21561421972359e-05
12.445241689682 9.40080790458912e-05
12.4606206417084 7.43886613855169e-05
12.4778220653534 0.000111114886581418
12.4941594600677 0.000114232799149168
12.5117340087891 0.000115527710794185
12.5276305675507 0.000169766974827276
12.5435094833374 0.000172847616661143
12.5613234043121 0.000182929785305161
12.5778193473816 0.000118869508507406
12.5949275493622 0.000121841145509526
12.6106767654419 0.000138779480357591
12.6277356147766 0.000136933519715985
12.6444797515869 0.000139488806335559
12.661773443222 0.000116915992924274
12.6755557060242 0.000118699302462643
12.6949596405029 0.000114266927447334
12.711966753006 0.00011648448968585
12.7274808883667 0.000137646036331378
12.7451114654541 0.00014006591745656
12.7597935199738 0.00022221355828619
12.7746980190277 0.000167892464396137
12.7916085720062 0.000170141938455354
12.8087487220764 0.000173354571332307
12.8295519351959 0.00015804778833934
12.8447649478912 0.000161098026262704
12.8615491390228 0.000114812679291858
12.8775885105133 0.00021077646172964
12.8941204547882 0.000212256434058051
12.9119925498962 0.00021438036328555
12.9283971786499 0.000170399790413379
12.9432926177979 0.000172670890973294
12.9622404575348 0.000174790777106017
12.9772372245789 0.000159661480058882
12.9941589832306 0.000161863070956242
13.0119993686676 0.000164894169919969
13.0276110172272 0.000294015501169353
13.0441830158234 0.000289564958690695
13.0608460903168 0.000291392515642939
13.0773417949677 0.000293383821469474
13.09446144104 0.000358533477225653
13.1109519004822 0.000280715548533395
13.1277356147766 0.000282778105491565
13.1450123786926 0.000286174349892844
13.1616139411926 0.000245518152829307
13.1770634651184 0.000248168744304753
13.1940388679504 0.000299259323123363
13.2093181610107 0.000302526340777566
13.2291963100433 0.00028782479544429
13.2437109947205 0.000290020680126785
13.2606782913208 0.000292782219508944
13.2776775360107 0.000295006093104916
13.2942926883698 0.000346322819672561
13.3121054172516 0.000348186244685085
13.3278112411499 0.000418314324529087
13.3440799713135 0.000381670087395638
13.3607947826385 0.000384533331381349
13.3792624473572 0.000387046465547522
13.398943901062 0.000388972038727799
13.4115705490112 0.000392004041472683
13.4274973869324 0.000423660377394702
13.4443378448486 0.000406748621602746
13.4617831707001 0.000409777011077382
13.477546453476 0.000461096066896791
13.4937064647675 0.00040264830527777
13.5113027095795 0.000403689891495825
13.5283386707306 0.000406868138566573
13.5436792373657 0.000352872709477902
13.5621001720428 0.000355280480500332
13.5771670341492 0.000366829839361051
13.5944783687592 0.000391682537254656
13.6107065677643 0.00039333796600197
13.6277191638947 0.00039626193179848
13.6441028118134 0.00035405869034036
13.6611232757568 0.000355623914261121
13.6775245666504 0.000340340558060368
13.6938018798828 0.000342949125855498
13.7118010520935 0.000344798300343888
13.7273862361908 0.000269140718119155
13.7448945045471 0.000310781796055538
13.7671229839325 0.000312030711581712
13.7774488925934 0.000268101101660676
13.7942292690277 0.00026927305596328
13.8112790584564 0.000227307276974892
13.8274986743927 0.000130821281700988
13.844256401062 0.000132405070540112
13.8661162853241 0.000134071798542451
13.8783712387085 0.000174170643266547
13.8983013629913 0.000165672993032087
13.9123406410217 0.000167361505334943
13.9273889064789 0.000153207375297027
13.9440860748291 7.5142386409244e-05
13.9606659412384 7.75506286813878e-05
13.9777972698212 5.71319256812796e-06
14.0005388259888 8.08687749071208e-06
14.011974811554 8.95115017714714e-06
14.0279531478882 8.46728753372825e-06
14.0441460609436 3.00866051421923e-05
14.0617656707764 3.16035876379523e-05
14.0777175426483 4.84745725604642e-05
14.1003241539001 5.09563353061984e-05
14.1120991706848 9.6784640109285e-05
14.127500295639 5.90854148372761e-05
14.142481803894 6.13321963878952e-05
14.1626904010773 6.27491329662663e-05
14.1773602962494 0.000142218004884933
14.1943531036377 0.000100843064264211
14.2121074199677 0.000102040711135871
14.2270841598511 8.9843257157391e-05
14.2438087463379 0.000118968124869484
14.2607221603394 0.000120852112562361
14.2747468948364 9.20252407247243e-05
14.2935032844543 9.33058876798906e-05
14.3120131492615 9.5174620467096e-05
14.3275389671326 4.00709400521437e-05
14.3442099094391 -4.93451758961553e-05
14.3615877628326 -4.81245966955605e-05
14.3774225711823 -1.34519884276345e-05
14.3942980766296 -1.1973844704128e-05
14.4123499393463 5.354980523547e-05
14.4309086799622 4.44481261279566e-05
14.4434254169464 4.55706557988632e-05
14.460866689682 4.69149325829172e-05
14.4774458408356 -1.97995009949948e-05
14.4947113990784 -1.89502556791791e-05
14.5110945701599 -1.18402982045012e-06
14.5274221897125 -6.65001736673952e-05
14.5434446334839 -0.000190861460753876
14.5607335567474 -0.000189181139532109
14.5779490470886 -0.000187890530434262
14.598964214325 -0.000131564898646453
14.6126980781555 -0.000130206982238365
14.6282000541687 -0.000115417026520167
14.6441187858582 -0.000134458200995395
14.6617770195007 -0.000133920648526173
14.6746315956116 -3.41737845400102e-05
14.6975088119507 -0.00010750993461343
14.7099733352661 -0.000107102856611921
14.7275750637054 -8.25175179203838e-05
14.7438445091248 -8.15586874398674e-05
14.7608962059021 -0.000183386242817011
14.7792265415192 -0.000181623277528004
14.793961763382 -0.000153346653930464
14.808089017868 -0.000153128537853221
14.825870513916 -0.000220549310510642
14.8453567028046 -0.000153750524900508
14.8604516983032 -0.000153822950816792
14.8787770271301 -0.000152069181956989
14.8993647098541 -0.000160641372877474
14.9120078086853 -0.000160716693001564
14.92844414711 -0.000218730198303004
14.9440612792969 -0.000219931874790338
14.9605069160461 -0.000219113952387822
14.978474855423 -0.000218707542621271
14.9993643760681 -0.000266177581956723
15.0120451450348 -0.000265637967057473
15.0286493301392 -0.000265213163331817
15.0440447330475 -0.000174293989382723
15.0608897209167 -0.000191325605772989
15.0775856971741 -0.000190964200899721
15.0943946838379 -0.00025258732640211
15.1117987632751 -0.000251921954679987
15.1272614002228 -0.000294646521088084
15.1441738605499 -0.000294764635896167
15.1609535217285 -0.000332884704293483
15.177565574646 -0.00033155407861935
15.1944403648376 -0.000377682940246833
15.2119274139404 -0.000377768415383562
15.2275054454803 -0.000354485410816524
15.2441065311432 -0.000296554136341776
15.2612133026123 -0.000296498644372638
15.2774486541748 -0.000297242145489435
15.2940769195557 -0.000297344630816504
15.3114726543427 -0.000339198282522759
15.3274548053741 -0.000339194492028342
15.3453016281128 -0.000341968223990304
15.360447883606 -0.000425287679710561
15.3778440952301 -0.000424810273140178
15.3955681324005 -0.000425647552095564
15.4107058048248 -0.000441990822358901
15.4255881309509 -0.000497397839333242
15.446097612381 -0.000497780805989329
15.4605240821838 -0.000463283829007453
15.4787652492523 -0.000462767094592644
15.4938232898712 -0.000572914070900972
15.5111105442047 -0.000575915262876544
15.5284297466278 -0.000575487384547835
15.5438945293427 -0.000534593078435899
15.5585477352142 -0.000535271259268541
15.5787491798401 -0.000505891683495503
15.5944125652313 -0.000578671921320889
15.6109387874603 -0.000578734382104002
15.6284897327423 -0.000579200205704278
15.6442968845367 -0.000670393920064745
15.6624135971069 -0.000671181467185408
15.6784605979919 -0.000722688489065936
15.6920156478882 -0.000723537930314372
15.7120678424835 -0.000723796757392053
15.7277488708496 -0.000703382379004652
15.7439198493958 -0.000754560391081004
15.7607674598694 -0.000756258103898356
15.7792906761169 -0.000736608140367674
15.7998292446136 -0.000738216032644615
15.8096525669098 -0.000819795028766602
15.8269658088684 -0.000820538075454899
15.8457684516907 -0.00082155477156653
15.8610265254974 -0.000788294697634636
15.8774228096008 -0.000880854345695582
15.8945982456207 -0.000882857510177175
15.91077709198 -0.000889966916206754
15.9275093078613 -0.000814742677607826
15.9453465938568 -0.000816026840621157
15.9588639736176 -0.000863433474953227
15.9785077571869 -0.000865307481490367
15.9998919963837 -0.000866811494990275
16.0112144947052 -0.000956297745804567
16.0273969173431 -0.000955955631139476
16.0449359416962 -0.000930273086882194
16.0607433319092 -0.000932643824544072
16.0775961875916 -0.000935623562343218
16.0922071933746 -0.000936872552945848
16.1130950450897 -0.000937413332546336
16.1273345947266 -0.000912804083295155
16.1452615261078 -0.00091465500126624
16.1604838371277 -0.000853315721337737
16.1776459217072 -0.00085338455566137
16.1952939033508 -0.000854501202402376
16.2107629776001 -0.00082925000948276
16.224592924118 -0.000861692206879307
16.2455677986145 -0.000862752180158206
16.2615740299225 -0.000863501487798104
16.2775573730469 -0.000901778773709561
16.2940015792847 -0.000868852245251169
16.3121783733368 -0.000869731611006908
16.3275821208954 -0.000914252732777957
16.3452825546265 -0.000999466806577182
16.3592374324799 -0.00100127155812867
16.382054567337 -0.00103876535630533
16.393449306488 -0.00104119207387705
16.4111001491547 -0.00104887129840746
16.4285178184509 -0.000987991531987848
16.4438166618347 -0.000988971767116947
16.462238073349 -0.000989063488008244
16.4771645069122 -0.000977959698849171
16.4943284988403 -0.000991726719349424
16.511066198349 -0.000992427482776235
16.5274822711945 -0.00102061335807506
16.5441949367523 -0.00102131017274147
16.5621819496155 -0.00102338922085315
16.5772218704224 -0.000955489549531579
16.5941600799561 -0.000956664147630839
16.6118133068085 -0.000958077650258119
16.6274349689484 -0.000966742607422013
16.6443724632263 -0.000991541948438942
16.6609795093536 -0.000993582690895339
16.6775724887848 -0.000957711015303677
16.6943407058716 -0.000959221863037988
16.7116074562073 -0.000946107886244013
16.7277362346649 -0.000947586393057131
16.7437744140625 -0.0010136319212461
16.7617197036743 -0.00101513426184165
16.7775971889496 -0.00108125686802373
16.7943668365479 -0.00111982266170417
16.8094527721405 -0.00112169414032764
16.8250279426575 -0.00106131129018727
16.8416621685028 -0.00106258514975982
16.8591887950897 -0.00106419039757306
16.8771724700928 -0.0010142704370686
16.8944573402405 -0.00103221739798624
16.9121932983398 -0.00103212584710056
16.9269104003906 -0.00109110359737202
16.9445056915283 -0.000984404652629169
16.9608359336853 -0.000986535308007976
16.9792833328247 -0.000987799593261938
16.9939727783203 -0.000922938169377091
17.0110304355621 -0.000990838078407382
17.0281944274902 -0.000992041538670098
17.0443682670593 -0.000950869598861937
17.0607759952545 -0.00085596191862299
17.07777094841 -0.000857292633812731
17.0950231552124 -0.000858748433764812
17.1110048294067 -0.000910031865862008
17.1275498867035 -0.000931030750689914
17.1443793773651 -0.000932180437659811
17.1608247756958 -0.000838105207787935
17.1775507926941 -0.000838840044025118
17.1958453655243 -0.000840238232130752
17.2111093997955 -0.00089686028084122
17.2268257141113 -0.00089795561000398
17.2503864765167 -0.000898773822282478
17.2611639499664 -0.000897546303867221
17.2821502685547 -0.000898171461019455
17.2945048809052 -0.000898560926308738
17.3108856678009 -0.00090010472235037
17.3277914524078 -0.000900913834409165
17.3441069126129 -0.000901610543523009
17.3608031272888 -0.000902320850058203
17.3775818347931 -0.000903433725970305
17.3941252231598 -0.000904225740446952
17.411162853241 -0.000904505557327241
17.4273777008057 -0.000905586826831013
17.4441261291504 -0.000905735485078323
17.460841178894 -0.000906902952259545
17.477769613266 -0.000907309985373588
17.4943463802338 -0.000907971001188597
17.5108902454376 -0.000908218641261246
17.5274958610535 -0.000909037868048563
17.5443487167358 -0.000910102980110392
17.5605490207672 -0.000910501820795667
17.5778169631958 -0.000910198438767939
17.5942747592926 -0.00091106070831189
17.6109752655029 -0.000912240899184912
17.6276369094849 -0.000912598865581769
17.6442008018494 -0.000913019576989021
17.6609778404236 -0.000912883382069065
17.6775782108307 -0.000913953537309214
17.6941902637482 -0.000913746749363019
17.7113127708435 -0.000914832492486862
17.7275357246399 -0.000914891953232241
17.7439961433411 -0.000915623517967099
17.7608125209808 -0.000915843733942331
17.7778904438019 -0.000915469888985503
17.7939054965973 -0.000916530316718335
17.8111429214478 -0.000916759628526516
17.82785987854 -0.000916791587779956
17.8439712524414 -0.00091630460650076
17.86066365242 -0.000917468401936635
17.8777480125427 -0.000917394605671802
17.8944449424744 -0.000918157875548103
17.9108147621155 -0.000917825075573771
17.9276690483093 -0.000918578567163031
17.9444065093994 -0.000918843239483265
17.9607336521149 -0.000918657720287374
17.9775352478027 -0.000919056498165041
17.9959344863892 -0.000919551391325147
18.01473736763 -0.000919588346071606
18.0270817279816 -0.000920210277312812
18.0454099178314 -0.000920469878967145
18.0604076385498 -0.000677623977971155
18.0776283740997 -0.000677804003873786
18.0940279960632 -0.000659853372289173
18.111227273941 -0.00066040465142926
18.1275970935822 -0.000660600691052818
18.1442596912384 -0.000660919278745175
18.1606659889221 -0.000660572540555063
18.1776130199432 -0.000660278004039232
18.194265127182 -0.000659986332516848
18.2113757133484 -0.000660391933335018
18.2292249202728 -0.000660340373732637
18.2481970787048 -0.000659981391579483
18.2598714828491 -0.000660332676082212
18.2778472900391 -0.000659445549545632
18.2941064834595 -0.00066002932714776
18.3112242221832 -0.000659969907813022
18.3276264667511 -0.000660294361471099
18.3443434238434 -0.000660249965050136
18.3606991767883 -0.000659830641204009
18.3778245449066 -0.000659729996074653
18.3941290378571 -0.00062220596912949
18.4108505249023 -0.000621824282957317
18.4281067848206 -0.000621678937896841
18.4448962211609 -0.000641916461850981
18.4625518321991 -0.000582077250201387
18.4771049022675 -0.000732541434162473
18.4942727088928 -0.000701021979212911
18.512079000473 -0.000698301796530391
18.5263848304749 -0.000716643569215917
18.5414464473724 -0.000503298933837944
18.5612299442291 -0.000576902316655817
18.5820899009705 -0.000574997180826771
18.5979130268097 -0.000379855737722627
18.6113066673279 -0.000380117019358475
18.6276259422302 -0.000432866914233836
18.6442143917084 -0.000432289140138833
18.6582210063934 -0.000431673450713526
18.6771667003632 -0.000388860124596837
18.693329334259 -0.000340911445671432
18.7120754718781 -0.000340520459356183
18.7273120880127 -0.000371983768145666
18.7437789440155 -0.000283884453133891
18.7609179019928 -0.000282937960078438
18.7775862216949 -0.000324210254376233
18.7943296432495 -0.000323345433939964
18.8121886253357 -0.000322826283659749
18.8274400234222 -0.000278879795961376
18.8442480564117 -0.0002778141597855
18.862104177475 -0.000277493046776051
18.8772222995758 -0.000349914992864465
18.8985903263092 -0.000331656990087198
18.9142589569092 -0.000330375409139676
18.9286046028137 -0.000264979621982309
18.9454529285431 -0.00026397358573599
18.9618649482727 -0.000263572836927527
18.9781477451324 -0.000238634897951411
18.9934768676758 -0.000180781487577434
19.0143666267395 -0.00018024133501872
19.0309574604034 -0.000241638524946017
19.0437099933624 -0.000240589967894513
19.0585072040558 -0.000239141711521795
19.0802376270294 -0.000238462158807976
19.0936305522919 -0.000142809511601119
19.1110973358154 -0.000245331175174448
19.1285045146942 -0.000244160463004281
19.144021987915 -0.000162236263713378
19.1608400344849 -0.000109107191265106
19.1778934001923 -0.000108316688196944
19.1940591335297 -0.000107086047451234
19.2108323574066 -0.000168858317918089
19.2277987003326 -7.37200158860859e-05
19.2440989017487 -7.14136635752573e-05
19.2604734897614 -5.48042757266707e-05
19.2788426876068 -5.37464358106286e-05
19.2981057167053 5.6474769099275e-05
19.3130035400391 5.80837297060774e-05
19.3268632888794 4.17322001484712e-05
19.3444836139679 4.65969494511005e-05
19.3604021072388 4.70681263545394e-05
19.3789186477661 4.88916519674375e-05
19.3937590122223 -4.803066210557e-05
19.4111392498016 4.21897302207221e-05
19.4279808998108 4.39463413757525e-05
19.4440469741821 8.81482459146857e-05
19.4601035118103 8.94720399171036e-05
19.4787213802338 5.0450493200811e-05
19.4942219257355 5.56307726239093e-05
19.5114679336548 5.73165966563339e-05
19.5276601314545 7.44223528364786e-05
19.5445058345795 7.73732701832116e-05
19.5605461597443 8.22378254665597e-05
19.578510761261 8.39965998568017e-05
19.5939345359802 8.05024681288007e-05
19.6113595962524 0.00010019163233869
19.6276514530182 0.000102255080559435
19.6450817584991 0.000104045765640395
19.6604626178741 0.000100079943433009
19.6778540611267 0.000137336607292195
19.6948070526123 0.000139730815872923
19.7108495235443 8.30480128379145e-05
19.7273843288422 8.46250847702441e-05
19.745044708252 8.6696866284524e-05
19.7619163990021 4.68269782559043e-05
19.7773058414459 4.99368701476809e-05
19.7949695587158 5.06412446603634e-05
19.8111307621002 0.000125207521870252
19.8276929855347 0.000168201448146141
19.8442175388336 0.000170700939651051
19.8617942333221 0.000224382476459171
19.8818988800049 0.000221299921197451
19.8957278728485 0.000223164768887032
19.911689043045 0.000225188551321516
19.9325766563416 0.000215789011238113
19.9459846019745 0.000217896892018581
19.9602653980255 0.00023958194817024
19.9776265621185 0.000192904879731367
19.9941294193268 0.000195573092107626
20.0120713710785 0.000198001565320108
20.0273451805115 0.000350764409087729
20.0443437099457 0.000352386498573475
20.0619428157806 0.00035655673489829
20.0775370597839 0.000314159484826128
20.0943093299866 0.000308816721327515
20.1108734607697 0.000310868813854041
20.1277670860291 0.00020899462038828
20.1444747447968 0.000211127793779577
20.1614596843719 0.000213591680811108
20.1775119304657 0.000244114311669533
20.1940891742706 0.000283458352496396
20.2124197483063 0.000285397698928602
20.2270877361298 0.000329743436453549
20.2441918849945 0.000278469982614096
20.260909318924 0.000280202391958701
20.2784235477448 0.000283253554961521
20.294144153595 0.00031510069798093
20.3109784126282 0.000397752417665928
20.3284411430359 0.000399719538236576
20.3438184261322 0.000377178153072436
20.3610889911652 0.000379067947160424
20.3776390552521 0.000382131772577667
20.3944182395935 0.000394380483122596
20.4110386371613 0.000396921914288001
20.4285204410553 0.000399727775200599
20.4440701007843 0.000462299043106378
20.4617991447449 0.000464480657895264
20.4783401489258 0.000418617971428302
20.4940357208252 0.000417396195753473
20.5163550376892 0.000420121860058101
20.5292212963104 0.000453502855353377
20.5437669754028 0.000435124921932142
20.5621764659882 0.000438134159147408
20.5772976875305 0.000398208851835986
20.59441614151 0.000399596823061769
20.6165878772736 0.000402248752661969
20.6277370452881 0.000381325041646814
20.6440649032593 0.000412549168449144
20.6620573997498 0.000414545479802973
20.6774876117706 0.000466690974618633
20.6948356628418 0.000488110363517205
20.7109000682831 0.000490487415276041
20.7274174690247 0.000475960809541293
20.744402885437 0.000478644511039276
20.7606434822083 0.000505757650849412
20.7775020599365 0.000494289843222966
20.7940649986267 0.000496871137795034
20.8119902610779 0.000498378521742967
20.8274667263031 0.000533176021272441
20.8442442417145 0.000520238272465408
20.8581883907318 0.000522389501825664
20.874947309494 0.000497415442928355
20.8927297592163 0.000499237488836148
20.9124064445496 0.00043997730272993
20.9288549423218 0.00044157149832232
20.9440321922302 0.000430554027189298
20.9611639976501 0.000451632905382057
20.9775002002716 0.000453741315225763
20.9942648410797 0.000474648500139753
21.0111703872681 0.000476951921763755
21.028468132019 0.000478369636212539
21.0453629493713 0.000434175096126664
21.0607905387878 0.000416059154883833
21.0777597427368 0.000418298258856665
21.0952761173248 0.000420541880082871
21.1123006343842 0.000535586857286419
21.127453327179 0.000537836934555864
21.1451284885406 0.000538821339813626
21.1606178283691 0.000486431112300384
21.177857875824 0.000435100368924252
21.1947119235992 0.000437723352229222
21.2110040187836 0.000482933298251197
21.2275862693787 0.000482450515123676
21.2442960739136 0.000483350569226677
21.2622382640839 0.000486498852416288
21.2773122787476 0.000493234176279193
21.2942473888397 0.00048376420595052
21.3125524520874 0.000485554314650049
21.3273849487305 0.000453234126543898
21.3440313339233 0.000455273007514541
21.3619785308838 0.000457420855524549
21.3785383701324 0.000424877756642485
21.3938879966736 0.000426558285628719
21.4129214286804 0.000427889360429164
21.4272902011871 0.000370783888228951
21.4441616535187 0.000311164098260969
21.4622869491577 0.000312333475102135
21.477441072464 0.000316319475169168
21.4943451881409 0.000318219710931892
21.5122079849243 0.000319493914061762
21.5276317596436 0.00033222552366528
21.5440633296967 0.000305599332944548
21.5625228881836 0.000307194466557391
21.5772261619568 0.000315930709936659
21.5943782329559 0.000234345989590748
21.6126303672791 0.000235698266898261
21.6273493766785 0.000126119414386604
21.6440887451172 0.000126990028915839
21.6622211933136 0.000128599919363626
21.6793456077576 0.000257975858336238
21.6936428546906 0.000258225440421167
21.7126042842865 0.000259356730425076
21.7275428771973 0.00017931464803448
21.7440972328186 0.000219845169795919
21.7623155117035 0.000221058223292873
21.7775461673737 0.000208030069109011
21.7943694591522 0.000209472699117861
21.812028169632 0.000209794177376533
21.8273913860321 0.000227067592944459
21.8441932201385 0.000228482486817082
21.8620519638062 0.000229658205785333
21.8774170875549 0.000180681855989772
21.8954432010651 0.000181024700125923
21.9107739925385 0.000181125441930516
21.9286069869995 0.000182232561552056
21.9439814090729 0.000171846130411386
21.9608747959137 0.000170069937737175
21.9774827957153 0.000170351628001458
21.9955430030823 0.00015307192168442
22.0103561878204 0.000153148831085824
22.0273900032043 0.000183288916365912
22.0451741218567 0.000183826444962196
22.0604195594788 0.000101678982632006
22.078528881073 0.000102228986327388
22.0948402881622 0.00015399276980537
22.1109881401062 0.000106447096402091
22.1283364295959 0.000107407751425727
22.143963098526 0.000157258857858925
22.1606585979462 4.44694865603191e-05
22.1775796413422 4.50936899215436e-05
22.1943717002869 2.46499362872475e-05
22.210911989212 2.49570911873319e-05
22.2289500236511 6.01834624544273e-05
22.2434735298157 6.15368033634108e-05
22.262145280838 6.18837436036442e-05
22.2775318622589 6.44768866156731e-05
22.2942440509796 6.52064574650992e-05
22.3118908405304 6.58754914641115e-05
22.327730178833 8.03847721499778e-05
22.3447530269623 7.99095136102252e-05
22.3605799674988 3.02416376758751e-05
22.3774366378784 2.72111930284068e-05
22.3944134712219 2.74118565894574e-05
22.4118447303772 0.000108661711152654
22.4324548244476 5.27751918900453e-05
22.4479200839996 5.32716447106197e-05
22.4628374576569 5.3951913152592e-05
22.4772627353668 0.000122903969724218
22.4957523345947 0.000123546840310446
22.5105812549591 9.78348596768511e-05
22.5278077125549 4.47150274780408e-05
22.5451788902283 4.539492566519e-05
22.560432434082 0.000138417962451289
22.5783941745758 0.000138914208648859
22.5941779613495 4.23738590574168e-05
22.6112806797028 4.33976602798579e-05
22.6275148391724 6.69922959466808e-05
22.6448757648468 6.76838923347115e-05
22.6604461669922 5.05476889170183e-05
22.6781241893768 -2.72959251413876e-05
22.6947448253632 -2.68922539710103e-05
22.7106914520264 -8.50958811559622e-05
22.728394985199 -8.56813187049404e-05
22.7433481216431 -0.000157638579116936
22.7608058452606 -0.000135547089059034
22.7774724960327 -0.000134865773669229
22.7944412231445 -0.000158340103601437
22.8101644515991 -0.000158452879093648
22.8289592266083 -0.000158703356099586
22.84304022789 -0.000181336722994325
22.8611030578613 -0.000174438282217354
22.8787484169006 -0.00017426171493736
22.8940751552582 -0.000193486171759862
22.9111957550049 -0.000211019609196442
22.9279034137726 -0.000210762724268584
22.9439043998718 -0.00023456772985363
22.9608418941498 -0.000234010054999739
22.9758079051971 -0.000167545640611672
22.9951207637787 -0.000166810341337264
23.0120828151703 -0.000167207338980526
23.0289735794067 -0.000183130466261772
23.0437774658203 -0.000206389674574995
23.0621147155762 -0.000206175645410546
23.0775263309479 -0.000205117841996167
23.0943417549133 -0.000229495151461416
23.1102712154388 -0.000230557205173624
23.1282539367676 -0.000215481800983258
23.1445417404175 -0.000215477091699572
23.1664071083069 -0.000215465239214415
23.1797115802765 -0.000318037074285077
23.1936068534851 -0.000318403921997439
23.2119977474213 -0.000318802333360283
23.2274775505066 -0.000307597245849492
23.2432818412781 -0.000234866241526419
23.2675275802612 -0.000235396552763787
23.2766711711884 -0.000323118815210169
23.2943251132965 -0.000323255470045646
23.3122630119324 -0.000323587333252429
23.327499628067 -0.000335870751397788
23.3440973758698 -0.000336302747441388
23.3618113994598 -0.000336370171560237
23.3758759498596 -0.000321165584987015
23.3949408531189 -0.000362386343994728
23.4109590053558 -0.000362481087249721
23.4274561405182 -0.000431409423464017
23.4443593025208 -0.000431523829131826
23.462042093277 -0.000431959168749959
23.4775598049164 -0.00039954145133895
23.4941759109497 -0.000399405683144067
23.508651971817 -0.000400203908256362
23.5343329906464 -0.000400827578304231
23.5418937206268 -0.000345007746340155
23.5612263679504 -0.000345420009970563
23.5786316394806 -0.000345463284914304
23.5938761234283 -0.000415126830679337
23.6112277507782 -0.000347993143685283
23.6288759708405 -0.000348322263416709
23.6422419548035 -0.000332364438695765
23.662388086319 -0.00033231060692647
23.6776075363159 -0.000277433876110786
23.6942031383514 -0.000240560526882146
23.7110650539398 -0.00024086744642393
23.7289726734161 -0.000318692084986824
23.7437596321106 -0.000319771270828426
23.7611665725708 -0.000284665338250552
23.7767605781555 -0.000285100505041176
23.7949593067169 -0.000269003225156709
23.8121404647827 -0.000268888442992122
23.8271577358246 -0.000278303178145526
23.8442084789276 -0.000238631009666829
23.8623237609863 -0.000239209550087552
23.8772459030151 -0.00029226646277695
23.894341468811 -0.000292326726440595
23.9096348285675 -0.000292807226921592
23.9288377761841 -0.000298055362797687
23.9441771507263 -0.000299166093768826
23.9620273113251 -0.000299820291398533
23.9775710105896 -0.000424904148414047
23.993985414505 -0.000408267270593568
24.0110673904419 -0.000408796994813445
24.0275356769562 -0.000395746940397918
24.0434365272522 -0.000396573324221281
24.0615820884705 -0.000376950578549809
24.0782952308655 -0.000377906251782804
24.0939860343933 -0.000475326845438002
24.1111679077148 -0.000475632609116878
24.1274025440216 -0.000415560292194518
24.1457631587982 -0.000447864495204892
24.1603591442108 -0.000448447711318252
24.1766374111176 -0.000449054267047943
24.1964683532715 -0.000467249288991603
24.2102634906769 -0.000467739526379308
24.228844165802 -0.000468327458606689
24.2438771724701 -0.000544697975363787
24.2605721950531 -0.000540413319665521
24.2774510383606 -0.000540826900848149
24.2945718765259 -0.000632174983633949
24.3078606128693 -0.000632883067723788
24.3337121009827 -0.000634458526903754
24.3437824249268 -0.000593081873509193
24.3612616062164 -0.000565694626412538
24.3773384094238 -0.000566401001199859
24.3942487239838 -0.000554083629119223
24.4110000133514 -0.000469174900262895
24.427747964859 -0.000470971614701605
24.446302652359 -0.0005554599492208
24.4601709842682 -0.000556371986373091
24.4776363372803 -0.00063891644139975
24.4958369731903 -0.000668201424508299
24.5137009620667 -0.000668734499799807
24.5292356014252 -0.000669803365050634
24.5436005592346 -0.000599550130624779
24.560836315155 -0.000703834254604565
24.577495098114 -0.000704251237219828
24.5952894687653 -0.000635302716141763
24.6105473041534 -0.000636691130312243
24.6275963783264 -0.000637687823484285
24.6446352005005 -0.000740285533197323
24.6610515117645 -0.000741119733417783
24.6787145137787 -0.000742525198405222
24.6939465999603 -0.000780806708722999
24.7110326290131 -0.000792367905139263
24.7276051044464 -0.000793689751573903
24.7438950538635 -0.000811642589436017
24.7612879276276 -0.000812710751857351
24.7787439823151 -0.000815082662484412
24.7985684871674 -0.000811309416593425
24.8122024536133 -0.000812609405108639
24.8285429477692 -0.000814630573448493
24.8477759361267 -0.000780970324555772
24.8644993305206 -0.000782405006538663
24.8769404888153 -0.000721072510129109
24.8913276195526 -0.000722954426575013
24.9080152511597 -0.000774276167366415
24.9249358177185 -0.000791378416132696
24.9433903694153 -0.000792367014269898
24.96138215065 -0.000794831475694166
24.9769072532654 -0.000835844313748705
24.99418592453 -0.000838083308068116
25.0111956596375 -0.000839677012988486
25.0276141166687 -0.000827056486922539
25.0454180240631 -0.000828261152304104
25.058198928833 -0.000836476307120144
25.077623128891 -0.000860771710042066
25.0947017669678 -0.000862183123916667
25.1107637882233 -0.000905479417577184
25.127434015274 -0.000803150715871171
25.1486024856567 -0.000805494428274529
25.1661610603333 -0.000807107977300364
25.1779141426086 -0.000838825339664166
};
\addlegendentry{$u_s(x)$}
\end{groupplot}

\end{tikzpicture}


==> tikz/experiment-penalty-cbf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.8cm}]
\nextgroupplot[
height=4.7cm,
width=0.48\columnwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$x_1$},
xmin=-0.0, xmax=1.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$x_2$},
y label style = {at={(axis description cs:-0.25,0.5)}}, % rotate = -90},
ymin=-0.2, ymax=0.25,
ytick style={color=black},
% ytick label style={/pgf/number format/fixed}
]
\path [draw=gray, fill=gray, fill opacity=0.4]
(axis cs:1.9999999998948,0)
--(axis cs:1.99823834180791,0.0317119598082638)
--(axis cs:1.9929604611226,0.0632962267469183)
--(axis cs:1.98418761000157,0.0946256221204718)
--(axis cs:1.97195511361999,0.12557399351127)
--(axis cs:1.95631222792338,0.156016722750756)
--(axis cs:1.9373219412914,0.185831227712856)
--(axis cs:1.91506072090581,0.21489745590893)
--(axis cs:1.88961820484414,0.243098367896776)
--(axis cs:1.86109684113879,0.270320408557156)
--(axis cs:1.82961147525496,0.296453964340181)
--(axis cs:1.79528888764852,0.321393804640387)
--(axis cs:1.7582672832658,0.345039505523246)
--(axis cs:1.71869573504111,0.367295854096908)
--(axis cs:1.67673358363262,0.388073231900903)
--(axis cs:1.63254979581378,0.407287975768063)
--(axis cs:1.58632228410373,0.424862714706558)
--(axis cs:1.53823719037642,0.440726681445578)
--(axis cs:1.48848813633295,0.454815997390152)
--(axis cs:1.43727544385534,0.467073929837708)
--(axis cs:1.38480532838101,0.477451120420641)
--(axis cs:1.33128906854595,0.485905783855038)
--(axis cs:1.2769421554403,0.492403876195269)
--(axis cs:1.22198342490172,0.496919231916942)
--(axis cs:1.16663417634077,0.499433669276232)
--(axis cs:1.11111728164621,0.499937063521347)
--(axis cs:1.05565628775865,0.498427387661334)
--(axis cs:1.00047451652585,0.494910720628049)
--(axis cs:0.945794165464503,0.48940122279845)
--(axis cs:0.891835413049252,0.481921078975754)
--(axis cs:0.838815532131663,0.472500409059064)
--(axis cs:0.786948015059155,0.461177146761168)
--(axis cs:0.736441714016662,0.447996886862865)
--(axis cs:0.687500000052598,0.433012701618876)
--(axis cs:0.640319944175424,0.416284927054602)
--(axis cs:0.59509152381825,0.39788092001425)
--(axis cs:0.551996857866765,0.377874786938592)
--(axis cs:0.511209473330762,0.356347085464484)
--(axis cs:0.472893606612114,0.333384500047694)
--(axis cs:0.437203542182751,0.309079492915193)
--(axis cs:0.404282991335545,0.283529931752404)
--(axis cs:0.374264513509653,0.256838695624571)
--(axis cs:0.347268982520445,0.229113260719075)
--(axis cs:0.323405099843311,0.200465267576761)
--(axis cs:0.302768956911183,0.171010071554883)
--(axis cs:0.285443648188251,0.140866278331792)
--(axis cs:0.271498936577881,0.110155266323734)
--(axis cs:0.260990972512031,0.079000697936805)
--(axis cs:0.253962067853272,0.0475280216220887)
--(axis cs:0.250440525519857,0.0158639667390195)
--(axis cs:0.250440525519857,-0.0158639667390196)
--(axis cs:0.253962067853272,-0.0475280216220888)
--(axis cs:0.260990972512031,-0.0790006979368051)
--(axis cs:0.271498936577881,-0.110155266323734)
--(axis cs:0.285443648188251,-0.140866278331792)
--(axis cs:0.302768956911183,-0.171010071554883)
--(axis cs:0.323405099843311,-0.200465267576761)
--(axis cs:0.347268982520445,-0.229113260719075)
--(axis cs:0.374264513509653,-0.256838695624571)
--(axis cs:0.404282991335545,-0.283529931752404)
--(axis cs:0.437203542182752,-0.309079492915193)
--(axis cs:0.472893606612114,-0.333384500047693)
--(axis cs:0.511209473330762,-0.356347085464484)
--(axis cs:0.551996857866765,-0.377874786938592)
--(axis cs:0.59509152381825,-0.39788092001425)
--(axis cs:0.640319944175424,-0.416284927054602)
--(axis cs:0.687500000052599,-0.433012701618876)
--(axis cs:0.736441714016662,-0.447996886862865)
--(axis cs:0.786948015059155,-0.461177146761168)
--(axis cs:0.838815532131662,-0.472500409059064)
--(axis cs:0.891835413049252,-0.481921078975754)
--(axis cs:0.945794165464503,-0.48940122279845)
--(axis cs:1.00047451652585,-0.494910720628049)
--(axis cs:1.05565628775865,-0.498427387661334)
--(axis cs:1.11111728164621,-0.499937063521347)
--(axis cs:1.16663417634077,-0.499433669276232)
--(axis cs:1.22198342490172,-0.496919231916942)
--(axis cs:1.2769421554403,-0.492403876195269)
--(axis cs:1.33128906854595,-0.485905783855038)
--(axis cs:1.38480532838101,-0.477451120420641)
--(axis cs:1.43727544385534,-0.467073929837708)
--(axis cs:1.48848813633295,-0.454815997390152)
--(axis cs:1.53823719037642,-0.440726681445578)
--(axis cs:1.58632228410373,-0.424862714706558)
--(axis cs:1.63254979581378,-0.407287975768063)
--(axis cs:1.67673358363263,-0.388073231900903)
--(axis cs:1.71869573504111,-0.367295854096907)
--(axis cs:1.7582672832658,-0.345039505523246)
--(axis cs:1.79528888764852,-0.321393804640387)
--(axis cs:1.82961147525496,-0.296453964340181)
--(axis cs:1.86109684113879,-0.270320408557156)
--(axis cs:1.88961820484414,-0.243098367896776)
--(axis cs:1.91506072090581,-0.21489745590893)
--(axis cs:1.9373219412914,-0.185831227712856)
--(axis cs:1.95631222792338,-0.156016722750756)
--(axis cs:1.97195511361999,-0.12557399351127)
--(axis cs:1.98418761000157,-0.0946256221204715)
--(axis cs:1.9929604611226,-0.0632962267469181)
--(axis cs:1.99823834180791,-0.0317119598082638)
--(axis cs:1.9999999998948,-1.22464679837428e-16)
--cycle;
\addplot [semithick, lightgray204, forget plot]
table {%
1.9999999998948 0
1.99823834180791 0.0317119598082638
1.9929604611226 0.0632962267469183
1.98418761000157 0.0946256221204718
1.97195511361999 0.12557399351127
1.95631222792338 0.156016722750756
1.9373219412914 0.185831227712856
1.91506072090581 0.21489745590893
1.88961820484414 0.243098367896776
1.86109684113879 0.270320408557156
1.82961147525496 0.296453964340181
1.79528888764852 0.321393804640387
1.7582672832658 0.345039505523246
1.71869573504111 0.367295854096908
1.67673358363262 0.388073231900903
1.63254979581378 0.407287975768063
1.58632228410373 0.424862714706558
1.53823719037642 0.440726681445578
1.48848813633295 0.454815997390152
1.43727544385534 0.467073929837708
1.38480532838101 0.477451120420641
1.33128906854595 0.485905783855038
1.2769421554403 0.492403876195269
1.22198342490172 0.496919231916942
1.16663417634077 0.499433669276232
1.11111728164621 0.499937063521347
1.05565628775865 0.498427387661334
1.00047451652585 0.494910720628049
0.945794165464503 0.48940122279845
0.891835413049252 0.481921078975754
0.838815532131663 0.472500409059064
0.786948015059155 0.461177146761168
0.736441714016662 0.447996886862865
0.687500000052598 0.433012701618876
0.640319944175424 0.416284927054602
0.59509152381825 0.39788092001425
0.551996857866765 0.377874786938592
0.511209473330762 0.356347085464484
0.472893606612114 0.333384500047694
0.437203542182751 0.309079492915193
0.404282991335545 0.283529931752404
0.374264513509653 0.256838695624571
0.347268982520445 0.229113260719075
0.323405099843311 0.200465267576761
0.302768956911183 0.171010071554883
0.285443648188251 0.140866278331792
0.271498936577881 0.110155266323734
0.260990972512031 0.079000697936805
0.253962067853272 0.0475280216220887
0.250440525519857 0.0158639667390195
0.250440525519857 -0.0158639667390196
0.253962067853272 -0.0475280216220888
0.260990972512031 -0.0790006979368051
0.271498936577881 -0.110155266323734
0.285443648188251 -0.140866278331792
0.302768956911183 -0.171010071554883
0.323405099843311 -0.200465267576761
0.347268982520445 -0.229113260719075
0.374264513509653 -0.256838695624571
0.404282991335545 -0.283529931752404
0.437203542182752 -0.309079492915193
0.472893606612114 -0.333384500047693
0.511209473330762 -0.356347085464484
0.551996857866765 -0.377874786938592
0.59509152381825 -0.39788092001425
0.640319944175424 -0.416284927054602
0.687500000052599 -0.433012701618876
0.736441714016662 -0.447996886862865
0.786948015059155 -0.461177146761168
0.838815532131662 -0.472500409059064
0.891835413049252 -0.481921078975754
0.945794165464503 -0.48940122279845
1.00047451652585 -0.494910720628049
1.05565628775865 -0.498427387661334
1.11111728164621 -0.499937063521347
1.16663417634077 -0.499433669276232
1.22198342490172 -0.496919231916942
1.2769421554403 -0.492403876195269
1.33128906854595 -0.485905783855038
1.38480532838101 -0.477451120420641
1.43727544385534 -0.467073929837708
1.48848813633295 -0.454815997390152
1.53823719037642 -0.440726681445578
1.58632228410373 -0.424862714706558
1.63254979581378 -0.407287975768063
1.67673358363263 -0.388073231900903
1.71869573504111 -0.367295854096907
1.7582672832658 -0.345039505523246
1.79528888764852 -0.321393804640387
1.82961147525496 -0.296453964340181
1.86109684113879 -0.270320408557156
1.88961820484414 -0.243098367896776
1.91506072090581 -0.21489745590893
1.9373219412914 -0.185831227712856
1.95631222792338 -0.156016722750756
1.97195511361999 -0.12557399351127
1.98418761000157 -0.0946256221204715
1.9929604611226 -0.0632962267469181
1.99823834180791 -0.0317119598082638
1.9999999998948 -1.22464679837428e-16
};
\addplot [semithick, green01270, dashed]
table {%
11.20506753906 0
-11.95506753906 0
};
\addlegendentry{$\set{X}_{s \neq 1}$}
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
1.23524570465088 -0.00118652102537453
};
\addplot [semithick, red]
table {%
1.23524570465088 -0.00118652102537453
1.23485565185547 -0.0135000459849834
1.22712361812592 -0.0575169920921326
1.20907521247864 -0.116072602570057
1.18749308586121 -0.136768788099289
1.16430008411407 -0.12795402109623
1.1394419670105 -0.144481286406517
1.11397778987885 -0.148338600993156
1.08818829059601 -0.146619901061058
1.0616637468338 -0.145000249147415
1.03634250164032 -0.144942998886108
1.01056802272797 -0.139171600341797
0.985269665718079 -0.140370607376099
0.96039617061615 -0.135897934436798
0.935513615608215 -0.137265115976334
0.91058474779129 -0.137935385107994
0.885545969009399 -0.132002681493759
0.861764192581177 -0.127105236053467
0.837469398975372 -0.127611860632896
0.814450025558472 -0.127370998263359
0.791542768478394 -0.123468056321144
0.768316686153412 -0.120115906000137
0.746921360492706 -0.117753095924854
0.725722670555115 -0.116955749690533
0.704917371273041 -0.112263813614845
0.684130907058716 -0.114824041724205
0.66393655538559 -0.115243911743164
0.6437748670578 -0.116963252425194
0.624777734279633 -0.109972395002842
0.606454789638519 -0.104583382606506
0.588039994239807 -0.100062645971775
0.570687174797058 -0.0979497656226158
0.553630352020264 -0.0936582833528519
0.535460293292999 -0.10555325448513
0.518014669418335 -0.103564769029617
0.500196158885956 -0.0970730185508728
0.48210608959198 -0.102651722729206
0.464697122573853 -0.096648320555687
0.448110282421112 -0.0897116661071777
0.431807011365891 -0.0870731323957443
0.416701167821884 -0.0909062623977661
0.402504861354828 -0.0859568268060684
0.388903737068176 -0.0710054859519005
0.377447009086609 -0.0587638393044472
0.367940217256546 -0.0524963326752186
0.35872358083725 -0.0490276217460632
0.351011335849762 -0.0490276217460632
0.345094203948975 -0.0382816232740879
0.340313762426376 -0.0219624564051628
0.336857557296753 -0.0207367911934853
0.3332359790802 -0.0265015177428722
0.329434424638748 -0.0206687599420547
0.32641190290451 -0.018503475934267
0.32356670498848 -0.0209308508783579
0.32072451710701 -0.0191218107938766
0.318414121866226 -0.0190252736210823
0.315962225198746 -0.0168202761560678
0.31336310505867 -0.0195635426789522
0.31199049949646 -0.00870595406740904
0.311017632484436 -0.010323422960937
0.309489727020264 -0.0185805931687355
0.308653175830841 -0.00881965365260839
0.307377219200134 -0.0106937233358622
0.305744260549545 -0.018263902515173
0.30448180437088 -0.00563935935497284
0.30574369430542 0.00657710991799831
0.306605279445648 0.000166367433848791
0.307249814271927 -0.00544268498197198
0.307986676692963 -0.00449779024347663
0.30912047624588 0.00145277753472328
0.310029029846191 -0.00289203249849379
0.310677826404572 -0.00201313616707921
0.311003655195236 -0.000743769516702741
0.311474412679672 -0.00500196311622858
0.310711115598679 -0.0123496558517218
0.31037363409996 -0.00783180631697178
0.3110131919384 -0.00640254281461239
0.311875313520432 -0.00189707742538303
0.31294384598732 -0.00754387630149722
0.31234210729599 -0.010823885910213
0.310254633426666 -0.0185592528432608
0.308161973953247 -0.00732415169477463
0.307082951068878 -0.0079308245331049
0.305062919855118 -0.01926564052701
0.303398460149765 -0.0153109533712268
0.303352057933807 -0.00247765076346695
0.303416520357132 -0.00292817573063076
0.302564740180969 -0.0037092266138643
0.301417469978333 -0.0128805143758655
0.300500720739365 -0.0123250633478165
0.299918740987778 -0.00718988524749875
0.299134701490402 -0.00823440309613943
0.298459500074387 -0.010470487177372
0.298138558864594 -0.00462270993739367
0.296853512525558 -0.0139248659834266
0.296307146549225 -0.00525367306545377
0.295257478952408 -0.00778461759909987
0.293751150369644 -0.0164147038012743
0.29279762506485 -0.00638019246980548
0.292589068412781 -0.00696725165471435
0.291327178478241 -0.01110715046525
0.289810925722122 -0.00617925496771932
0.289181917905807 -0.0026387965772301
0.288290917873383 -0.006128856446594
0.287089377641678 -0.0138869248330593
0.285898119211197 -0.00878609623759985
0.286161243915558 0.00122794683557004
0.286620914936066 -0.00750834541395307
0.286239773035049 -0.00453040841966867
0.286523908376694 -0.00237312889657915
0.286553293466568 -0.000453379441751167
0.286086410284042 -0.00496036466211081
0.285392880439758 -0.00877050030976534
0.2854283452034 -0.0031945260707289
0.286080181598663 -0.000329971837345511
0.286880970001221 -0.00339088495820761
0.286209672689438 -0.00696722790598869
0.285833358764648 -0.00555810052901506
0.285157889127731 -0.00345411989837885
0.284161031246185 -0.0071770092472434
0.283091932535172 -0.00475004548206925
0.282195806503296 -0.00660686567425728
0.28198117017746 -0.00886197108775377
0.28256219625473 -0.00457756547257304
0.283334136009216 -0.000853350560646504
0.282828807830811 -0.0134580535814166
0.281871467828751 -0.0103554539382458
0.283578306436539 0.00700071826577187
0.28588992357254 0.00477313948795199
0.287029474973679 0.00291406223550439
0.287179499864578 -0.00800240691751242
0.286984503269196 -0.0119124865159392
0.287420451641083 0.00395530043169856
0.288905322551727 3.63178151019383e-05
0.289775401353836 -2.40604549617274e-05
0.289902746677399 -0.00665753474459052
0.28945392370224 -0.00573222432285547
0.288539588451385 -0.013407152146101
0.28851330280304 -0.00153151573613286
0.288893759250641 -0.0106084393337369
0.28898686170578 -0.00581094902008772
0.289315104484558 -0.00776798231527209
0.289334744215012 -0.00197377358563244
0.29065477848053 0.00163309858180583
0.291609048843384 -0.00299176690168679
0.291665434837341 -0.00732941785827279
0.292036443948746 -0.00728038745000958
0.291799128055573 -0.00415811548009515
0.291111022233963 -0.00708429655060172
0.289733052253723 -0.0131543856114149
};
\addlegendentry{$x_{u_s}(t)$}


\nextgroupplot[
height=4.7cm,
width=0.48\columnwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, 
at={(0.75,0.99)},
draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t$ [s]},
xmin=-0.7499, xmax=25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$u(t)$},
y label style = {at={(axis description cs:-0.35,0.5)}}, % rotate = -90},
ymin=-0.02, ymax=0.03,
ytick style={color=black},
% yticklabel style={
%   /pgf/number format/precision=3,
%   /pgf/number format/fixed},
]

]
\addplot [semithick, blue, densely dotted]
table {%
0.193821907043457 -0.0176584933867342
0.352628707885742 -0.0176584933867342
0.51862359046936 -0.0176584933867342
0.691392421722412 -0.0176584933867342
0.852622032165527 -0.0176584933867342
1.01650071144104 -0.0176584933867342
1.18548274040222 -0.0176584933867342
1.35222673416138 -0.0176584933867342
1.51812076568604 -0.0176584933867342
1.68505215644836 -0.0176584933867342
1.8521785736084 -0.0176584933867342
2.01891136169434 -0.0176584933867342
2.18501496315002 -0.0176584933867342
2.3514244556427 -0.0176584933867342
2.51834511756897 -0.0176584933867342
2.68474173545837 -0.0176584933867342
2.85191559791565 -0.0176584933867342
3.01894545555115 -0.0176584933867342
3.18545866012573 -0.0176584933867342
3.3520884513855 -0.0176584933867342
3.51848673820496 -0.0176584933867342
3.68506169319153 -0.0176584933867342
3.85320162773132 -0.0176584933867342
4.01884651184082 -0.0176584933867342
4.18211078643799 -0.0176584933867342
4.35145878791809 -0.0176584933867342
4.51875805854797 -0.0176584933867342
4.68619155883789 -0.0176584933867342
4.85173296928406 -0.0176584933867342
5.01846766471863 -0.0176584933867342
5.18539619445801 -0.0176584933867342
5.3518238067627 -0.0176584933867342
5.51843976974487 -0.0176584933867342
5.68558311462402 -0.0176584933867342
5.85226392745972 -0.0176584933867342
6.01868796348572 -0.0176584933867342
6.18665742874146 -0.0176584933867342
6.35042023658752 -0.0176584933867342
6.5187451839447 -0.0176584933867342
6.68557524681091 -0.0176584933867342
6.85273718833923 -0.0176584933867342
7.01809239387512 -0.0176584933867342
7.18733096122742 -0.0176584933867342
7.35199856758118 -0.0176584933867342
7.51951169967651 -0.0176584933867342
7.68559527397156 -0.0176584933867342
7.85193085670471 -0.0176584933867342
8.02011871337891 -0.0176584933867342
8.18516492843628 -0.0176584933867342
8.35262513160706 -0.0176584933867342
8.51884365081787 -0.0176584933867342
8.68517804145813 -0.0176584933867342
8.85216951370239 -0.0176584933867342
9.01863980293274 -0.0176584933867342
9.18608593940735 -0.0176584933867342
9.35557961463928 -0.0176584933867342
9.51834034919739 -0.0176584933867342
9.68505144119263 -0.0176584933867342
9.8525869846344 -0.0176584933867342
10.0184812545776 -0.0176584933867342
10.1862671375275 -0.0176584933867342
10.3531048297882 -0.0176584933867342
10.5199861526489 -0.0176584933867342
10.6860527992249 -0.0176584933867342
10.8569319248199 -0.0176584933867342
11.0184128284454 -0.0176584933867342
11.1856796741486 -0.0176584933867342
11.352691411972 -0.0176584933867342
11.5183780193329 -0.0176584933867342
11.6856887340546 -0.0176584933867342
11.8533644676208 -0.0176584933867342
12.018590927124 -0.0176584933867342
12.1870808601379 -0.0176584933867342
12.3524396419525 -0.0176584933867342
12.5193486213684 -0.0176584933867342
12.6855545043945 -0.0176584933867342
12.8523240089417 -0.0176584933867342
13.0186688899994 -0.0176584933867342
13.1865417957306 -0.0176584933867342
13.3531548976898 -0.0176584933867342
13.5216295719147 -0.0176584933867342
13.6863605976105 -0.0176584933867342
13.8515720367432 -0.0176584933867342
14.0189385414124 -0.0176584933867342
14.1850583553314 -0.0176584933867342
14.3519139289856 -0.0176584933867342
14.5199074745178 -0.0176584933867342
14.6849136352539 -0.0176584933867342
14.8525152206421 -0.0176584933867342
15.0187973976135 -0.0176584933867342
15.1855294704437 -0.0176584933867342
15.3526184558868 -0.0176584933867342
15.5188341140747 -0.0176584933867342
15.6856362819672 -0.0176584933867342
15.8521285057068 -0.0176584933867342
16.0213441848755 -0.0176584933867342
16.1867117881775 -0.0176584933867342
16.3487665653229 -0.0176584933867342
16.5253629684448 -0.0176584933867342
16.686830997467 -0.0176584933867342
16.8517203330994 -0.0176584933867342
17.0197720527649 -0.0176584933867342
17.1857297420502 -0.0176584933867342
17.3554108142853 -0.0176584933867342
17.5194656848907 -0.0176584933867342
17.686737537384 -0.0176584933867342
17.8528621196747 -0.0176584933867342
18.0181841850281 -0.0176584933867342
18.1856081485748 -0.0176584933867342
18.3516793251038 -0.0176584933867342
18.5205404758453 -0.0176584933867342
18.6912887096405 -0.0176584933867342
18.8526623249054 -0.0176584933867342
19.0194225311279 -0.0176584933867342
19.1845848560333 -0.0176584933867342
19.3527112007141 -0.0176584933867342
19.51620221138 -0.0176584933867342
19.6856572628021 -0.0176584933867342
19.8533842563629 -0.0176584933867342
20.0184102058411 -0.0176584933867342
20.1855449676514 -0.0176584933867342
20.3524837493896 -0.0176584933867342
20.5162920951843 -0.0176584933867342
20.6850872039795 -0.0176584933867342
20.8539035320282 -0.0176584933867342
21.0226743221283 -0.0176584933867342
21.1838796138763 -0.0176584933867342
21.3542771339417 -0.0176584933867342
21.5205631256104 -0.0176584933867342
21.6878252029419 -0.0176584933867342
21.8517920970917 -0.0176584933867342
22.0204825401306 -0.0176584933867342
22.185122013092 -0.0176584933867342
22.3521771430969 -0.0176584933867342
22.5187790393829 -0.0176584933867342
22.6864585876465 -0.0176584933867342
22.8518702983856 -0.0176584933867342
23.0188093185425 -0.0176584933867342
23.1849584579468 -0.0176584933867342
23.3533124923706 -0.0176584933867342
23.5198068618774 -0.0176584933867342
23.6850516796112 -0.0176584933867342
23.8531048297882 -0.0176584933867342
24.0209696292877 -0.0176584933867342
24.1856107711792 -0.0176584933867342
24.3519761562347 -0.0176584933867342
24.5189690589905 -0.0176584933867342
24.6853957176208 -0.0176584933867342
24.8525407314301 -0.0176584933867342
25.0204472541809 -0.0176584933867342
};
\addlegendentry{$\pi(x)$}
\addplot [semithick, red]
table {%
0.193821907043457 -0.0178582826692109
0.199392318725586 -0.0178582826692109
0.217149496078491 -0.0178582826692109
0.234122276306152 -0.0178582826692109
0.251138687133789 -0.0178582826692109
0.265827894210815 -0.0178582826692109
0.281775951385498 -0.0178582826692109
0.298976898193359 -0.0178582826692109
0.315000772476196 -0.0178582826692109
0.335226774215698 -0.0178582826692109
0.352628707885742 -0.0178582826692109
0.36908745765686 -0.0178582826692109
0.384702682495117 -0.0178582826692109
0.402661085128784 -0.0178582826692109
0.417955636978149 -0.0178582826692109
0.435318946838379 -0.0178582826692109
0.451855182647705 -0.0178582826692109
0.468669414520264 -0.0178582826692109
0.485265254974365 -0.0178582826692109
0.502499103546143 -0.0178582826692109
0.51862359046936 -0.0178582826692109
0.533964395523071 -0.0178582826692109
0.55166220664978 -0.0178582826692109
0.567758321762085 -0.0178582826692109
0.585288286209106 -0.0178582826692109
0.601058483123779 -0.0178582826692109
0.618832349777222 -0.00364144798511741
0.634479999542236 -0.00406744061529817
0.652280330657959 -0.00431205634524125
0.668055295944214 -0.0043120555232431
0.691392421722412 -0.00453161603496265
0.701927900314331 -0.00467861758590164
0.718922853469849 -0.00467857912234389
0.735847949981689 -0.0046785412097064
0.752232789993286 -0.00485842521564141
0.768723249435425 -0.00476551021844208
0.785172700881958 -0.00476550828544092
0.802477121353149 -0.00476550498198069
0.8183753490448 -0.00490384466602371
0.835464715957642 -0.00490380326684813
0.852622032165527 -0.00490373456012201
0.868774890899658 -0.00510516613333517
0.88551926612854 -0.00492792999771514
0.901497840881348 -0.00492773611567827
0.919081687927246 -0.0050087835848201
0.93574595451355 -0.00500868292502906
0.952273607254028 -0.0050085686640325
0.968876361846924 -0.00488976431472688
0.985495567321777 -0.00488951164703151
1.00263166427612 -0.00488922578973139
1.01650071144104 -0.00486775759554019
1.03373765945435 -0.00487276346790016
1.05129289627075 -0.00487230243614129
1.06810235977173 -0.00497458739541727
1.08496880531311 -0.00497354399883343
1.10162091255188 -0.00497140806764651
1.11780571937561 -0.00492139694632206
1.13278484344482 -0.00489753908255196
1.15134978294373 -0.0048679036408928
1.16832590103149 -0.00460526228456753
1.18548274040222 -0.00451749050182713
1.20207190513611 -0.00448530315552498
1.21869444847107 -0.00450010198297397
1.23584175109863 -0.00447482290011687
1.25196743011475 -0.00443919038758783
1.28603935241699 -0.00424054175552968
1.29323649406433 -0.00428655831492859
1.29907298088074 -0.0042775650200934
1.31764388084412 -0.00413441641379021
1.33520674705505 -0.00411444255245724
1.35222673416138 -0.00407748199610003
1.37300276756287 -0.00407487297498478
1.38791584968567 -0.00404538667314708
1.40163612365723 -0.00404294632899847
1.41963171958923 -0.00401043230619412
1.43546295166016 -0.00402125137314063
1.45286154747009 -0.00398159260812796
1.46883630752563 -0.00386546941501605
1.48553705215454 -0.00380886591198483
1.50229454040527 -0.00378127641430636
1.51812076568604 -0.00382221735349935
1.53538918495178 -0.00379224790237769
1.55255675315857 -0.00375412691467621
1.56927156448364 -0.00373071277234418
1.58549880981445 -0.00359630086576452
1.60220813751221 -0.00355737797814975
1.6181480884552 -0.00362132263451243
1.63475680351257 -0.00368444246828385
1.65232348442078 -0.00364618376668386
1.66834664344788 -0.0035900717450514
1.68505215644836 -0.00356027230607305
1.70228385925293 -0.003517116969311
1.71903514862061 -0.00360346859009021
1.74037218093872 -0.00347620041248288
1.75582098960876 -0.00343537919288401
1.77296853065491 -0.0033771411832056
1.78577208518982 -0.0033499608742296
1.80239033699036 -0.00335088841266135
1.81894612312317 -0.00337732084573412
1.83532953262329 -0.0033360554851893
1.8521785736084 -0.00322629939623574
1.86904454231262 -0.00319496147817622
1.88539457321167 -0.00333795111221201
1.90263295173645 -0.00329879272676729
1.91880035400391 -0.00324073754045783
1.93565464019775 -0.00328779598957681
1.95200300216675 -0.00325583918229481
1.9691207408905 -0.00319736663851222
1.99037384986877 -0.00316749383573682
2.00314903259277 -0.00313426482038575
2.01891136169434 -0.00296731101449106
2.03565716743469 -0.00306453667081126
2.05263924598694 -0.0030348520269116
2.0684859752655 -0.00278707638685565
2.085618019104 -0.00289474527037271
2.10238647460938 -0.00285361240245875
2.11873531341553 -0.00277546374840204
2.13551068305969 -0.0027430938393757
2.1528103351593 -0.00270172858142714
2.16963529586792 -0.00278197685184207
2.18501496315002 -0.00271319377146419
2.2015814781189 -0.00267680288022563
2.21832036972046 -0.00263226880333709
2.23494005203247 -0.00258654579314309
2.25116968154907 -0.00254115374153873
2.26820015907288 -0.00270335129863763
2.28537058830261 -0.00267175020577287
2.30168032646179 -0.00262788283313812
2.31814384460449 -0.00260479219515942
2.33504962921143 -0.00257608820760725
2.3514244556427 -0.00253113424779988
2.36818099021912 -0.00258119625471637
2.38608360290527 -0.00254868841763991
2.40205264091492 -0.00239836999415003
2.41855120658875 -0.00245393252459016
2.43463778495789 -0.0024222389282058
2.45086145401001 -0.00229380145702764
2.46763253211975 -0.00235531725090677
2.48510313034058 -0.00232481295539654
2.50222897529602 -0.00228433753202058
2.51834511756897 -0.00212825235612068
2.53517150878906 -0.00217115720651244
2.55191850662231 -0.00212832313093919
2.56892251968384 -0.00202631015360573
2.58534145355225 -0.00199289392264623
2.60232210159302 -0.00194938820182784
2.61846709251404 -0.00197828909066062
2.635089635849 -0.00194503534502166
2.65263104438782 -0.00190008872089727
2.66850018501282 -0.00175346019797122
2.68474173545837 -0.00173795237969791
2.70183372497559 -0.00170665557467185
2.71849846839905 -0.00179371088301878
2.7354052066803 -0.00175994743027175
2.75225186347961 -0.00171752301349747
2.76909565925598 -0.00168267222678579
2.78504276275635 -0.00173861993173036
2.80160045623779 -0.0016679646630541
2.81863379478455 -0.00163420454703654
2.83570766448975 -0.00163454630253363
2.85191559791565 -0.00159285406698556
2.86954236030579 -0.00155881465306578
2.88503360748291 -0.00148274139731042
2.90198373794556 -0.00154816689356608
2.91883015632629 -0.00150533285218374
2.93518543243408 -0.00150721499846308
2.95651030540466 -0.00146292368174682
2.96966218948364 -0.00128827996998349
2.98959565162659 -0.0014411835813194
3.00079941749573 -0.00140131620950963
3.01894545555115 -0.00141915787380219
3.03450989723206 -0.00139101096377414
3.0526876449585 -0.00134709389032118
3.0679452419281 -0.00111325178818593
3.08574151992798 -0.00107574830470087
3.10380721092224 -0.00104745430400993
3.12235164642334 -0.001103045580774
3.13638997077942 -0.00106101761462607
3.15208053588867 -0.00122531616419963
3.16888833045959 -0.00106555706843025
3.18545866012573 -0.00103240789257569
3.20301866531372 -0.000987078966971595
3.21843147277832 -0.000861118170309978
3.23531699180603 -0.000825438116854391
3.25321173667908 -0.000784225774622281
3.26847434043884 -0.000815574367975024
3.28618288040161 -0.000782088766102962
3.30170202255249 -0.00084347120508867
3.31899380683899 -0.000799966837165719
3.33589148521423 -0.000759334120142113
3.3520884513855 -0.000661041525020944
3.36849236488342 -0.000625993364666135
3.38622403144836 -0.00059000011641186
3.40269708633423 -0.000417293604580074
3.4182231426239 -0.000446618230452436
3.43629741668701 -0.000413818193632124
3.45177888870239 -0.000338743913767434
3.46853041648865 -0.000370801273376404
3.48603630065918 -0.000338317215178113
3.5019953250885 -0.000475598145046539
3.51848673820496 -0.000440827521635613
3.53536152839661 -0.000414356320822995
3.55318093299866 -0.000519682769214597
3.56810092926025 -0.000491068805565057
3.5864691734314 -0.000448072836681963
3.60143113136292 -0.000471284421294573
3.61851239204407 -0.000498436861326185
3.63539457321167 -0.000464497664338804
3.65473890304565 -0.000353814777386883
3.67121744155884 -0.000312068107443561
3.68506169319153 -0.000197927375640715
3.7019305229187 -0.000126716707798362
3.71846199035645 -9.92973052525911e-05
3.73555684089661 -6.55774469150928e-05
3.7522132396698 -0.000127250769006208
3.76911354064941 8.00642145338656e-05
3.78507041931152 0.00012474928705795
3.80433893203735 0.000159557685696277
3.82254505157471 6.44677050695442e-05
3.83538126945496 0.000106753368546669
3.85320162773132 0.000149209432272825
3.87244772911072 0.000117689612598796
3.88685393333435 0.000159595134653906
3.90181088447571 0.000192249841070458
3.91893410682678 0.000144594072138279
3.93525195121765 0.000177635305625082
3.95257997512817 0.000222221706851135
3.96854686737061 0.000353136198152216
3.98580622673035 0.000388701923903207
4.00251293182373 0.000434252694461924
4.01884651184082 0.000427320405387651
4.03532791137695 0.000427495550558115
4.05275988578796 0.000472954697999147
4.06861305236816 0.000538998618692243
4.08546686172485 0.000572734948673044
4.10272645950317 0.000619214632445144
4.11925935745239 0.000679260452263635
4.13996028900146 0.000772257543004883
4.15271139144897 0.000809063046559144
4.16877341270447 0.000757390885941685
4.18211078643799 0.000603715660403196
4.19911003112793 0.00064685150924069
4.21573638916016 0.000747419752413817
4.23760080337524 0.000784254433262322
4.25225138664246 0.000826662723596879
4.26912760734558 0.000792516238177585
4.28485155105591 0.000832593211203476
4.30175542831421 0.000877456319279238
4.32169628143311 0.000912282865083844
4.33920407295227 0.00108099147767309
4.35145878791809 0.001107867549576
4.36967754364014 0.00115680586960166
4.38922572135925 0.00120227340982185
4.40150189399719 0.0012380437254895
4.41807174682617 0.00127415953388718
4.4349992275238 0.00130611654002852
4.45195913314819 0.00135309177723921
4.46836400032043 0.00138141083975399
4.48552799224854 0.00142477259051506
4.50176310539246 0.00146593791114674
4.51875805854797 0.00150051370453875
4.53509020805359 0.00153652569817301
4.55269742012024 0.00158410325416143
4.5684552192688 0.00195974493413295
4.5855700969696 0.00199814972373816
4.60241985321045 0.0020353975849088
4.61861801147461 0.00199655208716979
4.63534235954285 0.00188121848369564
4.65235710144043 0.00192414803599119
4.66879916191101 0.0019633116176627
4.68619155883789 0.00194192992233386
4.70182013511658 0.00198757836483633
4.71855020523071 0.00206551984877155
4.73534417152405 0.00209705233868866
4.75296664237976 0.00214473011648927
4.76787066459656 0.00194865110922033
4.78565216064453 0.00198636193449346
4.8013641834259 0.00192179588572373
4.81822490692139 0.0019510488565426
4.83502268791199 0.00198647929159663
4.85173296928406 0.00205162535303579
4.86816573143005 0.0021463687201001
4.88522005081177 0.00217875031310274
4.90259838104248 0.00221949889445501
4.91805410385132 0.00199796274571977
4.93477869033813 0.00220130635972072
4.9517023563385 0.0022408043186253
4.96861171722412 0.00219219163182215
4.98652052879333 0.00222914191756249
5.0016348361969 0.00221869205023443
5.01846766471863 0.00220252757850323
5.03484678268433 0.00223508807218435
5.05242395401001 0.00216757494348114
5.06880235671997 0.0021977411083374
5.08592414855957 0.00223251437787472
5.10266399383545 0.0023074523845295
5.12223744392395 0.00233012560786025
5.13597345352173 0.00237256725838114
5.15204739570618 0.0024439964089586
5.16824841499329 0.00247865732077673
5.18539619445801 0.00237699448716652
5.20305514335632 0.00242300802596776
5.21828246116638 0.00243784087582777
5.23614048957825 0.00247240359664388
5.25216913223267 0.0025681514665588
5.26871562004089 0.00244427835889292
5.28703022003174 0.00247900608360189
5.3016619682312 0.00230463991278613
5.31927824020386 0.00234199968095557
5.33597850799561 0.00256542030088601
5.3518238067627 0.00265662861558818
5.36883425712585 0.00270468886974165
5.38636660575867 0.00273556099366233
5.4019832611084 0.00268027642780791
5.41819930076599 0.00280535585923973
5.43968987464905 0.00283772731449329
5.45372104644775 0.00290385197443084
5.46850752830505 0.00294671589614777
5.48569083213806 0.00297691828052626
5.50229430198669 0.00281463962133676
5.51843976974487 0.00285163042856767
5.53636527061462 0.0027843148757496
5.55191326141357 0.00283298019060287
5.56943869590759 0.00286729178846554
5.58517169952393 0.0030849498531939
5.60561323165894 0.00325952401447615
5.62159299850464 0.00329773082481931
5.63473725318909 0.00339273223699524
5.65195274353027 0.00355266491233815
5.66850638389587 0.00360146223870961
5.68558311462402 0.00373661730731035
5.70195126533508 0.00378543063959605
5.71901106834412 0.00381729579052856
5.73535466194153 0.00393075750139137
5.75481367111206 0.00397872264342512
5.77182841300964 0.00401597009954715
5.78506517410278 0.00395662861945553
5.80202889442444 0.00414182430282802
5.81855392456055 0.00417235793492913
5.83545470237732 0.00421231245558035
5.85226392745972 0.00406643665360348
5.86868143081665 0.00401505916518211
5.88535785675049 0.00405969126100888
5.90190935134888 0.00416739824179112
5.91942453384399 0.00418884556420892
5.93507552146912 0.00423575984761862
5.95257544517517 0.00425911266414117
5.96849513053894 0.0042347715401343
5.98550128936768 0.00429149074264824
6.00303030014038 0.00433893645026887
6.01868796348572 0.00422932193237221
6.03548359870911 0.00426650035728378
6.05316686630249 0.0043131611029445
6.06842160224915 0.00438553935998847
6.08558869361877 0.00441273185164696
6.10271835327148 0.00445817815502342
6.11895823478699 0.00445760436364836
6.13602542877197 0.00450876583906672
6.1523106098175 0.00457384826184153
6.16865134239197 0.00472473273258915
6.18665742874146 0.00476235618879147
6.20183324813843 0.0048812697397072
6.21933960914612 0.00492752328129519
6.23555731773376 0.0049060704780994
6.25191068649292 0.0049986391814214
6.26828169822693 0.00504067557262997
6.28571271896362 0.00489195555401336
6.30182266235352 0.00494163679927602
6.31817626953125 0.00497742823235667
6.33994770050049 0.00502069670568404
6.35042023658752 0.00504045262519939
6.36828255653381 0.00519160461461888
6.38565111160278 0.00522144430512087
6.40246343612671 0.00515771873423684
6.41848564147949 0.0051925335687761
6.43620705604553 0.00523199406973205
6.45215368270874 0.00520452751950088
6.46894884109497 0.00512390332613734
6.48638248443604 0.00516578046260627
6.5015082359314 0.00517122693737199
6.5187451839447 0.00521748795241541
6.53518080711365 0.0052565501719811
6.55210423469543 0.0052100976127425
6.56877136230469 0.00527071598095926
6.58648705482483 0.00530255721185559
6.6017439365387 0.00539864878831072
6.61977028846741 0.00543509443147014
6.63607788085938 0.00549503440330698
6.65206480026245 0.00533673654594145
6.66942000389099 0.00537527294231753
6.68557524681091 0.00553098290295563
6.70212602615356 0.00565528554464245
6.71871852874756 0.00569034313518753
6.73564791679382 0.00581566983916295
6.7524778842926 0.00586273032742738
6.76751184463501 0.00590198519961218
6.78903698921204 0.00575341004246147
6.80549383163452 0.00579784481057107
6.819256067276 0.00583964896396313
6.83549046516418 0.00597177860049512
6.85273718833923 0.00600351801076462
6.86890363693237 0.00609942055036223
6.88576555252075 0.00605740907702808
6.90279078483582 0.00609952971879981
6.91840171813965 0.00615360273064661
6.93584012985229 0.00619530744617644
6.95267105102539 0.00623780533353814
6.96853518486023 0.00619402264377399
6.98947143554688 0.0062281907198585
7.00523972511292 0.00627450781288877
7.01809239387512 0.00627425369161143
7.03549480438232 0.00631883419071811
7.05212116241455 0.00636842983969368
7.06873273849487 0.00627526844946061
7.08565354347229 0.00631063400300333
7.10212135314941 0.00633248120559074
7.1199266910553 0.00632337650538979
7.13482809066772 0.0063646101061979
7.15311932563782 0.00638974547003912
7.17234182357788 0.00621640355157397
7.18733096122742 0.00625508202492029
7.2028169631958 0.00614988629663122
7.21846866607666 0.00631452863056863
7.23610210418701 0.00634699237019991
7.25238752365112 0.00605082179723547
7.26848101615906 0.00599074506277522
7.28604364395142 0.00603158495171709
7.30244040489197 0.00600761799211926
7.31862759590149 0.00604394800790752
7.33639144897461 0.00608127860872508
7.35199856758118 0.00588358805859955
7.3689820766449 0.00608441115144317
7.38544583320618 0.00612098797200735
7.40217518806458 0.00586664272091124
7.41966199874878 0.00589030282310719
7.43509030342102 0.00587826088215334
7.45229959487915 0.00576435176438825
7.47038507461548 0.00580243999103765
7.48587346076965 0.00608522689123799
7.50197958946228 0.00612544571884242
7.51951169967651 0.00615284692328686
7.53552031517029 0.00586371867978541
7.55200409889221 0.00590887086111244
7.57014179229736 0.00594706202622771
7.58535432815552 0.00572357648875319
7.60207319259644 0.00577088701706764
7.61857795715332 0.00584149245260626
7.63550591468811 0.00587740983610394
7.65247559547424 0.00591736833730769
7.6687593460083 0.00594972185675639
7.68559527397156 0.00598484095520295
7.70224213600159 0.00601545093930152
7.71870684623718 0.00605193080157278
7.73567199707031 0.00608541519893815
7.75203061103821 0.00610013686703192
7.76887178421021 0.00614466287134565
7.78571510314941 0.00617258440044955
7.80207276344299 0.00621278216527942
7.81853771209717 0.00624826217188097
7.83575868606567 0.00626294752977322
7.85193085670471 0.00629820588610817
7.86901998519897 0.00632396216121428
7.88557600975037 0.00609102997958484
7.90217542648315 0.00613336293846435
7.91901874542236 0.00615584816035443
7.93556118011475 0.00618349538883318
7.95340657234192 0.00621148133190403
7.96840667724609 0.00586602771241215
7.98578453063965 0.00589878093738693
8.00574445724487 0.00592430215319158
8.02011871337891 0.00571092178155947
8.03544497489929 0.00572476097122417
8.0522723197937 0.0057561904505266
8.06892609596252 0.00578751003146418
8.08555960655212 0.00548888070285968
8.10277915000916 0.00551564749292538
8.11865878105164 0.00515691654169093
8.13535594940186 0.00518170784294322
8.15330338478088 0.00521556713218377
8.16991710662842 0.00463336713547158
8.18516492843628 0.00329332132038904
8.20202398300171 0.00331852396160233
8.21874237060547 0.00333063957387815
8.23204565048218 0.00341396901425785
8.24908304214478 0.00344567131942735
8.26728558540344 0.0036259137568653
8.28788661956787 0.00365599048315866
8.3037703037262 0.00367498255972433
8.32284617424011 0.00376732153094375
8.33566832542419 0.00380458846726034
8.35262513160706 0.00383051142271816
8.36917805671692 0.00322897361934926
8.38526749610901 0.00367036045392313
8.40235877037048 0.00370162072288951
8.41931509971619 0.00290698675122924
8.43534970283508 0.00294732614404388
8.45339703559875 0.00296527812712081
8.46743226051331 0.00474315579851333
8.48529410362244 0.00476876569187927
8.50223255157471 0.00478809334149871
8.51884365081787 0.00479874405284748
8.53654932975769 0.00483259302035001
8.55158686637878 0.00492844592151567
8.56913304328918 0.00495998673344839
8.59223890304565 0.00497835285407575
8.60115432739258 0.00470282824046782
8.61954236030579 0.00473110678407141
8.63465094566345 0.00446265037304385
8.65207242965698 0.00448449155172843
8.6691792011261 0.00449779328553969
8.68517804145813 0.00377827210617818
8.70188617706299 0.00380510201048716
8.71616697311401 0.00382918042022815
8.73631811141968 0.00291671584595951
8.75148797035217 0.00293936212146003
8.76904368400574 0.00296790670608889
8.78500890731812 0.00244877884816805
8.80254626274109 0.00248616475474752
8.81807613372803 0.00371200982998307
8.83580374717712 0.00333156187168272
8.85216951370239 0.00336333090047329
8.86965441703796 0.00339670009841545
8.88498592376709 0.00462254671472299
8.90236377716064 0.00464810758026049
8.9197952747345 0.00466175715431485
8.93471050262451 0.00470990804003987
8.95225191116333 0.00353361095509552
8.96865224838257 0.00354253011225275
8.98582863807678 0.00416798385727981
9.00288105010986 0.00419253564282605
9.01863980293274 0.00432416068337997
9.03624629974365 0.00434620758345531
9.05205392837524 0.00443296438579318
9.07276058197021 0.00383631245362453
9.08795619010925 0.00387980100982535
9.10175538063049 0.00450647337030505
9.11861348152161 0.00454128201758291
9.13593649864197 0.00456231718315391
9.15288615226746 0.00482047498392521
9.16852474212646 0.00429057925296036
9.18608593940735 0.00430237439910278
9.20196485519409 0.00408952776262817
9.21873807907104 0.00411366556023037
9.23561310768127 0.00411736050346552
9.25323534011841 0.00414935833497345
9.26865816116333 0.00187705515065375
9.2854790687561 0.00301668487689162
9.30290126800537 0.00306452024613161
9.31864714622498 0.00182265988384306
9.33665084838867 0.00185083993192955
9.35557961463928 0.00424442019795448
9.36930704116821 0.00316613781093984
9.38550662994385 0.00318238813992874
9.40620803833008 0.00445029524797476
9.41924142837524 0.00446705235314503
9.43622398376465 0.00449892215093028
9.45245242118835 0.0035457012100226
9.46834301948547 0.00357435748439254
9.48666858673096 0.00357978632504967
9.50156283378601 0.00422071205331179
9.51834034919739 0.00377658655297028
9.53538680076599 0.00379088106617323
9.55254316329956 0.00454941951544799
9.56918978691101 0.00456814971479017
9.58534955978394 0.00415850055624093
9.60218262672424 0.00418078940451135
9.61959862709045 0.00420248245374072
9.63512563705444 0.00515377255165877
9.65220236778259 0.00390244957554582
9.66970944404602 0.00390516044253141
9.68505144119263 0.00481833502754814
9.70306158065796 0.00484733614679353
9.71831464767456 0.00381784425239978
9.73581075668335 0.00258266255138265
9.74997663497925 0.00260754133389112
9.76808881759644 0.00353154240185838
9.78601217269897 0.000802433726849855
9.80641984939575 0.000848982297068803
9.82003736495972 -0.000444110029410181
9.83507084846497 -0.000444100240752373
9.8525869846344 -0.00044410042238087
9.86836552619934 -0.000444094810760339
9.88822221755981 -0.000444085125569946
9.90210485458374 0.00282286534527179
9.919100522995 0.00150404541595076
9.9413800239563 0.00152735105345288
9.95775127410889 0.00154375823356638
9.97280764579773 0.000282871120210509
9.98588824272156 0.000301919906468556
10.0017175674438 0.00079518272622257
10.0184812545776 0.000816273172328259
10.0363786220551 0.000818402273904751
10.0521996021271 0.00350532362184036
10.0684859752655 0.00381052331286721
10.0859975814819 0.00383822393197875
10.1021504402161 0.00305219526814336
10.118314743042 0.00442212195788482
10.1356179714203 0.00443214066663563
10.1532213687897 0.00348771642873872
10.1682865619659 0.00347393162570372
10.1862671375275 0.00353120939666353
10.202285528183 0.00493336072320031
10.218789100647 0.00326473306746548
10.2356810569763 0.00327607567699186
10.2529036998749 0.00330831726088112
10.2685520648956 0.00334384813957176
10.2855544090271 0.00337421960611602
10.3026061058044 0.00387190482507074
10.318717956543 0.0038622635587325
10.3351645469666 0.00388201916475265
10.3531048297882 -0.000252150799997466
10.36834025383 -0.000286883051086428
10.386620759964 -0.000234786534269997
10.4010953903198 -0.00038664257636173
10.4185132980347 -0.000243362596188273
10.4352655410767 -0.000243362590459751
10.4523248672485 -0.000289539629735767
10.4698059558868 -0.000289539627069475
10.4852035045624 0.00095047315372035
10.502185344696 0.00093908887862391
10.5199861526489 0.000992350031265811
10.5398559570312 0.00172350049661822
10.5520031452179 0.00174013440069411
10.5697062015533 0.00177693959720136
10.5852825641632 0.00155742827462183
10.6022171974182 0.0015738467371353
10.6182415485382 0.00536827942353438
10.6352663040161 0.00473994522620565
10.65300989151 0.00476067835147792
10.668851852417 0.00353228511138859
10.6860527992249 0.00359357600661943
10.7020425796509 0.00519280660735707
10.7194395065308 0.00455839771693183
10.7352299690247 0.00460592065836934
10.7501707077026 0.00458428978805003
10.7682099342346 0.00542483291059879
10.7855808734894 0.00448607391824293
10.8031303882599 0.00450354052162433
10.8189132213593 0.000803159695998496
10.8351190090179 -0.000290251196282611
10.8569319248199 -0.000290251213453822
10.8747227191925 -0.00029025123892547
10.8838901519775 -0.000216913618335753
10.9019458293915 -6.03570866855003e-05
10.9185118675232 -6.03570868142943e-05
10.935432434082 -6.01084881117569e-05
10.9560980796814 -6.01084881860673e-05
10.971177816391 -6.32662784534359e-05
10.9869167804718 -6.32662781812553e-05
11.0021228790283 -0.000337610035528088
11.0184128284454 -0.000337610036251286
11.037989616394 -0.00020696053834792
11.0550484657288 -1.16230029189501e-05
11.0685994625092 -1.16230029206155e-05
11.0863032341003 -1.16230029285065e-05
11.1068198680878 -0.00023955054670928
11.1198554039001 -0.000239550542255257
11.1364214420319 -0.000239550577257431
11.1513648033142 -3.04492871674604e-05
11.1689412593842 -8.7001047829517e-06
11.1856796741486 -8.70010477942256e-06
11.2019774913788 -1.2057700743643e-05
11.2187101840973 -1.20577007405501e-05
11.2369813919067 -2.82403938463005e-06
11.2518320083618 -2.82403938379733e-06
11.267989397049 -9.75596291293143e-05
11.2874290943146 -9.75596289841037e-05
11.3014924526215 -0.000114991132347767
11.3188054561615 -0.000125037880989592
11.335280418396 -0.000125037881216925
11.352691411972 -0.000280290635398641
11.3700489997864 -0.000280290632667556
11.3854072093964 -0.000341333710693659
11.4021143913269 -0.000341333638500526
11.4200260639191 -0.000341333678819382
11.4350233078003 -0.000321357835759414
11.4521362781525 -0.000321357923829829
11.4703469276428 -0.000321357831549259
11.4853785037994 -0.000283665689542414
11.5035448074341 -0.000283665704731036
11.5183780193329 -0.000232261857239384
11.535195350647 -0.00020939930300929
11.5574545860291 -0.000209399302847346
11.5689401626587 -0.000183366107043967
11.5867509841919 -0.000183366080091266
11.6020770072937 -0.00012041967882971
11.6186556816101 -0.000271876931944787
11.635463476181 -0.000271876931052785
11.6571960449219 -0.000271876930157967
11.6667988300323 -0.000157926097989747
11.6856887340546 -7.56872524419421e-05
11.7031629085541 -7.56872518361578e-05
11.7187275886536 -0.000225660939407736
11.735191822052 -0.00031278748826279
11.7520418167114 -0.000312787486572804
11.7683598995209 -0.000312787486296103
11.7844514846802 -0.000102321881007775
11.8028025627136 -0.00010232188075332
11.8184585571289 -5.57586515651605e-05
11.8354778289795 -0.000216490387461235
11.8533644676208 -0.000216490388582791
11.8682253360748 -0.000150039370325205
11.8868172168732 -0.000150039369583965
11.9015789031982 -2.58084516450279e-05
11.9188523292542 -2.58084516035505e-05
11.9385282993317 -8.92144403310017e-05
11.9535501003265 -6.00821780197152e-05
11.9685039520264 -6.00821781128213e-05
11.9868292808533 -6.00821781298722e-05
12.0031988620758 -0.000158204238755503
12.018590927124 -0.000104709501995314
12.0366632938385 -0.000104709502428369
12.0522110462189 -0.000118192299096612
12.0681762695312 -0.000118192298304298
12.0849995613098 -0.000199555334639154
12.0991518497467 -0.000172458852938305
12.1153471469879 -0.000172458853593973
12.1320054531097 -2.10243193026701e-05
12.1487152576447 -3.88293862208396e-05
12.1663570404053 -3.88293861180978e-05
12.1870808601379 -3.88293862115211e-05
12.2010476589203 -8.91656732059892e-05
12.2182896137238 -4.03453319919263e-05
12.2351846694946 -4.03453319549694e-05
12.2514276504517 -9.71255958709496e-05
12.2662076950073 -9.71255954923394e-05
12.2823491096497 -0.000235566819767847
12.2989954948425 -0.000133391311478431
12.3155810832977 -0.000133391311447779
12.3344988822937 -0.00013339130929361
12.3524396419525 -0.00025792048253505
12.3696911334991 -0.00025792049781777
12.3849699497223 -6.06794859510709e-05
12.4027624130249 -0.000278742807890875
12.4196033477783 -0.00027874291053128
12.4351506233215 -0.000295956379401458
12.4521989822388 -0.000295955380556173
12.4689733982086 -0.000278116151677955
12.4864459037781 -0.00027811617979702
12.5018873214722 -0.000311083065640526
12.5193486213684 0.00227733081026434
12.5352039337158 0.00232284148314412
12.552264213562 0.00301171511787877
12.5687642097473 0.00301088267478857
12.5865116119385 0.00284345156452343
12.6017274856567 0.00285457770892997
12.6184804439545 0.001910268414083
12.6367757320404 0.00192861375804561
12.6519958972931 0.000551360650486589
12.6689677238464 -0.000400547895817854
12.6855545043945 -0.000400545844334575
12.702219247818 -0.00035995629399377
12.718861579895 -0.000359956335883612
12.7364900112152 -0.000359956359937059
12.7526390552521 -0.000235367922112044
12.7681930065155 -0.000172089274413749
12.7864491939545 -0.000172089274543773
12.8022634983063 -0.000175862819663978
12.8190224170685 -0.00017586282213918
12.8357725143433 -0.00033294767983399
12.8523240089417 -0.000328807902186994
12.8688821792603 -0.00032880788889063
12.8867194652557 -0.000328807910511819
12.9027299880981 -7.53477951774679e-05
12.9179277420044 -4.95589198369347e-05
12.9361641407013 -4.95589198382036e-05
12.9520535469055 -5.42102752612115e-05
12.9688041210175 -5.42102751440755e-05
12.9868311882019 -3.32905577294801e-05
13.0022292137146 -9.87063093981865e-05
13.0186688899994 -9.87063100471533e-05
13.0364627838135 -9.87063100107912e-05
13.053337097168 -0.000338658311008005
13.0683372020721 -0.000338658354741054
13.0866982936859 -0.000338658433983244
13.1012949943542 -0.000105983371838748
13.1195547580719 -0.000288773085805548
13.1346175670624 -0.000288773103963453
13.152375459671 -0.000356439818237303
13.1685976982117 -0.000356439843959838
13.1865417957306 -0.000356440394063075
13.201929807663 -0.000386156887750158
13.218376159668 -0.000386156867749324
13.2361574172974 -0.000386156889052692
13.2522311210632 0.000673094958598372
13.2685513496399 0.00264492867176361
13.2863659858704 0.0026366687648829
13.3026053905487 -0.000130419377565476
13.3186194896698 -9.06030108566087e-05
13.3353998661041 0.00141108979933089
13.3531548976898 0.00144835042332741
13.3684706687927 0.00103618154241045
13.386522769928 0.00106165902404419
13.4019417762756 0.00272421001786529
13.4155993461609 0.0027186510849524
13.4348320960999 0.00510384932247303
13.4535427093506 0.00389733865205474
13.4685523509979 0.00390865408287163
13.4855577945709 0.00442107923435143
13.5030469894409 0.00440443017583632
13.5216295719147 0.00484077106090109
13.5412621498108 0.00485530876311599
13.5522689819336 0.00499802666275763
13.5693156719208 0.00499857652770986
13.5863304138184 0.00494249219114102
13.6022160053253 0.00390279557750396
13.6184086799622 0.00387342030446855
13.6350066661835 0.0029435825538973
13.6532874107361 0.00296751986367987
13.6685264110565 0.0019683171259079
13.6863605976105 0.00204279328557287
13.7021090984344 -0.000375135378779699
13.719094991684 -0.000408236565546501
13.7364928722382 -0.000408234253890752
13.7525856494904 0.000667730083382062
13.7685110569 0.000680801427526798
13.7868525981903 0.000697273740170096
13.8030536174774 -9.44075563651383e-05
13.8185548782349 -9.72547237725142e-05
13.8363063335419 -6.09083077168267e-05
13.8515720367432 -0.000405473497969494
13.8691437244415 0.000520863715198856
13.8857765197754 0.000513287113851807
13.9016969203949 0.00205879355293834
13.9192609786987 0.00206138299495385
13.9371948242188 0.00208877461210461
13.9515373706818 0.00389201706080935
13.9688594341278 0.00392305266722041
13.9857108592987 0.0039379449308639
14.0019929409027 0.00546540532514708
14.0189385414124 0.00547133884184058
14.0353927612305 0.00549564276909839
14.0522389411926 0.0040971123536426
14.0690946578979 0.00412751955890108
14.0867764949799 0.00415013610425635
14.1021053791046 0.00475796968354588
14.1185419559479 0.00476973438311076
14.1372134685516 0.00479430151166202
14.1516728401184 0.00364932297715516
14.1705329418182 0.00369530344061153
14.1850583553314 0.00453683738507453
14.2030065059662 0.00454878335446822
14.2203419208527 0.00305906715855311
14.2353284358978 -0.00035751036324015
14.2524528503418 -0.000357507748671008
14.2700130939484 -0.000357507343474963
14.2846856117249 -0.000213616037736549
14.3069791793823 -0.000397634536789889
14.3208441734314 -0.000397157686978673
14.3341424465179 -0.000126001871504692
14.3519139289856 -0.000128696096533492
14.3694472312927 -0.000128696095663736
14.385808467865 -0.00020741323211282
14.402083158493 -0.000207413257931792
14.4183833599091 -0.000243890814077714
14.4354038238525 -0.000240546968692229
14.4521508216858 -0.000240546867967835
14.4691555500031 -0.000240546782589605
14.485547542572 -0.000240546900624988
14.5033857822418 -0.000240546856815686
14.5199074745178 -0.000240270578101011
14.534854888916 -0.000151898420585387
14.5521488189697 -0.000151898410367987
14.5698816776276 -0.00015189841965964
14.5860018730164 -0.000337392898437887
14.601841211319 -0.000337392990240952
14.6220419406891 -0.000337392855344725
14.6382262706757 -0.000175267967053303
14.6530778408051 -0.000175267962174275
14.670291185379 -0.000236799093979265
14.6849136352539 -0.000191980054899388
14.7020373344421 -0.000191980049867496
14.7205245494843 0.00096339629143891
14.7357740402222 -0.000351889233348553
14.7576720714569 -0.000353932484242264
14.7714262008667 -0.000329160545329775
14.7845139503479 7.78027216122416e-05
14.8022131919861 0.00138564233739911
14.8185634613037 0.00139687776222534
14.8354063034058 0.003751452988537
14.8525152206421 0.00378506778253371
14.869243144989 0.00236434281237899
14.8861219882965 0.00236760680861765
14.9022755622864 0.00105578753876504
14.9187302589417 0.000875859444454636
14.9356999397278 0.000902661614491851
14.953319311142 0.000936464745771715
14.9680361747742 0.00248460341903571
14.9856698513031 0.00370724107609679
15.0029189586639 0.00373166845370075
15.0187973976135 0.00363784859841788
15.0357191562653 0.002138449797404
15.0520057678223 0.0021775976647592
15.0690815448761 0.00219700273224935
15.0863921642303 0.000157345909905661
15.1021230220795 -0.000329377748095763
15.1186423301697 -0.000329378158178132
15.1363461017609 -0.000329377506759032
15.1526446342468 -0.000368386251910146
15.1689896583557 -0.000368322604476655
15.1855294704437 -0.000368339163895351
15.2018415927887 0.00207841361856681
15.2195179462433 0.00206734383264877
15.2351632118225 0.00300291690533851
15.2548649311066 0.00311373759349615
15.2715497016907 0.00309093446641953
15.2855110168457 0.00338046635068382
15.3029539585114 0.00334332782814438
15.3186919689178 0.00213335746904488
15.3353028297424 0.00072921870959865
15.3526184558868 0.000766259706826879
15.3730614185333 0.00244251409118717
15.3869256973267 0.0024189288411561
15.4018330574036 0.00410623546926389
15.4184520244598 0.00412501572741401
15.4351463317871 0.002962894860946
15.4521152973175 0.00295617910603194
15.4690113067627 0.00332801511783629
15.4865810871124 0.00333224680678338
15.501690864563 0.00294759331220699
15.5188341140747 0.0028382025092816
15.5357401371002 0.00284715309235808
15.551997423172 -0.000316196863113617
15.5688683986664 -0.000316196264491093
15.5850121974945 -0.000264444459584519
15.6018190383911 -0.000201342986318188
15.6181209087372 -0.000201342988728715
15.6359882354736 -0.000201342985732825
15.6522009372711 -0.000158806078444475
15.6687796115875 -0.000238617988804887
15.6856362819672 -0.00023861738183906
15.7021291255951 -0.000290178427034734
15.720237493515 -0.000290178386423197
15.7352373600006 0.00518656985289607
15.7519333362579 0.00510371272532957
15.7681500911713 0.00512653651479822
15.7854058742523 0.00514361648408687
15.801947593689 0.00466492343200017
15.818754196167 0.00462771981706179
15.8365821838379 0.00463567855506102
15.8521285057068 0.00478466191605905
15.8693628311157 0.00478830307233906
15.8870210647583 0.00480591306041959
15.9053812026978 0.00526521412431916
15.9216527938843 0.00378673628815449
15.9417526721954 0.0037880562999633
15.9518282413483 0.00190551322247305
15.96915102005 0.00192303015363481
15.9850504398346 -0.000212581018193255
16.0073266029358 -0.000212581039719514
16.0213441848755 -0.000270687267688047
16.0359079837799 -0.000270689638173353
16.0562913417816 -9.8245776616376e-05
16.0693681240082 -2.62056474086386e-05
16.0867199897766 -2.62056474214466e-05
16.1018362045288 -1.3948884826348e-07
16.1189484596252 -1.3948884826348e-07
16.1374814510345 5.38908192814452e-05
16.1513800621033 0.00198479027002769
16.1686654090881 0.00204335609286052
16.1867117881775 0.00204018280776667
16.2015373706818 0.00307064397873535
16.2189464569092 0.00310526450699329
16.236305475235 0.00310769762688238
16.2519671916962 0.0030006552319977
16.2683827877045 0.00428389828283478
16.2867465019226 0.00431884282319075
16.3061649799347 0.00450405722949351
16.3155956268311 0.00454003588540902
16.3320481777191 0.00509221491870117
16.3487665653229 0.00588758461799458
16.3710405826569 0.00589263705898339
16.3913786411285 0.00591614424199044
16.4028990268707 0.00491944488820802
16.4226040840149 0.00336786618257584
16.4401216506958 0.00340199832171354
16.456967830658 0.00394274165459507
16.4709017276764 0.00398609440502725
16.4917063713074 0.00273382995702374
16.5075080394745 0.00271674139002598
16.5253629684448 -0.00031611269198874
16.5369865894318 -0.000295515821491772
16.5502471923828 -9.80579180023337e-05
16.5686955451965 -4.42920843887265e-05
16.5864834785461 -4.42920843881713e-05
16.6020874977112 -0.000186866551084359
16.6183812618256 -0.000186866525421621
16.636492729187 -0.000186866506523943
16.6521043777466 -0.00022209482971823
16.6691222190857 -0.00022209481840267
16.686830997467 -0.000222094819751598
16.7020084857941 0.000620852327664828
16.7183818817139 0.00143183476936881
16.7352333068848 0.0014541523447595
16.7490174770355 0.00304915243403068
16.7676894664764 0.00307596218617263
16.786039352417 0.00314317989164335
16.8015053272247 0.00389319713784283
16.8186492919922 0.0038870729174467
16.8365573883057 0.00392800532857482
16.8517203330994 0.00426543601726528
16.870085477829 0.00428776185932724
16.8851742744446 0.00487973372964754
16.9021527767181 0.00512988381965922
16.9199125766754 0.00516439250715176
16.9350810050964 0.00543315649747692
16.9526031017303 0.00441315544237328
16.9690098762512 0.00442634686387477
16.9857008457184 0.00367331372757754
17.0020945072174 0.00369123915080059
17.0197720527649 0.0036999613475173
17.0400669574738 0.000134031575925692
17.0556936264038 0.000164667208634568
17.0682046413422 0.00355235553746565
17.0854799747467 0.00398603085250529
17.1031899452209 0.00399381392120618
17.1188559532166 0.00170152541129168
17.1347868442535 -0.000272517211055303
17.1520438194275 -0.000272578095089911
17.1678965091705 -0.000137001758989406
17.1857297420502 -0.000137001753337931
17.2029371261597 -0.000137001754219584
17.2195372581482 -6.90819966235854e-05
17.2359731197357 -0.000200633717168263
17.2530541419983 -0.000200633085565212
17.2737286090851 -0.000185157644882431
17.2869420051575 -0.000185157656908738
17.3033390045166 -0.000269384664135857
17.3189859390259 -0.000293905225631055
17.3357017040253 -0.000294327333579632
17.3554108142853 -0.000290449505210908
17.3739428520203 -0.000229832356792984
17.3867623806 -0.000229834207299824
17.4031136035919 -0.00022983289499962
17.4196243286133 0.0002130633279403
17.43971824646 0.00141469529746215
17.4566369056702 0.00143917259811326
17.4682946205139 0.00515469790019019
17.4856479167938 0.00518180646366586
17.5029113292694 0.00520242413473236
17.5194656848907 0.00591088854772734
17.5349178314209 0.00593386994440876
17.5530846118927 0.00596923010646768
17.5685317516327 0.00663403146538486
17.5861215591431 0.00665545708151969
17.6019337177277 0.005772441293345
17.6187670230865 0.00579548704155678
17.6404123306274 0.00343806888370045
17.6531584262848 -0.000207659245354869
17.6686873435974 -0.000207659227721856
17.686737537384 -0.0002076592209746
17.7039124965668 0.00376723320283137
17.7183043956757 0.0036104977009135
17.7369050979614 0.00360102023127065
17.7523865699768 0.000209595405867217
17.7691497802734 -0.00025824522843614
17.7864627838135 -0.000229777149447403
17.800363779068 -5.40785518996938e-05
17.8186190128326 -5.40785517308498e-05
17.8354542255402 -3.12619639569361e-05
17.8528621196747 -6.40159593751191e-05
17.8683135509491 -6.40159594545051e-05
17.8860292434692 -6.40159592392667e-05
17.9016060829163 -1.24710200927332e-05
17.9189569950104 -0.000173200430954136
17.934693813324 -0.000173200485316663
17.9531960487366 -1.08828473496322e-05
17.9693868160248 -6.97010981517438e-05
17.985223531723 3.28230988488938e-05
18.0025436878204 4.05908673159811e-05
18.0181841850281 0.00259773717813542
18.0349044799805 0.00384312702533889
18.0521488189697 0.00389301795907324
18.0700936317444 0.00391169341389732
18.0850627422333 0.00446132475708485
18.1016774177551 0.00424650488207832
18.120267868042 0.00427320881944656
18.1350753307343 0.00138614658847613
18.152617931366 0.00137671333662829
18.1680595874786 -0.000194570172122995
18.1856081485748 -0.000233917972409567
18.2018136978149 -0.000233917842341335
18.2178909778595 -0.000167647944397494
18.2351489067078 -0.00016764790761203
18.2561423778534 -0.000167647918383824
18.2721698284149 -0.000129469286322128
18.2853577136993 -0.000129469297906855
18.3020305633545 -0.000129469280702455
18.3179955482483 -8.81053083329298e-05
18.3352727890015 -0.000123304117963814
18.3516793251038 -0.000123304115285825
18.3690388202667 -0.000219382996988463
18.385350227356 -0.000219383086266838
18.4033231735229 -0.000219382603550351
18.4208693504333 -6.2962157628038e-05
18.4381709098816 -6.29621571600095e-05
18.4530193805695 -6.2962157080901e-05
18.4681162834167 -1.53400872688442e-05
18.4878299236298 -2.36893316041798e-05
18.5058312416077 -2.36893315795947e-05
18.5205404758453 -2.3689331657355e-05
18.5357806682587 -0.00012588975426596
18.5552227497101 -0.000143388776397068
18.5693912506104 -0.000143388823809155
18.5852129459381 -8.40135657558801e-05
18.6039638519287 -8.40135679474019e-05
18.6222822666168 -5.72169075002609e-05
18.6385750770569 -5.72169072952531e-05
18.6517198085785 -0.000163209119510339
18.6694955825806 0.00194409557445298
18.6912887096405 0.00194643785052579
18.7014276981354 -0.000255788038123664
18.7190659046173 -0.000255801566592668
18.7360572814941 -0.000255787223688003
18.7517216205597 -0.000257441439879205
18.7679901123047 0.00335918028264551
18.786679983139 0.00335246371651877
18.8018407821655 0.00434101362593478
18.8186829090118 0.0040288110803042
18.8353080749512 0.00406453442179017
18.8526623249054 0.00407297004555308
18.8696050643921 0.00330283917048285
18.8848900794983 0.00328145540022942
18.9074213504791 0.00328974920215064
18.9254424571991 -0.000145141646383907
18.9410107135773 -8.50855905486683e-05
18.9519453048706 0.00134094774409699
18.9687490463257 0.0023295893652871
18.9854695796967 0.00230933748157271
19.003732919693 0.00230621852661245
19.0194225311279 -0.000237572079638862
19.0350103378296 -0.000165585840805019
19.0530476570129 -0.000165585863575085
19.0681223869324 -5.49491902019762e-05
19.0861682891846 -0.00010320431108706
19.1018524169922 -0.000103204314079381
19.1188223361969 -0.000103204311280528
19.1360077857971 -0.000231197804185024
19.1521174907684 -0.000228844333578676
19.1694898605347 -0.000228844278889326
19.1845848560333 -1.72474452116912e-05
19.2018342018127 -0.000222984043382615
19.219158411026 -0.000222984042189604
19.2360935211182 -0.000222984040428043
19.2519781589508 -4.12523899303729e-05
19.2690100669861 -0.000152466157605114
19.2863910198212 -0.000152466162742801
19.302304983139 -0.000234699240163682
19.3193719387054 -0.000234699405985638
19.3351011276245 -0.000234699344709946
19.3527112007141 -0.000234699460290747
19.3673710823059 -0.00017566355893339
19.3835432529449 -0.000226244537138651
19.3998432159424 -0.000226244506113193
19.4160549640656 0.00178648942696715
19.432416677475 0.0017780128861028
19.4505889415741 0.00180781521243285
19.4659478664398 0.00222550540659469
19.482715845108 0.00226160029917646
19.5003821849823 0.00226583167829152
19.51620221138 0.0020534319988623
19.5382318496704 0.00107078951053594
19.5534498691559 0.00105973255622386
19.5679342746735 0.000564692159834535
19.5853095054626 0.000616290549739847
19.6013829708099 0.000639321157980423
19.618889093399 0.000606721195441734
19.6356635093689 -0.000271348233517811
19.6520295143127 -0.000271226963540153
19.6680843830109 0.00093224246637532
19.6856572628021 0.000166685764630998
19.7028534412384 0.000151329549825813
19.7185883522034 -0.000201536444662743
19.7378945350647 -0.000201536389995084
19.754382610321 -0.000201536354801861
19.7682061195374 -0.000139101103987
19.7852263450623 -0.000150088427096867
19.8028764724731 -0.000150088422872437
19.818612575531 -0.000170435374572716
19.8350734710693 -0.00012309232223513
19.8533842563629 -0.000123092309081201
19.8688523769379 -0.000178904751051496
19.8854441642761 -0.000178904637336782
19.9033734798431 -0.000178904431241016
19.9198026657104 -0.000130457894009296
19.9352829456329 0.00211666645470264
19.9531452655792 0.00212531154078989
19.9680767059326 0.00291834906456472
19.9863612651825 -9.21398129176084e-05
20.0020172595978 1.93220139661645e-06
20.0184102058411 0.00272510093892372
20.0351212024689 0.00274836467589848
20.0528087615967 0.00275553678881866
20.0694694519043 0.00337761122917845
20.0855877399445 0.00207069610382546
20.1020917892456 0.00210979179878373
20.1191053390503 0.0022069663934531
20.1354057788849 0.00234291921186161
20.1522786617279 0.00239278617184607
20.170294046402 0.00242223391573705
20.1855449676514 -0.00024509587776885
20.2027390003204 -0.000245094623572862
20.2196426391602 -0.00024797268531908
20.233775138855 -3.58019394649003e-05
20.2522482872009 -0.000123950707342375
20.2691323757172 -0.000123950688039202
20.2855305671692 0.00138171304115613
20.3020017147064 0.00139369117658694
20.3199393749237 0.00142814803633998
20.334632396698 0.00107851587984235
20.3524837493896 0.00256441936509735
20.366513967514 0.00258715986197417
20.3825054168701 0.00267397583331649
20.3993730545044 0.00268026395507534
20.4203994274139 0.00452640536536972
20.43514752388 0.00368563032490453
20.4522120952606 0.00374550527838832
20.4664566516876 0.0036870948828457
20.4822885990143 0.00547038053302435
20.4995787143707 0.00454458832295858
20.5162920951843 0.00453533356225121
20.5333027839661 0.00478809134797388
20.5504791736603 0.00483775099679669
20.566374540329 0.00552947325398734
20.5825502872467 -0.000105630688011111
20.5989742279053 -0.000105630688947525
20.6205339431763 -0.000155441923783635
20.6352581977844 -0.000155441959982587
20.6527941226959 -0.000155441978052501
20.6707537174225 0.000701006674783868
20.6850872039795 -0.000236265003683781
20.7014725208282 -0.000226513504988547
20.7185037136078 -0.000226514670347859
20.7338755130768 -0.000124460704624631
20.7523758411407 -0.000124460701871618
20.7702105045319 -0.000124460718063946
20.7875151634216 -0.000134316586775818
20.8017618656158 -2.43166668823993e-05
20.8165974617004 -2.43166668615812e-05
20.8320524692535 -0.000129916254105949
20.8539035320282 -4.45358940090409e-05
20.8694689273834 -4.45358946384983e-05
20.8868923187256 -4.4535894568867e-05
20.9027583599091 -0.000218307472372401
20.920547246933 -0.000218307858292119
20.9356150627136 0.0021869593098752
20.9583160877228 -0.000192941051687834
20.9737586975098 -0.000181409350432695
20.9925396442413 -0.000178130814224258
20.9997115135193 0.0030455799710787
21.0226743221283 0.00632652539184878
21.0365855693817 0.00632213196137964
21.0532364845276 0.00748428376476308
21.072646856308 0.00749154675835702
21.0863997936249 0.00702661343214981
21.102038860321 0.00704690882427555
21.1200542449951 0.00708392169309823
21.1346499919891 0.00697949681181555
21.1550064086914 0.00687354820558516
21.1687059402466 0.006867542842002
21.1838796138763 0.00688184967064601
21.1996078491211 0.00535377026036493
21.2166891098022 0.00534538408143789
21.2363865375519 0.00210232192453817
21.2521815299988 0.000102207930190814
21.2698023319244 7.57608264093383e-05
21.2845244407654 -0.000178002303459924
21.3063156604767 -0.000178002300618364
21.3222527503967 -0.000184560677127358
21.3382608890533 -0.000358917870358645
21.3542771339417 -0.000358917870327954
21.3682734966278 -0.000358917852615396
21.406909942627 -0.000538315934818797
21.4176788330078 -0.000382114674298488
21.4260973930359 -0.000382114669125668
21.4320406913757 -0.000515920182145923
21.4526574611664 -0.000515920184691311
21.4689722061157 -0.000377134857844671
21.4866163730621 -0.000377134846542831
21.5021708011627 -0.000568666181838801
21.5205631256104 -0.000246287412097355
21.5359692573547 -0.00024628740621248
21.5511553287506 -8.07151503267797e-05
21.567223072052 -8.07151497421307e-05
21.5842719078064 -0.000344978366759951
21.6029653549194 -0.00014207666553451
21.6174125671387 -0.000142076664427468
21.6328251361847 -0.000142076662177021
21.6534926891327 -0.000156838178856912
21.6706068515778 -0.000156838204224867
21.6878252029419 -0.000246749383162871
21.700624704361 -0.000151173579605693
21.7181582450867 -0.000151173576490129
21.7347781658173 -0.000134581514605484
21.7513740062714 -0.000144013634289102
21.7682099342346 -0.000144013714887318
21.7865850925446 0.00178315828808876
21.8018002510071 0.0018315168474039
21.8200235366821 0.00181403478599302
21.8353188037872 0.0029146513225576
21.8517920970917 0.0028669386489472
21.870157957077 0.00290148581518432
21.8858458995819 0.00275969157154004
21.9019482135773 0.00350744540228558
21.9190044403076 0.00350329391058037
21.9357137680054 0.00193549754849986
21.9522206783295 0.00205208918091617
21.9688928127289 0.00398518822547081
21.9861214160919 0.00396394576858744
22.0017759799957 0.00390507476592217
22.0204825401306 0.00527307602249303
22.038064956665 0.00526489044564842
22.0527851581573 0.00530482534307139
22.0688064098358 0.00526537612488229
22.0855214595795 0.00346732753821201
22.103289604187 0.0035497772954545
22.1232845783234 0.00269227754245309
22.1372697353363 0.00262172360344561
22.1544857025146 -1.14990237952943e-06
22.1719989776611 -1.14990237948978e-06
22.185122013092 -0.000204571352664204
22.2022883892059 -0.00016996144849253
22.2186291217804 -0.00016996144736693
22.2352211475372 -3.16135046913335e-05
22.2522311210632 -3.16135046699603e-05
22.2706468105316 -3.16135045138054e-05
22.2846913337708 -0.000137648350375655
22.3021261692047 -0.000137648348594744
22.3202338218689 -0.000137648346887746
22.3352630138397 -9.28229335713127e-05
22.3521771430969 -1.89994601281353e-06
22.3684623241425 -1.89994601253596e-06
22.3875806331635 -9.49144162208749e-05
22.4015860557556 -9.49144218167957e-05
22.4199783802032 -9.49144207998459e-05
22.4363837242126 -1.93697759580198e-05
22.4514112472534 -6.45655982849197e-05
22.4700281620026 -6.45655979833956e-05
22.4852602481842 -2.50671999764124e-05
22.5014040470123 -1.2587542396896e-06
22.5187790393829 -1.25875423957064e-06
22.5345983505249 -0.000160248208788787
22.5520436763763 -0.000160248205498906
22.5702321529388 -0.000160248198656244
22.5855822563171 -0.000244261503120716
22.6017994880676 -8.88937632901449e-05
22.6204900741577 -8.88937635597084e-05
22.6349458694458 -6.46796596677621e-05
22.6532037258148 -6.46796592360561e-05
22.6690621376038 -0.000213034375417045
22.6864585876465 -0.000213034385781004
22.7075691223145 0.000819735854869518
22.7212851047516 0.000422507230358798
22.7414696216583 0.000436870706584305
22.7547583580017 0.00157812033386584
22.7709257602692 0.00164579606047347
22.7851140499115 0.00167379118451175
22.8037633895874 0.00271324210251969
22.8178815841675 0.00279767649949831
22.8369514942169 0.00274511122494845
22.8518702983856 -0.000294809934796429
22.8694486618042 -0.000236950884395454
22.8865835666656 -0.000224981505848394
22.9012441635132 -0.000270650014636937
22.9185390472412 0.00248030153094607
22.9356913566589 0.00246205505470239
22.9538109302521 0.00349188909970974
22.9681935310364 0.00349191274833608
22.9910397529602 0.0035193864257209
23.0026872158051 0.00554537112245115
23.0188093185425 0.00560756077376193
23.0362894535065 0.0056087436022676
23.0515007972717 0.00450307949333604
23.0685021877289 0.00242839319128148
23.0854942798615 0.00244132442091906
23.104856967926 0.00042219815550223
23.1157536506653 0.000408775615179885
23.1389048099518 -0.000228952210721347
23.1513059139252 -0.000228952151591575
23.1673374176025 -7.97707708471982e-05
23.1849584579468 -7.97707730229777e-05
23.2057042121887 -6.14083348256719e-05
23.222541809082 -6.14083344720829e-05
23.2381212711334 -0.000142410013918941
23.2503423690796 -0.000142410027839052
23.2702217102051 -0.000197511545065149
23.2864816188812 -0.000197511680435352
23.3030660152435 -0.000198784130364457
23.3184909820557 -0.000188044194341782
23.3356630802155 -0.000188044145322584
23.3533124923706 -0.00018804413642572
23.3689939975739 0.00250960816470112
23.3914365768433 0.00250972046346212
23.4018683433533 0.00249224121366796
23.4182779788971 0.00106429322219356
23.4394183158875 0.00281563589065379
23.457948923111 0.00280506449387349
23.4708938598633 0.000221180379714454
23.4861505031586 0.000288605932067746
23.5014979839325 -0.000211472531810539
23.5198068618774 -0.000218859057757691
23.5358328819275 -0.00026787124632171
23.5531566143036 -0.000293520922256613
23.5656213760376 -3.56718628526969e-05
23.5887439250946 -0.000105288439461295
23.6065664291382 -0.000105288439934122
23.6177387237549 -9.76961966099265e-05
23.6356139183044 -9.76961972662292e-05
23.653139591217 -9.76961978636863e-05
23.6704452037811 0.00225442006497554
23.6850516796112 0.00226824020895278
23.7029054164886 0.00225103275152186
23.718505859375 0.00454540357234174
23.7358231544495 0.0035389999329011
23.7518796920776 0.00354391063203887
23.7685861587524 0.00504389284910803
23.7856681346893 0.00503288412291594
23.8031694889069 0.00506029069495232
23.8192918300629 0.00400446520594354
23.8353517055511 0.00401612808802548
23.8531048297882 0.004017927596665
23.8683090209961 -0.000102673749587016
23.8857138156891 -0.00020705761875354
23.9030857086182 -0.000207057616958711
23.918154001236 -0.000245905751179148
23.9355008602142 -0.000245905745975954
23.9534339904785 -0.000245905748466541
23.969685792923 -8.84990611246365e-05
23.9850668907166 -4.69385944381712e-05
24.00728058815 -4.6938594528105e-05
24.0209696292877 -8.50369808933073e-05
24.0395710468292 -0.000182753044485722
24.0541188716888 -0.000182753045595501
24.0680963993073 -3.27707072732911e-06
24.0856721401215 -3.49401760974076e-05
24.1018848419189 -3.49401758672595e-05
24.1205093860626 -3.49401759210294e-05
24.1347670555115 -0.000130311780853222
24.1521210670471 -9.27120758175322e-05
24.168224811554 -9.27120753454987e-05
24.1856107711792 -0.000155166906447162
24.2020058631897 -0.000155166972403932
24.2207705974579 -0.000155166907872581
24.2351796627045 0.00287666272707552
24.252224445343 0.00288924306872421
24.2702023983002 0.00289839481849983
24.2851800918579 0.00322885001420554
24.3033275604248 0.00329129043941715
24.3240308761597 0.00327254908494782
24.3361189365387 0.00127448915552349
24.3519761562347 0.00129771548691307
24.3697037696838 0.00128237699706698
24.3851954936981 -0.000292854140806589
24.3999266624451 -0.000292868452883627
24.4159271717072 -0.000292868529929061
24.4320812225342 -0.000210989497763711
24.4525852203369 -0.000188836889454538
24.468923330307 -0.000188836880658671
24.489440202713 -0.000289847258069456
24.5053949356079 -0.000289847051542461
24.5189690589905 -0.00028984692008065
24.5359401702881 0.00114303289344539
24.5518271923065 -0.00026292527152132
24.5662641525269 -0.000252630472820435
24.5850548744202 -0.000252630456804366
24.6025466918945 -0.000254929767338822
24.6185390949249 -0.000254929725066007
24.6366090774536 -0.000254929739230899
24.651885509491 -0.000258021091440456
24.66752409935 -0.000214933159410192
24.6853957176208 -0.000214933154206125
24.701548576355 -0.000210956290009384
24.719176530838 -0.000227988450285391
24.7352085113525 -0.000227988444225011
24.7534911632538 -0.000227988446893205
24.7688946723938 0.000597203456391823
24.7853231430054 -0.000299023707359755
24.8023245334625 -0.000299006049509827
24.819039106369 -0.000283302799658953
24.8351652622223 0.00105058563542479
24.8525407314301 0.00107482062103773
24.869992017746 0.00110403406048886
24.8854525089264 0.00301624217243799
24.9036614894867 0.00305736393913326
24.9193663597107 0.00533154049986343
24.9353005886078 0.00645452431182714
24.9524557590485 0.00647434135860201
24.9696669578552 0.00649251244502955
24.9852519035339 0.00508247830070143
25.0021603107452 0.00506877862425622
25.0204472541809 0.00512354003282507
25.0348970890045 0.00537157698345611
25.0523529052734 0.00433411037956596
25.0666644573212 0.00430757161464613
25.0856277942657 0.000325665666870786
25.1020398139954 0.00033343057110884
25.1204781532288 0.000379380885873729
25.140421628952 -0.000130337633657719
25.1535205841064 -2.71630217428031e-06
25.1705687046051 -2.71630217475615e-06
};
\addlegendentry{$u_s(x)$}
\end{groupplot}

\end{tikzpicture}


==> tikz/experiment-standard-cbf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.8cm}]
\nextgroupplot[
height=4.7cm,
width=0.48\columnwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$x_1$},
xmin=-0.0, xmax=1.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$x_2$},
y label style = {at={(axis description cs:-0.35,0.5)}}, % rotate = -90},
ymin=-0.2, ymax=0.25,
ytick style={color=black},
% ytick label style={/pgf/number format/fixed}
]
\path [draw=gray, fill=gray, fill opacity=0.4]
(axis cs:1.9999999998948,0)
--(axis cs:1.99823834180791,0.0317119598082638)
--(axis cs:1.9929604611226,0.0632962267469183)
--(axis cs:1.98418761000157,0.0946256221204718)
--(axis cs:1.97195511361999,0.12557399351127)
--(axis cs:1.95631222792338,0.156016722750756)
--(axis cs:1.9373219412914,0.185831227712856)
--(axis cs:1.91506072090581,0.21489745590893)
--(axis cs:1.88961820484414,0.243098367896776)
--(axis cs:1.86109684113879,0.270320408557156)
--(axis cs:1.82961147525496,0.296453964340181)
--(axis cs:1.79528888764852,0.321393804640387)
--(axis cs:1.7582672832658,0.345039505523246)
--(axis cs:1.71869573504111,0.367295854096908)
--(axis cs:1.67673358363262,0.388073231900903)
--(axis cs:1.63254979581378,0.407287975768063)
--(axis cs:1.58632228410373,0.424862714706558)
--(axis cs:1.53823719037642,0.440726681445578)
--(axis cs:1.48848813633295,0.454815997390152)
--(axis cs:1.43727544385534,0.467073929837708)
--(axis cs:1.38480532838101,0.477451120420641)
--(axis cs:1.33128906854595,0.485905783855038)
--(axis cs:1.2769421554403,0.492403876195269)
--(axis cs:1.22198342490172,0.496919231916942)
--(axis cs:1.16663417634077,0.499433669276232)
--(axis cs:1.11111728164621,0.499937063521347)
--(axis cs:1.05565628775865,0.498427387661334)
--(axis cs:1.00047451652585,0.494910720628049)
--(axis cs:0.945794165464503,0.48940122279845)
--(axis cs:0.891835413049252,0.481921078975754)
--(axis cs:0.838815532131663,0.472500409059064)
--(axis cs:0.786948015059155,0.461177146761168)
--(axis cs:0.736441714016662,0.447996886862865)
--(axis cs:0.687500000052598,0.433012701618876)
--(axis cs:0.640319944175424,0.416284927054602)
--(axis cs:0.59509152381825,0.39788092001425)
--(axis cs:0.551996857866765,0.377874786938592)
--(axis cs:0.511209473330762,0.356347085464484)
--(axis cs:0.472893606612114,0.333384500047694)
--(axis cs:0.437203542182751,0.309079492915193)
--(axis cs:0.404282991335545,0.283529931752404)
--(axis cs:0.374264513509653,0.256838695624571)
--(axis cs:0.347268982520445,0.229113260719075)
--(axis cs:0.323405099843311,0.200465267576761)
--(axis cs:0.302768956911183,0.171010071554883)
--(axis cs:0.285443648188251,0.140866278331792)
--(axis cs:0.271498936577881,0.110155266323734)
--(axis cs:0.260990972512031,0.079000697936805)
--(axis cs:0.253962067853272,0.0475280216220887)
--(axis cs:0.250440525519857,0.0158639667390195)
--(axis cs:0.250440525519857,-0.0158639667390196)
--(axis cs:0.253962067853272,-0.0475280216220888)
--(axis cs:0.260990972512031,-0.0790006979368051)
--(axis cs:0.271498936577881,-0.110155266323734)
--(axis cs:0.285443648188251,-0.140866278331792)
--(axis cs:0.302768956911183,-0.171010071554883)
--(axis cs:0.323405099843311,-0.200465267576761)
--(axis cs:0.347268982520445,-0.229113260719075)
--(axis cs:0.374264513509653,-0.256838695624571)
--(axis cs:0.404282991335545,-0.283529931752404)
--(axis cs:0.437203542182752,-0.309079492915193)
--(axis cs:0.472893606612114,-0.333384500047693)
--(axis cs:0.511209473330762,-0.356347085464484)
--(axis cs:0.551996857866765,-0.377874786938592)
--(axis cs:0.59509152381825,-0.39788092001425)
--(axis cs:0.640319944175424,-0.416284927054602)
--(axis cs:0.687500000052599,-0.433012701618876)
--(axis cs:0.736441714016662,-0.447996886862865)
--(axis cs:0.786948015059155,-0.461177146761168)
--(axis cs:0.838815532131662,-0.472500409059064)
--(axis cs:0.891835413049252,-0.481921078975754)
--(axis cs:0.945794165464503,-0.48940122279845)
--(axis cs:1.00047451652585,-0.494910720628049)
--(axis cs:1.05565628775865,-0.498427387661334)
--(axis cs:1.11111728164621,-0.499937063521347)
--(axis cs:1.16663417634077,-0.499433669276232)
--(axis cs:1.22198342490172,-0.496919231916942)
--(axis cs:1.2769421554403,-0.492403876195269)
--(axis cs:1.33128906854595,-0.485905783855038)
--(axis cs:1.38480532838101,-0.477451120420641)
--(axis cs:1.43727544385534,-0.467073929837708)
--(axis cs:1.48848813633295,-0.454815997390152)
--(axis cs:1.53823719037642,-0.440726681445578)
--(axis cs:1.58632228410373,-0.424862714706558)
--(axis cs:1.63254979581378,-0.407287975768063)
--(axis cs:1.67673358363263,-0.388073231900903)
--(axis cs:1.71869573504111,-0.367295854096907)
--(axis cs:1.7582672832658,-0.345039505523246)
--(axis cs:1.79528888764852,-0.321393804640387)
--(axis cs:1.82961147525496,-0.296453964340181)
--(axis cs:1.86109684113879,-0.270320408557156)
--(axis cs:1.88961820484414,-0.243098367896776)
--(axis cs:1.91506072090581,-0.21489745590893)
--(axis cs:1.9373219412914,-0.185831227712856)
--(axis cs:1.95631222792338,-0.156016722750756)
--(axis cs:1.97195511361999,-0.12557399351127)
--(axis cs:1.98418761000157,-0.0946256221204715)
--(axis cs:1.9929604611226,-0.0632962267469181)
--(axis cs:1.99823834180791,-0.0317119598082638)
--(axis cs:1.9999999998948,-1.22464679837428e-16)
--cycle;
\addplot [semithick, lightgray204, forget plot]
table {%
1.9999999998948 0
1.99823834180791 0.0317119598082638
1.9929604611226 0.0632962267469183
1.98418761000157 0.0946256221204718
1.97195511361999 0.12557399351127
1.95631222792338 0.156016722750756
1.9373219412914 0.185831227712856
1.91506072090581 0.21489745590893
1.88961820484414 0.243098367896776
1.86109684113879 0.270320408557156
1.82961147525496 0.296453964340181
1.79528888764852 0.321393804640387
1.7582672832658 0.345039505523246
1.71869573504111 0.367295854096908
1.67673358363262 0.388073231900903
1.63254979581378 0.407287975768063
1.58632228410373 0.424862714706558
1.53823719037642 0.440726681445578
1.48848813633295 0.454815997390152
1.43727544385534 0.467073929837708
1.38480532838101 0.477451120420641
1.33128906854595 0.485905783855038
1.2769421554403 0.492403876195269
1.22198342490172 0.496919231916942
1.16663417634077 0.499433669276232
1.11111728164621 0.499937063521347
1.05565628775865 0.498427387661334
1.00047451652585 0.494910720628049
0.945794165464503 0.48940122279845
0.891835413049252 0.481921078975754
0.838815532131663 0.472500409059064
0.786948015059155 0.461177146761168
0.736441714016662 0.447996886862865
0.687500000052598 0.433012701618876
0.640319944175424 0.416284927054602
0.59509152381825 0.39788092001425
0.551996857866765 0.377874786938592
0.511209473330762 0.356347085464484
0.472893606612114 0.333384500047694
0.437203542182751 0.309079492915193
0.404282991335545 0.283529931752404
0.374264513509653 0.256838695624571
0.347268982520445 0.229113260719075
0.323405099843311 0.200465267576761
0.302768956911183 0.171010071554883
0.285443648188251 0.140866278331792
0.271498936577881 0.110155266323734
0.260990972512031 0.079000697936805
0.253962067853272 0.0475280216220887
0.250440525519857 0.0158639667390195
0.250440525519857 -0.0158639667390196
0.253962067853272 -0.0475280216220888
0.260990972512031 -0.0790006979368051
0.271498936577881 -0.110155266323734
0.285443648188251 -0.140866278331792
0.302768956911183 -0.171010071554883
0.323405099843311 -0.200465267576761
0.347268982520445 -0.229113260719075
0.374264513509653 -0.256838695624571
0.404282991335545 -0.283529931752404
0.437203542182752 -0.309079492915193
0.472893606612114 -0.333384500047693
0.511209473330762 -0.356347085464484
0.551996857866765 -0.377874786938592
0.59509152381825 -0.39788092001425
0.640319944175424 -0.416284927054602
0.687500000052599 -0.433012701618876
0.736441714016662 -0.447996886862865
0.786948015059155 -0.461177146761168
0.838815532131662 -0.472500409059064
0.891835413049252 -0.481921078975754
0.945794165464503 -0.48940122279845
1.00047451652585 -0.494910720628049
1.05565628775865 -0.498427387661334
1.11111728164621 -0.499937063521347
1.16663417634077 -0.499433669276232
1.22198342490172 -0.496919231916942
1.2769421554403 -0.492403876195269
1.33128906854595 -0.485905783855038
1.38480532838101 -0.477451120420641
1.43727544385534 -0.467073929837708
1.48848813633295 -0.454815997390152
1.53823719037642 -0.440726681445578
1.58632228410373 -0.424862714706558
1.63254979581378 -0.407287975768063
1.67673358363263 -0.388073231900903
1.71869573504111 -0.367295854096907
1.7582672832658 -0.345039505523246
1.79528888764852 -0.321393804640387
1.82961147525496 -0.296453964340181
1.86109684113879 -0.270320408557156
1.88961820484414 -0.243098367896776
1.91506072090581 -0.21489745590893
1.9373219412914 -0.185831227712856
1.95631222792338 -0.156016722750756
1.97195511361999 -0.12557399351127
1.98418761000157 -0.0946256221204715
1.9929604611226 -0.0632962267469181
1.99823834180791 -0.0317119598082638
1.9999999998948 -1.22464679837428e-16
};
\addplot [semithick, green01270, dashed]
table {%
11.20506753906 0
-11.95506753906 0
};
\addlegendentry{$\set{X}_{s \neq 1}$}
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
1.23694026470184 -0.0085099283605814
};
\addplot [semithick, blue, densely dotted]
table {%
1.23905527591705 -0.0037478522863239
1.23730039596558 -0.0354435630142689
1.22662281990051 -0.0874853283166885
1.2043251991272 -0.152050018310547
1.17218887805939 -0.201391339302063
1.12859892845154 -0.25415363907814
1.07620334625244 -0.30118790268898
1.01461803913116 -0.355040043592453
0.94211083650589 -0.398592114448547
0.862976849079132 -0.446368038654327
0.77228307723999 -0.504108548164368
0.676285803318024 -0.540535509586334
0.571895956993103 -0.587568163871765
0.460297703742981 -0.621132493019104
0.337619572877884 -0.672459661960602
0.210548847913742 -0.7000892162323
0.0766798928380013 -0.746251046657562
0.113667719066143 0.537101089954376
0.184932008385658 0.386704623699188
0.237721234560013 0.237151965498924
0.273513674736023 0.152619212865829
0.293169617652893 0.0589545145630836
0.298136174678802 -0.00511756632477045
0.288187593221664 -0.0834664404392242
0.265239238739014 -0.150398030877113
0.230241000652313 -0.217350631952286
0.182138875126839 -0.27410101890564
0.123796626925468 -0.338448911905289
0.058917511254549 -0.340481787919998
0.0875399559736252 0.248930543661118
0.123904228210449 0.176686927676201
0.147138968110085 0.0959810614585876
0.155887365341187 0.00924667529761791
0.15095317363739 -0.0695285722613335
0.134461343288422 -0.128328323364258
0.105711854994297 -0.18103452026844
0.0750394240021706 -0.170702874660492
0.0604296065866947 0.0766233578324318
0.0755424797534943 0.105357460677624
0.0940804928541183 0.0988919287919998
0.109777592122555 0.0691012144088745
0.11799094080925 0.0215066969394684
0.114885546267033 -0.039737056940794
0.103388026356697 -0.0539376363158226
0.0874770656228065 -0.0904908925294876
0.0756435915827751 -0.0592374056577682
0.0691197216510773 -0.0278587639331818
0.0697032883763313 0.0117156496271491
0.0757725536823273 0.0431754067540169
0.0849534571170807 0.0546337068080902
0.0960157215595245 0.0605640560388565
0.106773443520069 0.0571817979216576
0.112679198384285 0.0322377271950245
0.109337538480759 -0.0204019919037819
0.0986790060997009 -0.0504752434790134
0.0862553715705872 -0.0504752434790134
0.0769653469324112 -0.0688258409500122
0.0723540782928467 -0.0466813892126083
0.0727954730391502 -0.00701003428548574
0.0773535296320915 0.0111310435459018
0.0845160260796547 0.0344671122729778
0.0925448164343834 0.0514124743640423
0.0995573103427887 0.0415688492357731
0.103557035326958 0.016999889165163
0.102294355630875 0.00113510875962675
0.0962744653224945 0.00113510875962675
0.0877523869276047 0.00113510875962675
0.0800902917981148 -0.0468009151518345
0.0742567330598831 -0.0222527086734772
0.0710528865456581 -0.0035538449883461
0.071382649242878 0.012713766656816
0.0753279104828835 0.0295983925461769
0.0814318731427193 0.0373432338237762
0.0896018743515015 0.0413057394325733
0.0983999744057655 0.0413057394325733
0.105359449982643 0.0307245701551437
0.106751307845116 -0.0028752067591995
0.10255791246891 -0.0352016799151897
0.0941891595721245 -0.0540171153843403
0.0856473296880722 -0.0451270714402199
0.0802582427859306 -0.0269093718379736
0.078298844397068 -0.00737454276531935
0.0791855379939079 0.00462215719744563
0.0823602005839348 0.0197802763432264
0.0884107276797295 0.0326298400759697
0.0952652916312218 0.034114595502615
0.101264417171478 0.028422225266695
0.104440800845623 -0.000297266844427213
0.100944750010967 -0.0362394377589226
0.0933269932866096 -0.0522110611200333
0.0845668464899063 -0.0505318753421307
0.078569196164608 -0.0284781251102686
0.0762162357568741 -0.00521140964701772
0.0772624388337135 0.00757859228178859
0.0806196331977844 0.0161550678312778
0.0856280028820038 0.0285319238901138
0.0915695279836655 0.0277412049472332
0.0972307100892067 0.0355726443231106
0.100990816950798 0.0355726443231106
0.101187840104103 0.0355726443231106
0.0983365178108215 0.0355726443231106
0.0926422923803329 -0.0122554339468479
0.0884430706501007 -0.0194694846868515
0.0864177718758583 -0.00421206001192331
0.0878887251019478 0.0155443027615547
0.0905865654349327 0.0145798400044441
0.0941018983721733 0.0196694098412991
0.0971879586577415 0.0196694098412991
0.0980613753199577 0.00340365432202816
0.0963007435202599 -0.0190736353397369
0.0927496552467346 -0.0216932389885187
0.0880131274461746 -0.0320486836135387
0.0824361443519592 -0.025982104241848
0.0785437971353531 -0.0150118032470345
0.0767362713813782 -0.00281489919871092
0.0784236714243889 0.0163536630570889
0.0826121047139168 0.0213996879756451
0.087634913623333 0.0254708342254162
0.0930792689323425 0.0283715985715389
0.09695203602314 0.0189089421182871
0.0982847958803177 0.00370798772200942
0.0964169800281525 0.00191295065451413
0.0919447988271713 -0.0314772762358189
0.0870137289166451 -0.030626242980361
0.0837880447506905 -0.0191107466816902
0.0818837285041809 -0.00933165848255157
0.0818792879581451 0.00507815787568688
0.0839880555868149 0.0149143682792783
0.0873889699578285 0.0225172862410545
0.0914831459522247 0.0230625793337822
0.0952667444944382 0.0190162304788828
0.0979767814278603 0.0120653621852398
0.0975360050797462 -0.0125119425356388
0.0945558398962021 -0.0250346306711435
0.0896263495087624 -0.0377905294299126
0.0844450742006302 -0.0267959479242563
0.0824881494045258 -0.00845436751842499
0.0834231823682785 0.00842058286070824
0.0859741568565369 0.0095788286998868
0.0900583416223526 0.0210202690213919
0.093118891119957 0.0127678858116269
0.0940699502825737 0.0062194406054914
0.0947465449571609 -1.12441130113439e-05
0.094796895980835 -0.00845900550484657
0.0930964574217796 -0.0158511437475681
0.089816577732563 -0.021558852866292
0.0874383822083473 -0.023026155307889
0.0868852362036705 -0.00241447566077113
0.0872240886092186 -0.00241447566077113
0.0883283987641335 0.00217174529097974
};
\addlegendentry{$x_{\pi}(t)$}

\addplot [semithick, red]
table {%
1.23694026470184 -0.0085099283605814
1.2340669631958 -0.0272568203508854
1.22178053855896 -0.0947704538702965
1.1994731426239 -0.146587252616882
1.17027246952057 -0.174443125724792
1.13947308063507 -0.175094053149223
1.1070773601532 -0.180691853165627
1.07397592067719 -0.184896856546402
1.04145359992981 -0.175213575363159
1.01097357273102 -0.170239567756653
0.980901896953583 -0.166411682963371
0.95127546787262 -0.156456038355827
0.923006534576416 -0.149521991610527
0.895592272281647 -0.148910939693451
0.868202805519104 -0.141403526067734
0.842597544193268 -0.1331597417593
0.81818288564682 -0.134848818182945
0.794770538806915 -0.131391435861588
0.772083222866058 -0.124716937541962
0.751701295375824 -0.117141492664814
0.731446325778961 -0.11054639518261
0.713148713111877 -0.103784941136837
0.694835484027863 -0.104346714913845
0.676860451698303 -0.101598352193832
0.660555958747864 -0.0959224551916122
0.645110964775085 -0.0895031169056892
0.630388021469116 -0.0811152458190918
0.615752160549164 -0.0783213004469872
0.602333188056946 -0.076218269765377
0.588225603103638 -0.0716058760881424
0.57550185918808 -0.0748226493597031
0.563928127288818 -0.0649363994598389
0.553012609481812 -0.061746209859848
0.543439388275146 -0.0492233745753765
0.535031914710999 -0.0501765795052052
0.526454329490662 -0.0504007302224636
0.517626821994781 -0.0481553636491299
0.509947180747986 -0.0439686849713326
0.502058744430542 -0.0488262884318829
0.494112610816956 -0.0520371794700623
0.487112820148468 -0.0421472191810608
0.479858964681625 -0.0414059497416019
0.473262995481491 -0.0464904271066189
0.465589135885239 -0.0421109162271023
0.457574397325516 -0.047199796885252
0.449295610189438 -0.0475525818765163
0.441867142915726 -0.0388267524540424
0.435897141695023 -0.0334297753870487
0.431057661771774 -0.0330904498696327
0.425796419382095 -0.0405282527208328
0.420538604259491 -0.0374319702386856
0.415341019630432 -0.0367847792804241
0.409470736980438 -0.0352469980716705
0.402834415435791 -0.0420226827263832
0.397002100944519 -0.0294007249176502
0.392753809690475 -0.0248259268701077
0.388649702072144 -0.0226989425718784
0.384274065494537 -0.0281020477414131
0.37974289059639 -0.0314273908734322
0.375715583562851 -0.0228218790143728
0.371974408626556 -0.0230730753391981
0.368110507726669 -0.0246057435870171
0.364374905824661 -0.0251035485416651
0.361321628093719 -0.0272371787577868
0.358747065067291 -0.0182876083999872
0.356731563806534 -0.016899149864912
0.353821635246277 -0.0188514348119497
0.350938081741333 -0.0209305100142956
0.348183959722519 -0.0165985841304064
0.345276296138763 -0.0174025632441044
0.343393862247467 -0.0170853547751904
0.341297060251236 -0.0164704695343971
0.339144468307495 -0.0164704695343971
0.337290287017822 -0.0139074241742492
0.335944056510925 -0.0139074241742492
0.334416747093201 -0.00701105035841465
0.328863948583603 -0.0389265939593315
0.32093209028244 -0.042768333107233
0.316404819488525 -0.0195077192038298
0.315538763999939 -0.00382314994931221
0.312947452068329 -0.0223252065479755
0.308124721050262 -0.0282086599618196
0.306275606155396 -0.000853603822179139
0.305029422044754 -0.0198053419589996
0.299692839384079 -0.0310288220643997
0.297620117664337 -0.00328052416443825
0.297605901956558 -0.0143526019528508
0.292291939258575 -0.036144882440567
0.290213525295258 -0.00894822739064693
0.291160553693771 0.00253311940468848
0.286775946617126 -0.042929258197546
0.28159898519516 -0.0209531057626009
0.281505644321442 0.00853839330375195
0.279938161373138 -0.0297282040119171
0.274645775556564 -0.022901264950633
0.273360818624496 0.000874185527209193
0.27361136674881 -0.00413343636319041
0.268383622169495 -0.0360203608870506
0.26611265540123 -0.00630543241277337
0.267152309417725 0.00833427812904119
0.26257649064064 -0.0445480719208717
0.258497565984726 -0.0196381043642759
0.259221851825714 0.0124783124774694
0.256359040737152 -0.0356525741517544
0.252786934375763 -0.0121427550911903
0.253458946943283 0.00933526735752821
0.251295238733292 -0.027886375784874
0.249521106481552 0.0030029050540179
0.250494778156281 -0.00219484255649149
0.246131300926208 -0.0289743524044752
0.244499355554581 -0.00305549893528223
0.249077364802361 0.0316147580742836
0.251297026872635 -0.00741383619606495
0.246476322412491 -0.0294723622500896
0.245546400547028 -0.00173207256011665
0.247585162520409 0.00633119000121951
0.242933988571167 -0.0379977449774742
0.240069434046745 -0.00519003951922059
0.243674203753471 0.0270704440772533
0.243832737207413 -0.0211743377149105
0.240581214427948 -0.0116008995100856
0.241643399000168 0.00919650960713625
0.238832920789719 -0.0286974180489779
0.237771555781364 0.00864937622100115
0.238552778959274 -0.00693954527378082
0.233962759375572 -0.0290461275726557
0.233752310276031 -0.00484195491299033
0.240019544959068 0.0309877395629883
0.240749150514603 -0.0168349966406822
0.236020117998123 -0.024557339027524
0.237736284732819 0.0326276123523712
0.249214112758636 0.0672136172652245
0.254649519920349 -0.00604179408401251
0.250986665487289 -0.0336652360856533
0.250061631202698 0.00667521543800831
0.253087937831879 0.0127829341217875
0.24895666539669 -0.0366706103086472
0.244516879320145 -0.0158494431525469
0.245469063520432 0.0150868492200971
0.245399117469788 -0.0125228222459555
0.24156978726387 -0.0236516837030649
0.243327364325523 0.0168362259864807
0.245634630322456 -0.00333046051673591
0.240428894758224 -0.0364804528653622
0.237801983952522 -0.0102535393089056
0.242844253778458 0.0485648587346077
0.250271439552307 0.0230391845107079
0.248569875955582 -0.0292823985219002
0.246275305747986 0.00229326705448329
0.246794193983078 -0.00547066004946828
};
\addlegendentry{$x_{u_s}(t)$}



\nextgroupplot[
height=4.7cm,
width=0.48\columnwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, 
at={(0.75,0.99)},
draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t$ [s]},
xmin=-0.7499, xmax=25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$u(t)$},
y label style = {at={(axis description cs:-0.25,0.5)}}, % rotate = -90},
ymin=-0.02, ymax=0.03,
ytick style={color=black},
% yticklabel style={
%   /pgf/number format/precision=3,
%   /pgf/number format/fixed},
]
\addplot [semithick, blue, densely dotted]
table {%
0.193156480789185 -0.0176584933867342
0.351800203323364 -0.0176584933867342
0.518233776092529 -0.0176584933867342
0.684056043624878 -0.0176584933867342
0.849252462387085 -0.0176584933867342
1.01829409599304 -0.0176584933867342
1.18427348136902 -0.0176584933867342
1.35165691375732 -0.0176584933867342
1.51842474937439 -0.0176584933867342
1.68554091453552 -0.0176584933867342
1.85070157051086 -0.0176584933867342
2.0184109210968 -0.0176584933867342
2.18499088287354 -0.0176584933867342
2.35075068473816 -0.0176584933867342
2.51857280731201 -0.0176584933867342
2.68500471115112 -0.0176584933867342
2.8506383895874 -0.0176584933867342
3.01711916923523 -0.0176584933867342
3.18428468704224 -0.0176584933867342
3.35070943832397 -0.0176584933867342
3.51934289932251 -0.0176584933867342
3.6845395565033 -0.0176584933867342
3.85136818885803 -0.0176584933867342
4.0180561542511 -0.0176584933867342
4.18453764915466 -0.0176584933867342
4.35202383995056 -0.0176584933867342
4.51789426803589 -0.0176584933867342
4.68517184257507 -0.0176584933867342
4.85146236419678 -0.0176584933867342
5.01907992362976 -0.0176584933867342
5.18479657173157 -0.0176584933867342
5.35126304626465 -0.0176584933867342
5.51722168922424 -0.0176584933867342
5.68512392044067 -0.0176584933867342
5.85315442085266 -0.0176584933867342
6.01508545875549 -0.0176584933867342
6.18407583236694 -0.0176584933867342
6.35176777839661 -0.0176584933867342
6.51921534538269 -0.0176584933867342
6.68541359901428 -0.0176584933867342
6.85095810890198 -0.0176584933867342
7.02233123779297 -0.0176584933867342
7.18511414527893 -0.0176584933867342
7.35207152366638 -0.0176584933867342
7.51791739463806 -0.0176584933867342
7.6858983039856 -0.0176584933867342
7.85134983062744 -0.0176584933867342
8.01918792724609 -0.0176584933867342
8.18475961685181 -0.0176584933867342
8.35131978988647 -0.0176584933867342
8.52312922477722 -0.0176584933867342
8.68463373184204 -0.0176584933867342
8.85170912742615 -0.0176584933867342
9.01727604866028 -0.0176584933867342
9.18424844741821 -0.0176584933867342
9.35087466239929 -0.0176584933867342
9.51890468597412 -0.0176584933867342
9.68457722663879 -0.0176584933867342
9.85096311569214 -0.0176584933867342
10.0175294876099 -0.0176584933867342
10.1817626953125 -0.0176584933867342
10.3506252765656 -0.0176584933867342
10.5187766551971 -0.0176584933867342
10.6846578121185 -0.0176584933867342
10.8516113758087 -0.0176584933867342
11.0178394317627 -0.0176584933867342
11.1851816177368 -0.0176584933867342
11.3508684635162 -0.0176584933867342
11.5184898376465 -0.0176584933867342
11.6851253509521 -0.0176584933867342
11.8517191410065 -0.0176584933867342
12.0176668167114 -0.0176584933867342
12.1846656799316 -0.0176584933867342
12.3512196540833 -0.0176584933867342
12.5177097320557 -0.0176584933867342
12.6845674514771 -0.0176584933867342
12.851229429245 -0.0176584933867342
13.0180270671844 -0.0176584933867342
13.1854476928711 -0.0176584933867342
13.3519904613495 -0.0176584933867342
13.51842212677 -0.0176584933867342
13.6854364871979 -0.0176584933867342
13.8477380275726 -0.0176584933867342
14.0184631347656 -0.0176584933867342
14.184953212738 -0.0176584933867342
14.3510975837708 -0.0176584933867342
14.5173585414886 -0.0176584933867342
14.6851136684418 -0.0176584933867342
14.8506276607513 -0.0176584933867342
15.020756483078 -0.0176584933867342
15.1862735748291 -0.0176584933867342
15.3514614105225 -0.0176584933867342
15.5176572799683 -0.0176584933867342
15.6878452301025 -0.0176584933867342
15.8513593673706 -0.0176584933867342
16.0189864635468 -0.0176584933867342
16.1841511726379 -0.0176584933867342
16.3518369197845 -0.0176584933867342
16.5194444656372 -0.0176584933867342
16.6848015785217 -0.0176584933867342
16.8511838912964 -0.0176584933867342
17.0179600715637 -0.0176584933867342
17.1871359348297 -0.0176584933867342
17.3506157398224 -0.0176584933867342
17.5211308002472 -0.0176584933867342
17.6846599578857 -0.0176584933867342
17.8515281677246 -0.0176584933867342
18.0214700698853 -0.0176584933867342
18.1847763061523 -0.0176584933867342
18.3514955043793 -0.0176584933867342
18.5176208019257 -0.0176584933867342
18.6848728656769 -0.0176584933867342
18.8508069515228 -0.0176584933867342
19.0176823139191 -0.0176584933867342
19.1844589710236 -0.0176584933867342
19.3507068157196 -0.0176584933867342
19.5203046798706 -0.0176584933867342
19.6850423812866 -0.0176584933867342
19.8564772605896 -0.0176584933867342
20.0173816680908 -0.0176584933867342
20.1845865249634 -0.0176584933867342
20.3508861064911 -0.0176584933867342
20.5184772014618 -0.0176584933867342
20.6849935054779 -0.0176584933867342
20.8506846427917 -0.0176584933867342
21.0180785655975 -0.0176584933867342
21.1849131584167 -0.0176584933867342
21.3555283546448 -0.0176584933867342
21.5176122188568 -0.0176584933867342
21.6849167346954 -0.0176584933867342
21.8549053668976 -0.0176584933867342
22.0181312561035 -0.0176584933867342
22.1864404678345 -0.0176584933867342
22.3513305187225 -0.0176584933867342
22.5188384056091 -0.0176584933867342
22.6886320114136 -0.0176584933867342
22.8512487411499 -0.0176584933867342
23.0219171047211 -0.0176584933867342
23.1905736923218 -0.0176584933867342
23.3514187335968 -0.0176584933867342
23.5178642272949 -0.0176584933867342
23.6871931552887 -0.0176584933867342
23.854688167572 -0.0176584933867342
24.0196602344513 -0.0176584933867342
24.1849248409271 -0.0176584933867342
24.3563287258148 -0.0176584933867342
24.5178360939026 -0.0176584933867342
24.6852884292603 -0.0176584933867342
24.8531105518341 -0.0176584933867342
25.017297744751 -0.0176584933867342
};
\addlegendentry{$\pi(x)$}
\addplot [semithick, red]
table {%
0.193156480789185 -0.0176939104119161
0.197346448898315 -0.0176939104119161
0.214547157287598 -0.0176939104119161
0.232669353485107 -0.0176939104119161
0.249005079269409 -0.0176939104119161
0.264332294464111 -0.0176939104119161
0.281192779541016 -0.0176939104119161
0.297837972640991 -0.0176939104119161
0.314584970474243 -0.0176939104119161
0.333422660827637 -0.0176939104119161
0.351800203323364 -0.0176939104119161
0.368474006652832 -0.0176939104119161
0.38585638999939 -0.0176939104119161
0.40063738822937 -0.0176939104119161
0.418344974517822 -0.0176939104119161
0.434512853622437 -0.0176939104119161
0.447938919067383 -0.0176939104119161
0.469357013702393 -0.0176939104119161
0.48583459854126 -0.0176939104119161
0.500823497772217 -0.0176939104119161
0.518233776092529 -0.0176939104119161
0.535211563110352 -0.0176939104119161
0.551310062408447 -0.0176939104119161
0.568281650543213 -0.0176939104119161
0.584631204605103 -0.0176939104119161
0.601040124893188 -0.0176939104119161
0.62049126625061 -0.00611253419101661
0.638539552688599 -0.00608727027185603
0.650505781173706 -0.00554306571386382
0.668231248855591 -0.00510613336225214
0.684056043624878 -0.00507349035259201
0.701366424560547 -0.00468973381658782
0.71499490737915 -0.00466551921013375
0.735150098800659 -0.00450675737948996
0.748383045196533 -0.00447398775848922
0.768827199935913 -0.00429185420743877
0.788442373275757 -0.00418121395811871
0.805489778518677 -0.00414848197927383
0.830801963806152 -0.00410488372554308
0.836960315704346 -0.0039701181707591
0.849252462387085 -0.00394724641987802
0.868760824203491 -0.00390652035858296
0.884320259094238 -0.00400265050257011
0.901976823806763 -0.00387739866121341
0.91765570640564 -0.00385132332104558
0.934777021408081 -0.00381625783388467
0.951138734817505 -0.0037734174894695
0.966915845870972 -0.00377599088385843
0.98565673828125 -0.00374185090736274
1.00035500526428 -0.00363836000188251
1.01829409599304 -0.00356861029844237
1.03392887115479 -0.00354099117803207
1.05185532569885 -0.00351849123651475
1.06691694259644 -0.00348865687929968
1.0855884552002 -0.00345388459500074
1.10008096694946 -0.00334384061615776
1.11748385429382 -0.00322560634680881
1.13409686088562 -0.00319341216723536
1.15064549446106 -0.00303811165395927
1.1664719581604 -0.0030922037837071
1.18427348136902 -0.00305707527507009
1.20078372955322 -0.00302135329572278
1.21861577033997 -0.00298775659096279
1.23515868186951 -0.00295411642881272
1.25132012367249 -0.00288818142065651
1.26787424087524 -0.00280981867060625
1.28553509712219 -0.00276209926721617
1.30070567131042 -0.0027044473004333
1.31814074516296 -0.0026655042070521
1.33508324623108 -0.00263015789087869
1.35165691375732 -0.00255924322352869
1.36812281608582 -0.00252481967487349
1.38549566268921 -0.00247621177505209
1.40121459960938 -0.00259296484351001
1.41854691505432 -0.00255920067182041
1.43536901473999 -0.00252224967545255
1.45124650001526 -0.00249787131467479
1.46831393241882 -0.00245996271735916
1.48501682281494 -0.00241283146126514
1.50122618675232 -0.0024321866097473
1.51842474937439 -0.0024000741212321
1.53510737419128 -0.00234796673942816
1.55082726478577 -0.0023345431092584
1.56751489639282 -0.00238558384112632
1.58498883247375 -0.0023470633996293
1.60070991516113 -0.00229740116711281
1.61807894706726 -0.00226235032125051
1.63390707969666 -0.00224234834399527
1.65085864067078 -0.0022465393974625
1.66741991043091 -0.00221015196658205
1.68554091453552 -0.00217503491622205
1.69779229164124 -0.00208402645282189
1.71446132659912 -0.00197891649757387
1.73109006881714 -0.00193101911459016
1.75344848632812 -0.0020290176246033
1.76813912391663 -0.00198224238285861
1.78423309326172 -0.00194901584955405
1.80090546607971 -0.00191843309943567
1.81774568557739 -0.00188415623232029
1.83513569831848 -0.00183689893337664
1.85070157051086 -0.00182378963217916
1.86766862869263 -0.00181281113810722
1.88468885421753 -0.00177825730251958
1.90082716941833 -0.00173250818618291
1.91760420799255 -0.00186474613342386
1.93451046943665 -0.00183058896170322
1.95091676712036 -0.00169253811908011
1.96803498268127 -0.0016600262650202
1.9862813949585 -0.00161246934059788
2.00057077407837 -0.00172746786678603
2.0184109210968 -0.00168867208264005
2.03497934341431 -0.00166463959682122
2.05056309700012 -0.00165165853945743
2.06738424301147 -0.00162385848926551
2.08461427688599 -0.00159054648629565
2.10144829750061 -0.0016986722951133
2.11850738525391 -0.00166509847377022
2.13530993461609 -0.00162130635567993
2.15149760246277 -0.00154706736535458
2.16741585731506 -0.00148158303765233
2.18499088287354 -0.0014447417602687
2.20063185691833 -0.00148024709297133
2.21793079376221 -0.00137289646971756
2.23422312736511 -0.00133747315551265
2.25100350379944 -0.00131368847378082
2.26757144927979 -0.00127696065045115
2.28495192527771 -0.00124368506523974
2.30073928833008 -0.00131959167948061
2.31762886047363 -0.00123306781106088
2.33452701568604 -0.0011990425503539
2.35075068473816 -0.00114039159720159
2.36747860908508 -0.00123458053884647
2.38435816764832 -0.00119718454618099
2.40112161636353 -0.00115141414566191
2.41799545288086 -0.00102121643946578
2.4349205493927 -0.00107117574360223
2.45174026489258 -0.00102295303716974
2.46790027618408 -0.00111520350668028
2.4849054813385 -0.00107856916764583
2.50212740898132 -0.00103144206530603
2.51857280731201 -0.000977893913774524
2.53489780426025 -0.000946066999086727
2.55177354812622 -0.000909524188200301
2.56800937652588 -0.000984135532283052
2.58485293388367 -0.000759704822378678
2.60106778144836 -0.00072488093648592
2.61883807182312 -0.000687706195240941
2.6347975730896 -0.000657131300843008
2.65177702903748 -0.000606317478857022
2.66820955276489 -0.000931327220397751
2.68500471115112 -0.000880942594556357
2.70177245140076 -0.000845864351602504
2.71708869934082 -0.000718711902651648
2.73487949371338 -0.000589796695431078
2.75134897232056 -0.000546171879324487
2.76780104637146 -0.000602194302828753
2.78490328788757 -0.000569229486231562
2.80099201202393 -0.000580179638736145
2.81808400154114 -0.000515284257628938
2.83308410644531 -0.000479868724287948
2.8506383895874 -0.000429954764739339
2.86743068695068 -0.0003997693045036
2.88455104827881 -0.000460277908341465
2.90145349502563 -0.000414213082262789
2.91733241081238 -0.000367499848222598
2.93442702293396 -0.000333520557709125
2.95113277435303 -0.000286193457402421
2.9669017791748 -0.000272507746581369
2.98418354988098 -0.000326155339385584
3.00048089027405 -0.000282039261668772
3.01711916923523 -0.00018022496500258
3.03448510169983 -0.000148352183941707
3.05041193962097 -0.000237657042560938
3.06682777404785 -0.000203509911509507
3.08596253395081 -0.000172454110890347
3.10393857955933 -0.000239746555930005
3.11777472496033 -0.000196561228513597
3.13402366638184 -0.000195985186921081
3.15080308914185 -0.000175508730438374
3.16742444038391 -0.000142465107354772
3.18428468704224 -7.4213373207971e-05
3.20121240615845 -2.69511370629055e-05
3.21892881393433 8.15439946891504e-06
3.23479652404785 -0.00012861281393774
3.25393533706665 5.79196297323224e-06
3.27078986167908 4.70838781378564e-05
3.28394150733948 3.47502868487633e-05
3.30089974403381 6.80281880428029e-05
3.31788516044617 -9.5589941104371e-05
3.33607244491577 -6.00917309026085e-05
3.35070943832397 -2.0964230487196e-05
3.36831593513489 -1.27334235508304e-05
3.38479423522949 1.78392512306428e-05
3.40087676048279 9.85322940565708e-05
3.41932821273804 0.000132721757022781
3.43489098548889 0.000113893405746773
3.45102715492249 0.00015041941391211
3.46878528594971 0.000181819664765623
3.48413395881653 5.67845598100189e-05
3.50068664550781 9.46319296730491e-05
3.51934289932251 0.00012607788311077
3.53354835510254 6.94229714905973e-05
3.55129837989807 0.000116484193080331
3.56820726394653 0.000156505981191401
3.58512759208679 -5.24482012257237e-05
3.60112190246582 -1.74690243951865e-05
3.61888575553894 1.16309515196599e-05
3.6344096660614 -0.000109136585750514
3.65143728256226 -7.23978109937049e-05
3.66885185241699 4.08387018017183e-05
3.6845395565033 4.86221603020812e-05
3.7013087272644 7.64092026857456e-05
3.71865487098694 0.000111752452699647
3.73445463180542 -1.39270371282591e-05
3.75369000434875 3.61670857641113e-05
3.77118992805481 0.000197397996908969
3.78831839561462 0.000240618614106996
3.8026340007782 0.000366651446975118
3.81803512573242 0.000308750969335896
3.83540391921997 0.000340411942168634
3.85136818885803 0.000423148387477514
3.86891269683838 0.000503975932768037
3.88452243804932 0.000531040122775196
3.90217232704163 0.00057155977649486
3.9175865650177 0.000700553311779892
3.93474698066711 0.000718798861825653
3.95240449905396 0.000760543138240066
3.96779036521912 0.000443208266068588
3.98499393463135 0.0004742521993398
4.00202870368958 0.000309730320404735
4.0180561542511 0.000617700184997166
4.03504252433777 0.000660107152343661
4.05133056640625 0.00069169069034187
4.06803393363953 0.000714869478659824
4.08561372756958 0.00074851969957905
4.10160279273987 0.000130641331763968
4.12270855903625 0.000164771320380867
4.13728308677673 0.000428190094645746
4.15359711647034 0.000464561143392607
4.16872668266296 0.000493776637406319
4.18453764915466 0.00065499775946295
4.2015540599823 0.000835129577017733
4.2181990146637 0.000866421591973256
4.23486614227295 0.000535943100055427
4.25176310539246 0.000571593762335477
4.26712417602539 0.000354549483688219
4.28405857086182 0.000389295892837067
4.30078077316284 0.00041049374898663
4.31904935836792 0.000491941882791478
4.33456325531006 0.000522427185789266
4.35202383995056 0.000549321117050633
4.36796498298645 0.000626554885182006
4.38540315628052 0.000673321453636597
4.40071105957031 0.00043541477330994
4.4183144569397 0.000691778191183855
4.43523979187012 0.000720707974462787
4.45166373252869 0.000730256022267039
4.46821904182434 0.000763375077625226
4.48477983474731 0.000793177336940425
4.50217008590698 0.000332207034108101
4.51789426803589 0.000357897578948298
4.53541588783264 0.000388134026727683
4.55219912528992 0.000353272154137444
4.56789445877075 0.000384756166301357
4.58472013473511 0.000428368881328712
4.60141205787659 0.000441853780061447
4.61833190917969 0.000485178284308388
4.63496971130371 0.000522096545851146
4.65137934684753 0.000413881699574039
4.66824340820312 0.000443668367379317
4.68517184257507 0.000484145845400786
4.7011411190033 0.00051510333354994
4.71908068656921 0.00054240403640346
4.73478674888611 0.000778176242619989
4.75146079063416 0.000483273246225564
4.7689688205719 0.000506041099224549
4.7848858833313 0.000473607219219881
4.80126118659973 0.000506724891978874
4.81849718093872 0.00053329213986983
4.83463311195374 0.000618976039096806
4.85146236419678 0.000642389030298688
4.86889624595642 0.000670983490257783
4.88392615318298 0.00060507857205246
4.90128254890442 0.000637667645666213
4.91856026649475 0.000661593037669579
4.93705797195435 0.000611302476920023
4.95503520965576 0.000643868801583956
4.96766090393066 0.000881920727482891
4.98478770256042 0.00102796201161056
5.0005054473877 0.00106120357459053
5.01907992362976 0.00109127201592026
5.03398776054382 0.000980024542929554
5.05128145217896 0.00101036206726972
5.0678391456604 0.00103718411785313
5.08435130119324 0.000863608700862847
5.10142183303833 0.000900149835738417
5.12184166908264 0.000985775207257261
5.13636875152588 0.00100978622657319
5.15158772468567 0.00102714013058336
5.16813111305237 0.000876793243778961
5.18479657173157 0.00119419481498602
5.20146346092224 0.00121682540435828
5.21829509735107 0.000982356177336429
5.23482036590576 0.00102513572845285
5.25225329399109 0.00105073469217495
5.26788568496704 0.001108955236308
5.28565764427185 0.0011533414295524
5.30513072013855 0.000402562816781145
5.31937026977539 0.000142412672583501
5.33549213409424 0.000174828938951948
5.35126304626465 0.000637136267096108
5.36871933937073 0.000667182412294637
5.38478064537048 0.000492590044492918
5.40510153770447 0.000373001717099419
5.42038893699646 0.000388377738829895
5.43486213684082 0.000249530580363703
5.45049953460693 0.000278214569053431
5.46783328056335 0.000633207295823143
5.4849750995636 0.000656719822827017
5.50090670585632 0.000688482992987232
5.51722168922424 0.00061915521164511
5.53491187095642 0.000648411811484711
5.55428910255432 0.000339100645006811
5.57335805892944 0.000366605432988355
5.58534240722656 0.000328482483046941
5.60116457939148 0.000355738838174712
5.61942601203918 0.000376941729356186
5.63490319252014 -3.2196938235505e-06
5.65093350410461 -0.000968895146966849
5.66821670532227 -0.000735305451061753
5.68512392044067 -0.00070692739176743
5.70136761665344 -0.000826393353541858
5.71905732154846 -0.000802058580854961
5.73487591743469 -0.000865578710812497
5.74749636650085 -0.000826232472075584
5.76446890830994 -0.000482663703999364
5.78475642204285 -0.000440455966503427
5.80052399635315 -0.000669248191172815
5.81735634803772 -0.000642496512514176
5.8372220993042 -0.000616148515483317
5.85315442085266 -0.000275710050235034
5.86963963508606 -0.000255062143903627
5.88434243202209 -7.68463766391334e-05
5.90098905563354 -4.70472290177639e-05
5.91817688941956 -0.000351709165623986
5.93553328514099 -0.000336537270459178
5.95133662223816 -0.00047738384711865
5.96882724761963 -0.000449854058453327
5.98466444015503 -0.000350927688352329
6.00085830688477 9.32859937243219e-06
6.01508545875549 3.75245033294215e-05
6.0335898399353 0.000649361872876023
6.05125498771667 0.000671137126704951
6.06894564628601 0.000703403864977734
6.08510279655457 0.000245933342251424
6.10085535049438 0.000268471739652073
6.11993837356567 0.000297214588265268
6.13750863075256 -4.45578466002736e-05
6.15299844741821 -2.33442168617704e-05
6.17367243766785 0.000365646920729278
6.18407583236694 -8.33715824431322e-06
6.20088887214661 2.22649935362307e-05
6.22327542304993 4.26570155600513e-05
6.23650193214417 6.46902063666697e-05
6.2512047290802 -0.000246361339165561
6.26823139190674 0.00016543921084913
6.28537631034851 0.000193239680063894
6.30111455917358 -0.000157386235047288
6.31846261024475 -0.000130222178376011
6.33479571342468 -9.86614167927096e-05
6.35176777839661 -0.000434960297551916
6.36803483963013 -0.00040504286327457
6.38599348068237 -0.000376233595174867
6.40106415748596 -0.000481233017029571
6.41856360435486 0.000219909940743242
6.43479299545288 0.0002540719931102
6.45131993293762 0.000218740364936543
6.4684944152832 0.000246383839852424
6.48583292961121 0.000275593877965853
6.50107765197754 0.000614062627686332
6.51921534538269 0.000646805164592234
6.53573894500732 0.000651356966542639
6.55117583274841 0.00158633515783637
6.56908965110779 0.00160851579887063
6.58508825302124 0.00176477556258606
6.60128211975098 0.00178683780756996
6.61837673187256 0.00150260457197475
6.63556051254272 0.000955636989378651
6.65128564834595 0.000988069204300798
6.66820025444031 0.0010209041675516
6.68541359901428 0.00107782965542988
6.70075488090515 0.0013455519307344
6.71801543235779 0.000983736890582907
6.73505687713623 0.00100061287165843
6.75145792961121 0.000483531050525396
6.76783204078674 0.000505036564675504
6.78613352775574 -8.84721541405286e-05
6.80081152915955 -8.60662857177246e-05
6.81827759742737 -0.000346452739971371
6.83602428436279 -0.000318922176575744
6.85095810890198 9.30769277986073e-05
6.86794447898865 -6.3991419826034e-05
6.88508415222168 -3.93865827617113e-05
6.90080404281616 -0.000820578266797862
6.91925668716431 -0.000786192452872373
6.93450713157654 0.000301267261831374
6.95137357711792 0.000337190665119221
6.96890640258789 0.000357714243610676
6.98464250564575 0.000361823521620261
7.0015230178833 0.000270831803900051
7.02233123779297 0.000296948076045473
7.03544139862061 0.000263690339898515
7.05636048316956 0.000284189161602088
7.0675048828125 0.000221730234265422
7.08503198623657 0.000143471799038445
7.10183763504028 0.000171321306741782
7.11821985244751 -0.000226123585239915
7.13530111312866 -0.000198435215319494
7.15141630172729 0.000280766610606779
7.16820406913757 0.00129486746153849
7.18511414527893 0.00131097315632146
7.20194244384766 0.00133995204869732
7.21889734268188 0.00120092064496063
7.2346715927124 0.000891688451322169
7.25216889381409 0.000920143116014368
7.26808643341064 0.000543385024140605
7.28574562072754 0.000585130240759033
7.30559682846069 0.000634070154146439
7.32031655311584 0.000654398180179329
7.33800077438354 0.000576899653497321
7.35207152366638 0.000912172877040675
7.3681857585907 0.000955043293566359
7.38517212867737 0.000987938903254714
7.40082669258118 0.00118662729189374
7.41828727722168 0.00135388990818255
7.43561410903931 0.00138387805261372
7.4512186050415 0.00195316704590656
7.46811151504517 0.00202802825113277
7.48957324028015 0.00204482647960272
7.50107622146606 0.00208389109255098
7.51791739463806 0.00197560077303365
7.53405213356018 0.00124010139351691
7.55118131637573 0.00126362310212417
7.56796646118164 0.000989234844495812
7.58963346481323 0.00102835319703774
7.60145330429077 0.00135138978252218
7.61832284927368 0.00169431535011298
7.63468241691589 0.00172044566399183
7.65214419364929 0.00190886426629702
7.66771745681763 0.00193518214258181
7.6858983039856 0.00196965367820071
7.70117163658142 0.00215075662270306
7.71830868721008 0.00218349716699082
7.73565173149109 0.00221458546413923
7.75118684768677 0.00212460805813282
7.76813435554504 0.00216765980279972
7.7837827205658 0.00220151143061662
7.80485701560974 0.00171871068981865
7.82122397422791 0.00173972114020054
7.8343346118927 0.00130792219309024
7.85134983062744 0.00133358036758687
7.86865854263306 0.00136441482610243
7.88532447814941 0.00139608240709571
7.90135931968689 0.00159168687550093
7.91862082481384 0.00136263969379016
7.93472170829773 0.00139969017397575
7.95227122306824 0.00141804558102442
7.9663553237915 0.00167587335715676
7.98491811752319 0.00111728619618121
8.00181913375854 0.00114968713761151
8.01918792724609 0.00117104855695876
8.03565382957458 -0.000240464509310474
8.05102276802063 -0.000213154053707763
8.0692400932312 -0.000186645860386034
8.08458042144775 -0.00127033196892224
8.10253357887268 -0.0012352107663793
8.11794829368591 -0.000607108200481172
8.1349470615387 -0.000492612294069163
8.15139842033386 -0.000472491924373921
8.16876316070557 -0.000450065917270193
8.18475961685181 0.000660985315274237
8.20128321647644 0.000693962827955558
8.2184727191925 0.000712579882301499
8.23457741737366 0.000729485072902414
8.25244975090027 0.000764664293102164
8.26775360107422 0.000920540530568216
8.2849223613739 0.00143007110462631
8.30217003822327 0.00143981769035086
8.31795358657837 0.00134500787125667
8.33508539199829 0.0022801522884626
8.35131978988647 0.00231106013204627
8.36900401115417 0.00232862058587261
8.38496088981628 0.00212787551387363
8.40237641334534 0.00215210515169072
8.41790843009949 0.00232838610079726
8.43494033813477 0.00233930444253379
8.45215511322021 0.00236147548284919
8.46799492835999 0.00163439725585944
8.48480892181396 0.00151953650852266
8.50161147117615 0.00154161041578609
8.52312922477722 0.00154703441477321
8.5346953868866 0.00204860690467749
8.55137014389038 0.00207391754058375
8.56830620765686 0.00208836454960786
8.58473825454712 0.00219792528109206
8.60129952430725 0.00221546236463096
8.61850643157959 0.00267241119929732
8.63475060462952 0.00236635742796523
8.65176486968994 0.00239076270670745
8.66912174224854 0.00241437775344658
8.68463373184204 0.00216945109615183
8.70085668563843 0.00211603641177421
8.7180483341217 0.00213964667804148
8.73424553871155 0.00184005560992135
8.75116801261902 0.0018608734330899
8.76734590530396 0.00184559894436561
8.78439426422119 0.00218641853244939
8.80071616172791 0.00221334303693402
8.81783246994019 0.00237691266757604
8.83426856994629 0.00241945717619666
8.85170912742615 0.00246131297367234
8.86732339859009 0.00218070617350311
8.88446354866028 0.00241675716299224
8.90194988250732 0.00246194156904002
8.91740727424622 0.00289903920722387
8.9349377155304 0.00290305489243867
8.95056104660034 0.00253863508932217
8.96777486801147 0.00338914613925126
8.98455166816711 0.00341493598181196
9.00162386894226 0.00344509158914623
9.01727604866028 0.00347255396779702
9.03451466560364 0.00305896977046893
9.05079054832458 0.00308889982431834
9.06569790840149 0.00310948446755585
9.08412456512451 0.0025589724597715
9.10098242759705 0.00259163293661683
9.11853837966919 0.00261802394042958
9.13404583930969 0.00223763977321854
9.15081977844238 0.0024328141260853
9.16892290115356 0.00245253814406124
9.18424844741821 0.00156475859972557
9.2010498046875 0.00158968893810782
9.21823787689209 0.00162113598343301
9.23476934432983 0.00109663375469463
9.25104761123657 0.00113715558306985
9.26797676086426 0.00116921675812416
9.28402090072632 0.00141677865309103
9.30101132392883 0.00182098002634619
9.31869125366211 0.00184540196919804
9.33407473564148 0.000483085541257989
9.35087466239929 0.000538305133903664
9.36729311943054 0.000542600553195231
9.38757514953613 0.000538006630961074
9.40242624282837 0.000530668067082652
9.41930937767029 0.000586647444089349
9.4346649646759 0.000189413588161741
9.45485424995422 -0.000722928220025719
9.47118639945984 -0.000703412475413931
9.48386001586914 0.000241468580854642
9.5016496181488 0.000283958713948121
9.51890468597412 0.00029870417638979
9.53499102592468 0.000159188900402482
9.55117654800415 0.000184658553984003
9.56888198852539 0.000222557500154654
9.58485412597656 -0.00135319370884539
9.60239362716675 -0.00131493779303497
9.62146615982056 -0.00079216177057163
9.63771820068359 -0.000743330500486144
9.65179181098938 -0.000714718383030899
9.66718697547913 0.000402802622593764
9.68457722663879 0.00195676085630981
9.70142412185669 0.00199601543748567
9.71733236312866 0.00232056729700831
9.73512077331543 0.00235317181245601
9.75497508049011 0.00280758075040494
9.76913785934448 0.00283005224791127
9.78186297416687 0.00285405645325844
9.79783368110657 0.00287916914516948
9.8146538734436 0.00285551629957389
9.8350715637207 0.00287418173293773
9.85096311569214 0.00293171659026867
9.86718201637268 0.00300308280266452
9.8850519657135 0.00302406201663132
9.90063834190369 0.00231225263516053
9.91822981834412 0.00233458521153916
9.93427658081055 0.00229480400576535
9.95112657546997 0.00276366550877681
9.96802592277527 0.00277531911067978
9.98375010490417 0.00174081468219485
10.0012817382812 0.00179397831515002
10.0175294876099 0.00181299667512632
10.0387744903564 0.000998315326694903
10.0522646903992 0.00103708177892737
10.069039106369 0.00142481809078536
10.084221124649 0.000793747851328896
10.1018121242523 0.00082609630480227
10.1175155639648 0.000818698298881602
10.1345775127411 0.000838548667342396
10.1508264541626 0.00088642281463867
10.1661355495453 0.00089350725113465
10.1817626953125 0.00132202983609844
10.2013757228851 0.00108881350542537
10.2180645465851 0.00110184964353601
10.2346262931824 0.00114193047089918
10.2519407272339 0.00303552097019847
10.2674176692963 0.00264862988066964
10.2842445373535 0.00266526810587085
10.3007504940033 0.0015912403758042
10.3177416324615 0.00161698741157842
10.3349990844727 0.00163848550365244
10.3506252765656 0.00205837033190307
10.3677887916565 0.00207756691073062
10.3848984241486 0.00183815590918072
10.4005055427551 0.00211041091538314
10.4178433418274 0.00212924972937852
10.4355518817902 0.0021554359775241
10.4504754543304 0.00233066322879115
10.4677522182465 0.00150142709924553
10.4844014644623 0.00153066927452523
10.5010855197906 0.00156654309330271
10.5187766551971 0.00158494488540308
10.5342762470245 0.00245736351062711
10.551265001297 0.00248239002451025
10.5673310756683 0.00149469280263657
10.5841732025146 0.001524597225966
10.6011142730713 0.00154894785527872
10.6185221672058 0.00156677389462558
10.6343796253204 0.00349935472505472
10.6513409614563 0.00351057046967305
10.6684217453003 0.00296456940486552
10.6846578121185 0.00316234032842875
10.7016179561615 0.00316739548594673
10.7194180488586 0.00264377907841845
10.7343029975891 0.00289984085096603
10.7542088031769 0.00291186373689487
10.7709836959839 0.00291230920327603
10.7846899032593 0.00142002051892097
10.8013923168182 0.00144273520746477
10.8193254470825 0.000404246771202192
10.8343861103058 0.000427827454615654
10.8516113758087 0.000462355435495453
10.8680157661438 0.00184383937767607
10.8851518630981 0.0016976123945776
10.9012908935547 0.00171046898992348
10.9182422161102 0.000466541071375632
10.9343631267548 0.00048144428651223
10.9520046710968 0.000149389683616008
10.9671726226807 0.000137093598235048
10.9875438213348 -0.000108517700225703
11.0042119026184 -0.000112619272325099
11.0178394317627 -8.93572391437097e-05
11.0349042415619 0.00145008014173231
11.051454782486 0.00148612840038463
11.0683031082153 0.00150060299108851
11.0856249332428 0.000882880050636003
11.1013495922089 0.00165452325783812
11.1180672645569 0.0016617329711587
11.134904384613 0.0016863114228391
11.151917219162 0.000564546474150278
11.1676812171936 0.00175312716738948
11.1851816177368 0.00178325964712657
11.2012865543365 0.00113894903380721
11.2176020145416 0.0023085178489293
11.2479164600372 0.00234027106579035
11.2535700798035 0.00152192923195202
11.2664258480072 0.00153814192219846
11.2847671508789 0.00304872870680887
11.3028535842896 0.00131080523223391
11.3169322013855 0.00134467330274758
11.3343064785004 0.00211771751226101
11.3508684635162 0.00214301905350694
11.3676092624664 0.000958963649068041
11.385454416275 0.000971824785407729
11.4044947624207 0.00263952589644449
11.4186186790466 0.0026554140591875
11.4350817203522 0.000828705255466762
11.4527399539948 0.00145998427836938
11.4676477909088 0.00146291231915535
11.4865028858185 0.00148053922596024
11.5007042884827 0.00052384811296228
11.5184898376465 0.000547993327977533
11.5347812175751 0.00109777281450181
11.5528662204742 0.00154420685878394
11.5674252510071 0.00157620461860303
11.5851094722748 0.00159935335217797
11.6020469665527 0.001606530250232
11.6181240081787 0.00109704244048054
11.6346473693848 0.00111885981046087
11.6515817642212 0.00115306302036169
11.6679608821869 0.00118755799611144
11.6851253509521 0.00119989731916201
11.7029058933258 0.00124178218284773
11.717958688736 0.00212794509020936
11.7343139648438 0.00147647793437107
11.7522320747375 0.00151085289157558
11.768159866333 0.00253811343514177
11.7845897674561 0.000416387978102575
11.8009188175201 0.00042577567785047
11.8167054653168 0.000445306000517624
11.8343765735626 0.00195895715860367
11.8517191410065 0.00197446864640904
11.8683564662933 0.00126639991941414
11.8840153217316 -0.000268111467559359
11.9009609222412 -0.000249136545771417
11.9185667037964 -0.000233637844397327
11.9349505901337 -0.00134806047188067
11.9507048130035 -0.0013145476814602
11.9687230587006 -0.00127559112575647
11.9841682910919 0.00111494185028897
12.0010352134705 0.00115552173196301
12.0176668167114 0.00115612871584261
12.0345366001129 0.00116805412735655
12.0510702133179 0.00122427924224802
12.0674767494202 0.00124075620916667
12.0846138000488 0.00125362662573526
12.1009287834167 0.00127440846291599
12.1177000999451 0.00128687637835641
12.1350371837616 0.00130122112884421
12.1515021324158 0.00134082541238815
12.1681981086731 0.00135532498263988
12.1846656799316 0.0013803537381526
12.2011098861694 0.00137433953172009
12.2176511287689 0.00140724124813234
12.2344884872437 0.00145742574769305
12.2508282661438 0.00145595958976664
12.2675726413727 0.00147673957211797
12.2842750549316 0.00148710854237149
12.3010559082031 0.00151938870435399
12.3183603286743 0.00151873760313589
12.3357312679291 0.00153111634024045
12.3512196540833 0.00010998971628409
12.3684194087982 0.000110706238225478
12.3848557472229 0.000119753556967869
12.4016511440277 0.00015058051555318
12.4183468818665 0.000161742178462308
12.4349985122681 0.000164960049518862
12.4513757228851 0.000182240001085016
12.4683408737183 0.000196498512087511
12.4848606586456 0.000217695440901101
12.5014655590057 0.000231955939815224
12.5177097320557 0.000240761364323887
12.5344822406769 -0.00869338491820648
12.5509145259857 -0.00867127071592472
12.5673408508301 -0.00864913231783431
12.5844984054565 -0.00866214873856791
12.6008379459381 -0.00863023525552304
12.617743730545 -0.0085753196362015
12.6340899467468 -0.00851688626420421
12.6509776115417 -0.00849880830235972
12.6673655509949 -0.00845513399287968
12.6845674514771 -0.00842606014926527
12.7010078430176 -0.0083717712031011
12.7146515846252 -0.00829399298841466
12.7339560985565 -0.00823546636720589
12.7526717185974 -0.00815936486579353
12.7670571804047 0.00375881878760344
12.7844920158386 0.00379099008542608
12.8008635044098 0.00384705568806405
12.8179783821106 0.00640788312880682
12.8348274230957 0.00642887769805959
12.851229429245 0.00647722250594312
12.8675191402435 0.00721599248635582
12.88432097435 0.00724855508613927
12.900940656662 0.0074075081315301
12.9185163974762 0.00744105715079908
12.9348604679108 0.00746840336192697
12.9511830806732 0.0073776295625997
12.9681503772736 0.00740849516224049
12.9857943058014 0.00743555768528565
13.001097202301 0.00737248254974736
13.0180270671844 0.00711012406569299
13.0367550849915 0.00714392246346081
13.0542132854462 0.00699488970149017
13.0686962604523 0.00700840912150967
13.0845651626587 0.00656621269156013
13.1013119220734 0.00628058577066968
13.118371963501 0.00630618116978374
13.1354253292084 0.00633811894115297
13.1507048606873 0.00603176117617723
13.1691079139709 0.00604632520306625
13.1854476928711 0.00541323336066494
13.2010688781738 0.0045279093214257
13.2181684970856 0.00454116779012725
13.2357513904572 0.0045642180860005
13.251476764679 0.00292782412640067
13.2680022716522 0.000719634060161875
13.2861926555634 0.000738995047246469
13.3009393215179 -0.00136347826300242
13.3184607028961 -0.00411057281686657
13.3357219696045 -0.00416107525220743
13.3519904613495 -0.0158724176980906
13.3680202960968 -0.0159519483846308
13.3860564231873 -0.0158469279034225
13.4010784626007 -0.01663463138823
13.4177658557892 -0.0135245432824481
13.4352395534515 -0.0134939902474604
13.4502217769623 -0.00210364407304359
13.4675302505493 0.0024621649723243
13.4852366447449 0.00247756555913496
13.5008628368378 0.00536773664596825
13.51842212677 0.00535880937865483
13.5358123779297 0.00608881604954309
13.5508444309235 0.00695174275355223
13.5682606697083 0.00698023744520522
13.5870001316071 0.0070160207823359
13.6041393280029 0.00697095666455252
13.6199884414673 0.00700718159619107
13.6345279216766 0.00713549600830377
13.6511526107788 0.00684227854272169
13.6683969497681 0.00686717766033607
13.6854364871979 0.00662307942968606
13.7008123397827 0.00584907321191582
13.7181510925293 0.00589351177395158
13.734851360321 0.00591498688028766
13.7511684894562 0.00588857280824678
13.7681822776794 0.00512552114201529
13.7844190597534 0.00515230049703706
13.8009057044983 0.00348725532827523
13.8179087638855 0.00348071689469165
13.8311219215393 0.00352749326657324
13.8477380275726 -0.0176938902673025
13.8643555641174 -0.0176938903828844
13.88640666008 -0.0176939355901113
13.9006428718567 -0.0176939355773732
13.9184503555298 -0.0176939354755101
13.9347143173218 -0.0176939354576949
13.9515371322632 -0.0176939355337012
13.9686102867126 -0.0176939354974994
13.984797000885 -0.00141283317651315
14.0013058185577 0.00550730481094399
14.0184631347656 0.00552168293440749
14.0348160266876 0.00556585035146975
14.0514860153198 0.00560064462683334
14.0685062408447 0.00745761906724527
14.0848999023438 0.00749893672228183
14.102283000946 0.00752914852225001
14.1223096847534 0.0078066847325198
14.1348812580109 0.00780098618678417
14.1526074409485 0.00783329020522164
14.1679472923279 0.00776230203532114
14.184953212738 0.00740137744675697
14.2008492946625 0.00741547390039351
14.2176425457001 0.00722009207680839
14.235399723053 0.00726474471151902
14.2503221035004 0.00661655840743336
14.2674188613892 0.00662895905010693
14.2852787971497 0.00468781399011862
14.3005685806274 0.00469224216445333
14.3179883956909 0.00456709941629071
14.3353462219238 0.00457282317798491
14.3510975837708 -0.0119395953732602
14.366898059845 -0.0176939932574813
14.385684967041 -0.0176939929290878
14.4030745029449 -0.0176939213690609
14.421443939209 -0.017693921366262
14.436915397644 -0.0176939214938878
14.4509987831116 -0.0176939335193365
14.4680585861206 -0.0176939335023078
14.4878280162811 -0.0176939334682261
14.5046882629395 -0.00464796828322424
14.5173585414886 0.00476864484689114
14.5352127552032 0.00481207632231379
14.5526463985443 0.00486864701539349
14.5685904026031 0.00721754932723369
14.5850520133972 0.00796549197172815
14.6023869514465 0.00799693128184616
14.6173107624054 0.00825279386858537
14.6349244117737 0.00810833693037842
14.6513891220093 0.00813615772938883
14.6679782867432 0.00808897669771774
14.6851136684418 0.00810908558929711
14.702951669693 0.00815730078625164
14.7174224853516 0.00736675355202947
14.7349090576172 0.0073769492360556
14.750559091568 0.0073866210191359
14.7674198150635 0.00742157152319511
14.7847294807434 0.00701180486403667
14.8006708621979 0.00702344593465102
14.8176350593567 0.00585701245240795
14.8352496623993 0.00589499419966096
14.8506276607513 0.00305992586839051
14.8678739070892 0.00308428797922977
14.8841145038605 0.00304182232255244
14.9004764556885 -0.0176938218097795
14.917809009552 -0.017693823310753
14.9350123405457 -0.0176938225499265
14.9507801532745 -0.0176939212232684
14.9671702384949 -0.0176940036069885
14.9856770038605 -0.0176940031804154
15.0007615089417 -0.0176939413810751
15.020756483078 -0.0176939413110192
15.0373418331146 -0.017693941366432
15.0513837337494 -0.0176937176615022
15.067512512207 0.00344288103933013
15.0850222110748 0.00347214568355275
15.1010448932648 0.00710467880212195
15.1182758808136 0.00791405553639692
15.1346561908722 0.00794004532101587
15.1511559486389 0.00844313631416382
15.1681101322174 0.00848210598535829
15.1862735748291 0.00868357040591325
15.2009053230286 0.00879722745367161
15.2182734012604 0.00883358821559912
15.2357966899872 0.00886008652225327
15.251208782196 0.00864119348836972
15.268002986908 0.00867549665010404
15.2861220836639 0.00870113355328077
15.3013436794281 0.0086338387083459
15.3189265727997 0.00866328879667793
15.3347222805023 0.00849369394216662
15.3514614105225 0.00769328852976278
15.3681619167328 0.00771700797974237
15.3858947753906 0.00773111843444534
15.4008033275604 0.00682342819333243
15.4184265136719 0.00536933586427329
15.4359652996063 0.00536928605355327
15.4514310359955 -0.00200062483309515
15.467826128006 -0.00201941110353116
15.4848833084106 -0.0176939169079367
15.5015685558319 -0.0176939168733877
15.5176572799683 -0.0176939482724531
15.5384647846222 -0.0176939482245432
15.5529546737671 -0.0176939727724456
15.5710232257843 -0.0176939226660623
15.5856003761292 -0.0176939226681911
15.601243019104 -0.017693849926829
15.6173491477966 0.00446278964075201
15.6343257427216 0.00445285625219079
15.650908946991 0.00455118162454371
15.667286157608 0.00735494734459809
15.6878452301025 0.00850633840975535
15.7049624919891 0.00851503469862464
15.7177360057831 0.00882468206627346
15.7349472045898 0.00884569671935293
15.7525296211243 0.00889228446781053
15.7692203521729 0.0089524037355327
15.7844505310059 0.00898703913928773
15.8061146736145 0.00900839879443858
15.8205981254578 0.00900104595851962
15.8349883556366 0.00879105861528223
15.8513593673706 0.00881484646556797
15.8677642345428 0.00845368767218838
15.8844335079193 0.0084864639322269
15.9009735584259 0.00820375246129825
15.9228620529175 0.00822620487149375
15.9350473880768 0.00813757028414251
15.9515836238861 0.00817035923376227
15.9675498008728 0.00718216269259972
15.9849128723145 0.00038103204432196
16.0006520748138 0.000388156867709339
16.0189864635468 0.000426134216530875
16.0344574451447 -0.0176939315479108
16.0505318641663 -0.0176940011655339
16.069103717804 -0.0176940007204421
16.0843455791473 -0.0176939448019576
16.102037191391 -0.0176939447185259
16.1173248291016 -0.0176939412835986
16.1345646381378 -0.0176939222139626
16.1546416282654 -0.0176939222162206
16.1712737083435 0.00121583600326819
16.1841511726379 0.00127247140740002
16.2005131244659 0.00815660908373158
16.219654083252 0.00820161214781374
16.2342667579651 0.0088112129829466
16.2607800960541 0.00918478659957462
16.2678821086884 0.00920403945480541
16.2844195365906 0.00923820639569581
16.3014590740204 0.00926385791693026
16.3180460929871 0.00935219575682682
16.3348183631897 0.00938398412845652
16.3518369197845 0.00940339181765328
16.3677525520325 0.0092929959380992
16.3851742744446 0.00933513935235366
16.4029071331024 0.00935316533452317
16.4177825450897 0.00934016499036798
16.434951543808 0.00915484236675938
16.4523878097534 0.00917545460183929
16.4676997661591 0.00890530040564437
16.4849381446838 0.00890625957971217
16.5024144649506 0.00892976947790795
16.5194444656372 0.00627671240470503
16.5343890190125 0.00623175808400751
16.5513668060303 -0.017693945141328
16.5679454803467 -0.0176939450108046
16.5843727588654 -0.0176940503888269
16.600843667984 -0.0176940492364751
16.6182465553284 -0.0176939860999393
16.6349895000458 -0.0176939860292252
16.6512453556061 -0.0176939848433521
16.6697010993958 -0.0176939848021373
16.6848015785217 -0.0176939872657966
16.7012641429901 -0.0176939872083471
16.7184863090515 -0.0176939871727231
16.7371339797974 0.0074938138213369
16.7506101131439 0.00751730860045721
16.7702608108521 0.00758257583765489
16.7845084667206 0.00913184554564269
16.8013792037964 0.00955887465054873
16.816787481308 0.00959507299243884
16.836371421814 0.00962882153357267
16.8511838912964 0.0098225780622587
16.8680453300476 0.00986430349113673
16.8868160247803 0.0097975808034739
16.9007711410522 0.00983482540063491
16.918461561203 0.00984283329986787
16.9361972808838 0.009867761474639
16.951096534729 0.00980587356804361
16.968713760376 0.00983016640786031
16.9871602058411 0.00984809917343841
17.000780582428 0.00958280269015621
17.0179600715637 0.0096059322560372
17.0358481407166 0.00960982478345233
17.0511634349823 0.0092703725402147
17.0687749385834 0.00553482449469101
17.0858952999115 0.00548209785609079
17.1005322933197 -0.0176939547695487
17.118638753891 -0.0176939520419121
17.1348092556 -0.0176939927486982
17.1511883735657 -0.017693989753884
17.1683175563812 -0.0176939894463742
17.1871359348297 -0.0176939892426506
17.2056646347046 -0.0176939537728501
17.2233991622925 -0.0176939537831054
17.2341749668121 -0.0176939256195246
17.2514197826385 0.0033879032991416
17.2678987979889 0.00333468939413886
17.2850823402405 0.00359794200756645
17.3002469539642 0.00983953576491053
17.3176553249359 0.00986854618793746
17.3352878093719 0.0100026838623082
17.3506157398224 0.0100440776265536
17.3682379722595 0.0100722748515088
17.3844878673553 0.0101127383711626
17.4004819393158 0.0101126608486178
17.4207444190979 0.0101525863278104
17.4374499320984 0.0101470962473674
17.4536664485931 0.0101793445662645
17.4674541950226 0.0101188977603082
17.4852240085602 0.0101097772972587
17.5022971630096 0.0101385712314734
17.5211308002472 0.00995955079769409
17.5383582115173 0.00996230273988577
17.5513570308685 0.00987940033826787
17.56915807724 0.00987314931012636
17.5850882530212 -0.0176939494354572
17.6031520366669 -0.0176939496319827
17.6209137439728 -0.0176939492876851
17.6346280574799 -0.0176939488958072
17.6521072387695 -0.0176939538479764
17.6676023006439 -0.0176939915666436
17.6846599578857 -0.0176939915288653
17.7011778354645 -0.0176939914089893
17.7192206382751 0.00593269465264521
17.732759475708 0.00577835630944094
17.7527663707733 0.00601266742932072
17.7670242786407 0.00969275829711853
17.7846355438232 0.010035941533582
17.8045427799225 0.0100649590335491
17.8176865577698 0.0102219765344461
17.8350214958191 0.0102445318893671
17.8515281677246 0.0102967248594729
17.8641588687897 0.0103115382489408
17.8809671401978 0.0103285383508124
17.898339509964 0.010335473902319
17.9153425693512 0.0103537725039675
17.9386842250824 0.010365356718231
17.950865983963 0.0103710382618027
17.9682123661041 0.0103847516514024
17.9859230518341 0.0104171172945879
18.0015108585358 0.0104729669702686
18.0214700698853 -0.0176940244515321
18.0355131626129 -0.0176940232943769
18.0521874427795 -0.0176940214363218
18.0676941871643 -0.0176940164659695
18.0850074291229 -0.0176940163744063
18.1016080379486 -0.0176940159374611
18.1221308708191 -0.0176939553881275
18.1365871429443 -0.0176939553374158
18.1510083675385 -0.0176939265559861
18.1691315174103 -0.0176939265727746
18.1847763061523 0.00987528849206304
18.2010290622711 0.0102638432964682
18.2180271148682 0.0103035159753386
18.2349433898926 0.0103767769250017
18.25048828125 0.0104278948519097
18.2678754329681 0.0104676708506501
18.284033536911 0.0104890978522536
18.3013083934784 0.0105396224891413
18.3183815479279 0.0105618140671417
18.3345046043396 0.0105844726187525
18.3514955043793 0.0106174010654237
18.3681225776672 0.010654160221492
18.3847758769989 0.0107086113391225
18.40083360672 0.0107245635503459
18.4189622402191 0.0107474230714832
18.4342706203461 0.0108656427727263
18.4508440494537 0.0108679554598472
18.4726197719574 0.010857803301632
18.4859795570374 0.0111048724181082
18.5008993148804 0.0131501593153908
18.5176208019257 0.0131110657031935
18.5355818271637 0.0131865038213415
18.5506715774536 0.0474735186903593
18.5685341358185 0.0456353910572714
18.5856187343597 -0.0176939573340136
18.6014897823334 -0.0176939563510758
18.6229648590088 -0.017693956306182
18.6348218917847 -0.0176940075404137
18.6520404815674 -0.0176940073086776
18.6682271957397 -0.0176940125989699
18.6848728656769 -0.0176940123424542
18.7016551494598 -0.0176940168964818
18.7188255786896 -0.0176940146138706
18.7347912788391 -0.01769401446457
18.7509105205536 -0.0176940070005369
18.7683494091034 -0.0176939554295343
18.7841002941132 -0.0176939553913779
18.8020641803741 -0.0176939553426916
18.81715965271 -0.017693954422642
18.8345913887024 0.00999448988079647
18.8508069515228 0.00999324476506689
18.8682897090912 0.010249177996084
18.8840191364288 0.010279345994719
18.8997375965118 0.010387336076013
18.9184565544128 0.0104174870444576
18.934534072876 0.0104384318365471
18.9507899284363 0.010478697674805
18.9675478935242 0.0105159897191494
18.9844610691071 0.0105204996158368
19.000675201416 0.010552426082146
19.0176823139191 0.0106063693015964
19.0353422164917 0.0106308225356144
19.0507893562317 0.0106845031319725
19.0673706531525 0.010683834727576
19.0862972736359 0.0107688814304154
19.1002702713013 0.0109588638699659
19.1175472736359 0.0109451403782727
19.1349391937256 0.0113884179940567
19.1507468223572 0.0113362248048393
19.1681032180786 0.0145803393801979
19.1844589710236 0.0146231088790859
19.200501203537 -0.0176939577743719
19.218193769455 -0.0176939577059003
19.2339692115784 -0.0176939998819153
19.2509527206421 -0.0176939562457867
19.2662160396576 -0.0176939562217082
19.2844462394714 -0.0176939561540399
19.3008286952972 -0.0176939561167689
19.3190922737122 -0.0176939560926644
19.3340179920197 -0.0176939561449167
19.3507068157196 -0.0176939560836372
19.3692648410797 -0.0176939560904111
19.3846681118011 0.0115852260880877
19.4012217521667 0.010718390069637
19.4182403087616 0.010751801006082
19.4346015453339 0.0106367665305702
19.451340675354 0.0106633888610621
19.4693737030029 0.0106980348733245
19.4873261451721 0.0107092173101629
19.502370595932 0.0107205158892703
19.5203046798706 0.0107413950193709
19.534588098526 0.0107948122467569
19.5510280132294 0.0108602595967438
19.5679552555084 0.0109011359920178
19.585070848465 0.0109778844138374
19.6015360355377 0.0110034158920301
19.6179111003876 0.0112630248738526
19.6358697414398 0.0112542060253376
19.6515655517578 0.0113723453677766
19.6678628921509 0.013318074709373
19.6850423812866 0.0133222057080927
19.7015368938446 0.0240642266624468
19.7181804180145 0.0240709121591906
19.7357759475708 0.0237015249315644
19.7518739700317 -0.01769392886189
19.7675263881683 -0.0176939579580472
19.7849543094635 -0.0176939578969933
19.8027884960175 -0.0176939577397678
19.8193159103394 -0.0176940106552751
19.8354508876801 -0.0176940104305797
19.8564772605896 -0.0176940099981198
19.8664164543152 -0.0176940114412255
19.8854706287384 -0.0176940070301006
19.9011316299438 -0.0176940067013873
19.9184844493866 -0.0176940066126434
19.934775352478 -0.0176940065695915
19.9509217739105 0.0135137982881644
19.9690856933594 0.0136055100066906
19.9839041233063 0.0111246288095125
20.0023641586304 0.0111652904638297
20.0173816680908 0.0108780770919158
20.0342969894409 0.0108252889087436
20.0525138378143 0.0108581039949093
20.0670425891876 0.0108787760344535
20.0847342014313 0.0109167111196912
20.1018681526184 0.0109500929787578
20.1183733940125 0.0109996882757738
20.1342077255249 0.0110211384349861
20.1517770290375 0.0110456366901636
20.167445898056 0.011319569577539
20.1845865249634 0.0116984898465307
20.2010872364044 0.0117266294854782
20.2178297042847 0.0126345872504935
20.2347197532654 -0.017693972964253
20.2507147789001 -0.0176939728883588
20.2690994739532 -0.0176939724737965
20.2837409973145 -0.0176939598468075
20.3014557361603 -0.0176939571962662
20.3175668716431 -0.0176939571669556
20.3342323303223 -0.017694002550166
20.3508861064911 -0.0176940023786635
20.3686246871948 -0.0176940024647472
20.3856334686279 0.0119110838845063
20.4009795188904 0.0119103940924726
20.4190716743469 0.0119460964505461
20.4342248439789 0.0111750821564779
20.4508321285248 0.0111162488851808
20.4678454399109 0.0111315682502996
20.4843769073486 0.011046016112294
20.5010330677032 0.0110789061984889
20.5184772014618 0.0111172660387914
20.5341510772705 0.0112315717851408
20.551707983017 0.0112613528185467
20.570143699646 0.0112825816145886
20.5846936702728 0.0115164963039267
20.6022310256958 0.0115289099794805
20.6178486347198 0.0118722807350074
20.6392166614532 0.0142166629827865
20.6521859169006 0.0142175764938339
20.671797990799 -0.0513374429575255
20.6849935054779 -0.0176939588273247
20.7012820243835 -0.0176939588466817
20.7205760478973 -0.0176939587249765
20.7360572814941 -0.01769401076068
20.7528347969055 -0.0176940104406582
20.7678706645966 -0.0176940094664264
20.784322977066 -0.0176940058199627
20.8014845848083 -0.017694005641368
20.8186979293823 -0.017693976789334
20.8362410068512 -0.0176939775426002
20.8506846427917 0.0129937981923225
20.8679518699646 0.0114366939606594
20.8850605487823 0.0114794337508789
20.9011125564575 0.0113067770116729
20.9180309772491 0.0113447885763724
20.9366199970245 0.0113698905399567
20.9511172771454 0.0111789199005962
20.9679293632507 0.0112706455752521
20.9861822128296 0.011302344373632
21.001246213913 0.011323118883966
21.0180785655975 0.0114340455635472
21.0353689193726 0.0114526801311138
21.0555913448334 0.0116395218541489
21.069073677063 0.0116624040834302
21.0851664543152 0.0123757076629225
21.1071836948395 0.0124304168832828
21.1206026077271 0.0138910735533922
21.1394956111908 0.0139454097097861
21.1508557796478 0.0159365871002873
21.1683385372162 0.0159666032892345
21.1849131584167 0.0158370845598503
21.2027230262756 0.0157612687446958
21.2179343700409 -0.0176939585913598
21.2357537746429 -0.0176939585810976
21.2512373924255 -0.0176940136653502
21.2754180431366 -0.0176940131397421
21.2821669578552 -0.0176940182728182
21.3015015125275 -0.0176940264617053
21.320520401001 -0.0176940260248532
21.3385851383209 -0.0176940228003763
21.3555283546448 -0.0176940224003117
21.3702352046967 -0.0176940162370031
21.3845524787903 -0.0176940119205325
21.4016575813293 -0.0176940116903444
21.4196088314056 -0.0176940113997621
21.4361493587494 -0.0176939276737332
21.4507565498352 -0.0176939276573011
21.4699466228485 -0.0176939276526487
21.4847209453583 0.013765879842924
21.5030174255371 0.0137704304277393
21.5176122188568 0.0112904468511002
21.534775018692 0.0109913803435445
21.5517826080322 0.0110430863369927
21.5690641403198 0.0109628927284652
21.5845680236816 0.0109924498654174
21.6015660762787 0.011009672491927
21.6194493770599 0.0110364835699775
21.634425163269 0.0111340992679809
21.6527326107025 0.0111611284350936
21.6680417060852 0.0112695930715348
21.6849167346954 0.0114177567008693
21.7012898921967 0.0114412166588031
21.7186484336853 0.0120264280999433
21.7350001335144 0.0120286921652592
21.7513880729675 0.0139181280055011
21.7685167789459 0.0692338347051455
21.784848690033 0.0693371157865805
21.8022747039795 0.0680712641281887
21.8217568397522 -0.0176939799575438
21.8368313312531 -0.0176939355130229
21.8549053668976 -0.0176940394860388
21.8685402870178 -0.0176940186833817
21.8848843574524 -0.0176940182168932
21.9030077457428 -0.0176940395107516
21.9144916534424 -0.0176940391234476
21.9311861991882 -0.0176940496583947
21.9485061168671 -0.017694050446531
21.9685513973236 -0.0176940501485336
21.9860835075378 -0.0176940496804699
22.0014772415161 -0.0176940432402924
22.0181312561035 -0.0176940427999028
22.0362596511841 -0.0176940424881083
22.0508556365967 -0.0176940331787634
22.0682947635651 -0.0176940200706485
22.081164598465 -0.0176940197674504
22.0986893177032 -0.0176940089171833
22.1196510791779 -0.0176940086521022
22.1361167430878 -0.0176939554822797
22.1510775089264 -0.0176939554411541
22.1676888465881 -0.0176939540869204
22.1864404678345 -0.017693954031055
22.201473236084 0.00909321230383422
22.2196288108826 0.00922740884970319
22.2344541549683 0.00997040966340896
22.2511389255524 0.0101366576879256
22.2689125537872 0.0101658261839616
22.2848546504974 0.0102324525192564
22.3015456199646 0.0102557537172914
22.3193967342377 0.0102812426949841
22.3346927165985 0.0103096721954199
22.3513305187225 0.0103440984494187
22.369259595871 0.0103582822925078
22.3888273239136 0.0103589952258253
22.4032542705536 0.0103786223076188
22.4170227050781 0.0103806386479102
22.4352350234985 0.0103830207226289
22.4512400627136 0.0103946335213059
22.4689431190491 0.0104116544757372
22.4837176799774 0.0120501804709108
22.5007629394531 0.011755163072627
22.5188384056091 0.0112481482781613
22.5340194702148 -0.0176939266455684
22.5510323047638 -0.0176939553706746
22.5675666332245 -0.0176939553410193
22.5850443840027 -0.0176939557378444
22.6021218299866 -0.0176939556876115
22.6175060272217 -0.0176940035833555
22.635773897171 -0.0176940035051586
22.6546683311462 -0.0176939554237753
22.6705086231232 -0.0176939553698454
22.6886320114136 -0.0176939549324564
22.7043695449829 -0.0176939549058303
22.7207715511322 -0.0176939926247053
22.7368240356445 -0.0176939929471374
22.7531793117523 0.0097490960266075
22.767345905304 0.0101434925607104
22.7860443592072 0.0101606733237313
22.8031644821167 0.0103010301292002
22.8189291954041 0.0103680009355551
22.8349106311798 0.0104095174770945
22.8512487411499 0.0104466366146357
22.8675734996796 0.0104993749979481
22.8855173587799 0.0105189002722625
22.900768995285 0.010554396806204
22.9177668094635 0.010577683820114
22.9360609054565 0.0105894744794715
22.950963973999 0.0106243507786499
22.9671239852905 0.0106718018929151
22.9875478744507 0.0107027163551176
23.0033900737762 0.0107890624478149
23.0219171047211 0.0108065878201196
23.0366122722626 0.0109595936162154
23.0552098751068 0.0114958465945872
23.0696423053741 0.0115100990840858
23.0863258838654 0.0115022181764539
23.1008377075195 0.0116773356643223
23.1179485321045 -0.0176939560277769
23.1351027488708 -0.0176939559757966
23.1532034873962 -0.017693956530035
23.1687829494476 -0.0176939565200151
23.1905736923218 -0.0176939564168383
23.2005777359009 -0.0176939563667405
23.2181587219238 -0.0176939563496834
23.236736536026 -0.0176939563334433
23.2505207061768 -0.0176939980646339
23.2685894966125 -0.0176939567901213
23.2847850322723 -0.0176939567305573
23.301821231842 0.0112979116881491
23.319655418396 0.0112996749432277
23.3341116905212 0.0109107870500858
23.3514187335968 0.010912911817679
23.3697009086609 0.0109792422932657
23.3845798969269 0.0107108139487771
23.4015917778015 0.010743846364573
23.4195759296417 0.0107701192083399
23.4340949058533 0.0107805603935332
23.4511425495148 0.0108462184693797
23.4681642055511 0.0108579249844718
23.4850523471832 0.0109048317023529
23.5016202926636 0.0109370678915645
23.5178642272949 0.0110346437564
23.5353512763977 0.0111887674795799
23.5512919425964 0.0112140169553281
23.5679113864899 0.0112147158550741
23.585024356842 0.0112156787031811
23.6036982536316 0.016271038617359
23.6173360347748 0.0161588007877431
23.6349775791168 -0.0176939663728564
23.6524941921234 -0.0176939658155314
23.6673097610474 -0.0176940017914906
23.6871931552887 -0.0176940012003184
23.7011487483978 -0.017693956746212
23.7184236049652 -0.0176940083517965
23.7351069450378 -0.0176940080182004
23.752790927887 -0.0176940079675849
23.7680640220642 -0.0176940077163675
23.7884109020233 -0.0176939565160765
23.8027765750885 -0.0176939272295398
23.8183372020721 -0.0176939272133775
23.8369741439819 -0.0176939272117828
23.854688167572 0.012339130996074
23.8706297874451 0.0124074623733352
23.8838651180267 0.0109364852819427
23.9014010429382 0.0108062500810266
23.9181089401245 0.0108363984612372
23.937180519104 0.0107490333450859
23.9502694606781 0.0107848433379159
23.9681169986725 0.010795104029662
23.9847567081451 0.0108225005940058
24.0011560916901 0.0108610046067752
24.0196602344513 0.0108914411871118
24.0343844890594 0.0109404773830718
24.0511438846588 0.0110051005138684
24.0698139667511 0.0110203708390187
24.0843639373779 0.0111220461677459
24.1016092300415 0.0111481520592114
24.1188929080963 0.0112804931968106
24.1357016563416 0.0116745698301325
24.1509552001953 0.0116902123782724
24.1682868003845 0.0117173747901979
24.1849248409271 0.0123561481372643
24.2015163898468 0.0123447518260719
24.2182149887085 0.0146396290186334
24.2346792221069 0.131772483730543
24.2524483203888 0.130297771370466
24.2676248550415 -0.0176940077695207
24.2846372127533 -0.0176940074003676
24.3017737865448 -0.0176939574675793
24.3183052539825 -0.0176939573700771
24.3349821567535 -0.0176940167577967
24.3563287258148 -0.0176940163133615
24.3699612617493 -0.0176940289557392
24.3864305019379 -0.0176940285108257
24.4018445014954 -0.0176940317704915
24.4180569648743 -0.0176940292917209
24.4348375797272 -0.0176940288287158
24.4531755447388 -0.0176940230020264
24.467520236969 -0.0176940145988903
24.4848921298981 -0.0176940142217515
24.5027511119843 -0.0176940139131908
24.5178360939026 -0.0176940050912637
24.534343957901 -0.0176940199743817
24.5517227649689 -0.0176940195741019
24.5685617923737 0.00869856226329986
24.5850651264191 0.0102810926896853
24.601300239563 0.0102929163308672
24.618052482605 0.0103163696009107
24.6349754333496 0.010355145312494
24.6527955532074 0.0103915807664694
24.6673321723938 0.0104527789672226
24.6852884292603 0.010471793833352
24.7022984027863 0.0104943580022161
24.7181255817413 0.0105338944077396
24.7348458766937 0.0105700308607017
24.7517242431641 0.0105854338026627
24.7679257392883 0.0106476861881879
24.7850329875946 0.0106878752603457
24.8029153347015 0.0107115554198788
24.8174850940704 0.0107821879667025
24.8350651264191 0.0111995065734879
24.8531105518341 -0.0176939598260649
24.8672587871552 -0.0176939599110803
24.885835647583 -0.0176939597925162
24.9006638526917 -0.017694057470282
24.9185826778412 -0.0176939972185899
24.9347059726715 -0.0176939973081937
24.9516353607178 -0.0176939568364677
24.9679000377655 -0.0176939568076463
24.9858691692352 -0.0176939566744126
25.0028154850006 0.0112014460729146
25.017297744751 0.0112116755818878
25.0361666679382 0.011282477011452
25.0509243011475 0.0106914512395998
25.0678579807281 0.0106752470370226
25.084902048111 0.0107092165104944
25.1008124351501 0.010706794335687
25.1177966594696 0.0107436245560718
25.1356310844421 0.0107572620419013
25.1504235267639 0.0108675258122176
25.1675136089325 0.0108913511785827
};
\addlegendentry{$u_s(x)$}
\end{groupplot}

\end{tikzpicture}


==> tikz/experiment-transformed-cbf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.8cm}]
\nextgroupplot[
height=4.7cm,
width=0.48\columnwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$x_1$},
xmin=-0.0, xmax=1.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$x_2$},
y label style = {at={(axis description cs:-0.35,0.5)}}, % rotate = -90},
ymin=-0.2, ymax=0.25,
ytick style={color=black},
% ytick label style={/pgf/number format/fixed}
]

\path [draw=gray, fill=gray, fill opacity=0.4]
(axis cs:1.90624999946918,-0.162379763181012)
--(axis cs:1.89437832941006,-0.124394887927183)
--(axis cs:1.8794086443657,-0.0859091183640727)
--(axis cs:1.8614012219743,-0.0470774231023979)
--(axis cs:1.84042857177024,-0.00805616367357294)
--(axis cs:1.81657514321372,0.0309975350829927)
--(axis cs:1.78993698564261,0.0699264177061661)
--(axis cs:1.76062136151568,0.10857373132533)
--(axis cs:1.72874631450453,0.146783856848869)
--(axis cs:1.69444019417337,0.184402935587325)
--(axis cs:1.65784113916065,0.221279488788038)
--(axis cs:1.61909652094348,0.257265027586618)
--(axis cs:1.57836235042476,0.292214650919195)
--(axis cs:1.53580264973229,0.325987628987861)
--(axis cs:1.4915887917596,0.358447969929896)
--(axis cs:1.44589881010771,0.389464967408999)
--(axis cs:1.39891668220676,0.418913726923581)
--(axis cs:1.35083158850374,0.44667566871283)
--(axis cs:1.30183715069967,0.472639005235567)
--(axis cs:1.25213065210331,0.496699191299212)
--(axis cs:1.2019122432409,0.51875934502638)
--(axis cs:1.15138413592065,0.538730637964005)
--(axis cs:1.10074978899717,0.55653265276417)
--(axis cs:1.05021308911443,0.572093706996387)
--(axis cs:0.999977529726257,0.585351141787437)
--(axis cs:0.950245391699974,0.596251574126548)
--(axis cs:0.901216928802765,0.604751111819929)
--(axis cs:0.853089561350427,0.610815530229147)
--(axis cs:0.806057081265435,0.614420410081668)
--(axis cs:0.760308871745272,0.615551235798646)
--(axis cs:0.71602914468313,0.614203453944035)
--(axis cs:0.673396198911633,0.610382491559673)
--(axis cs:0.632581702256372,0.604103734312498)
--(axis cs:0.593750000290155,0.595392464541895)
--(axis cs:0.557057454571392,0.584283759456642)
--(axis cs:0.522651813031288,0.570822349891369)
--(axis cs:0.490671615045067,0.555062440191275)
--(axis cs:0.461245633582809,0.537067489950361)
--(axis cs:0.434492356686146,0.51690995848204)
--(axis cs:0.410519510358737,0.494671013051061)
--(axis cs:0.389423624791677,0.470440202041577)
--(axis cs:0.371289645670483,0.44431509437741)
--(axis cs:0.356190592128801,0.416400886646429)
--(axis cs:0.344187262726126,0.38680997951102)
--(axis cs:0.335327990633463,0.355661525110293)
--(axis cs:0.329648449012704,0.323080947276466)
--(axis cs:0.327171507373397,0.289199436497364)
--(axis cs:0.327907139485302,0.254153421658625)
--(axis cs:0.331852383217541,0.218084020692734)
--(axis cs:0.338991352466055,0.18113647234691)
--(axis cs:0.349295301121333,0.143459551357933)
--(axis cs:0.362722738818856,0.105204969388794)
--(axis cs:0.379219598006145,0.0665267641393632)
--(axis cs:0.398719451653719,0.0275806790909508)
--(axis cs:0.421143780733289,-0.0114764636177324)
--(axis cs:0.446402290386179,-0.050487394657973)
--(axis cs:0.474393273508851,-0.0892950307791375)
--(axis cs:0.505004020291512,-0.127743107327479)
--(axis cs:0.538111272060742,-0.165676807468747)
--(axis cs:0.573581717598664,-0.202943385580934)
--(axis cs:0.61127252994017,-0.239392782306991)
--(axis cs:0.651031941486697,-0.274878228790888)
--(axis cs:0.692699855120784,-0.309256837664002)
--(axis cs:0.736108488860657,-0.342390178402117)
--(axis cs:0.781083051459053,-0.374144834736287)
--(axis cs:0.827442446225879,-0.404392941873062)
--(axis cs:0.87500000024067,-0.433012701360883)
--(axis cs:0.923564216018549,-0.459888871529459)
--(axis cs:0.972939542603016,-0.484913231527297)
--(axis cs:1.02292716298063,-0.507985017088877)
--(axis cs:1.07332579464695,-0.529011326276788)
--(axis cs:1.12393250010014,-0.547907493565033)
--(axis cs:1.17454350399865,-0.564597430757227)
--(axis cs:1.22495501369264,-0.579013933366907)
--(axis cs:1.27496403982498,-0.591098951226279)
--(axis cs:1.32436921369783,-0.600803822233754)
--(axis cs:1.37297159811323,-0.608089468299058)
--(axis cs:1.42057548842306,-0.612926552696911)
--(axis cs:1.46698920056254,-0.615295598195661)
--(axis cs:1.51202584289431,-0.615187065485225)
--(axis cs:1.5555040687551,-0.612601391588521)
--(axis cs:1.59724880667475,-0.607548988101734)
--(axis cs:1.63709196532719,-0.600050199270491)
--(axis cs:1.67487311037493,-0.590135220070764)
--(axis cs:1.71044011048147,-0.577843974624361)
--(axis cs:1.74364974989055,-0.563225955438576)
--(axis cs:1.77436830510539,-0.546340024117331)
--(axis cs:1.80247208334606,-0.527254174346273)
--(axis cs:1.82784792061666,-0.506045258106197)
--(axis cs:1.85039363737672,-0.482798676217249)
--(axis cs:1.87001844998223,-0.457608034459958)
--(axis cs:1.88664333623928,-0.430574766657801)
--(axis cs:1.90020135359857,-0.401807726238995)
--(axis cs:1.9106379087094,-0.371422747922156)
--(axis cs:1.91791097724787,-0.33954218129078)
--(axis cs:1.92199127313394,-0.306294398134643)
--(axis cs:1.92286236645621,-0.271813275541917)
--(axis cs:1.92052074962931,-0.236237656823386)
--(axis cs:1.91497585151775,-0.199710792439436)
--(axis cs:1.90624999946918,-0.162379763181012)
--cycle;
\addplot [semithick, lightgray204, forget plot]
table {%
1.90624999946918 -0.162379763181012
1.89437832941006 -0.124394887927183
1.8794086443657 -0.0859091183640727
1.8614012219743 -0.0470774231023979
1.84042857177024 -0.00805616367357294
1.81657514321372 0.0309975350829927
1.78993698564261 0.0699264177061661
1.76062136151568 0.10857373132533
1.72874631450453 0.146783856848869
1.69444019417337 0.184402935587325
1.65784113916065 0.221279488788038
1.61909652094348 0.257265027586618
1.57836235042476 0.292214650919195
1.53580264973229 0.325987628987861
1.4915887917596 0.358447969929896
1.44589881010771 0.389464967408999
1.39891668220676 0.418913726923581
1.35083158850374 0.44667566871283
1.30183715069967 0.472639005235567
1.25213065210331 0.496699191299212
1.2019122432409 0.51875934502638
1.15138413592065 0.538730637964005
1.10074978899717 0.55653265276417
1.05021308911443 0.572093706996387
0.999977529726257 0.585351141787437
0.950245391699974 0.596251574126548
0.901216928802765 0.604751111819929
0.853089561350427 0.610815530229147
0.806057081265435 0.614420410081668
0.760308871745272 0.615551235798646
0.71602914468313 0.614203453944035
0.673396198911633 0.610382491559673
0.632581702256372 0.604103734312498
0.593750000290155 0.595392464541895
0.557057454571392 0.584283759456642
0.522651813031288 0.570822349891369
0.490671615045067 0.555062440191275
0.461245633582809 0.537067489950361
0.434492356686146 0.51690995848204
0.410519510358737 0.494671013051061
0.389423624791677 0.470440202041577
0.371289645670483 0.44431509437741
0.356190592128801 0.416400886646429
0.344187262726126 0.38680997951102
0.335327990633463 0.355661525110293
0.329648449012704 0.323080947276466
0.327171507373397 0.289199436497364
0.327907139485302 0.254153421658625
0.331852383217541 0.218084020692734
0.338991352466055 0.18113647234691
0.349295301121333 0.143459551357933
0.362722738818856 0.105204969388794
0.379219598006145 0.0665267641393632
0.398719451653719 0.0275806790909508
0.421143780733289 -0.0114764636177324
0.446402290386179 -0.050487394657973
0.474393273508851 -0.0892950307791375
0.505004020291512 -0.127743107327479
0.538111272060742 -0.165676807468747
0.573581717598664 -0.202943385580934
0.61127252994017 -0.239392782306991
0.651031941486697 -0.274878228790888
0.692699855120784 -0.309256837664002
0.736108488860657 -0.342390178402117
0.781083051459053 -0.374144834736287
0.827442446225879 -0.404392941873062
0.87500000024067 -0.433012701360883
0.923564216018549 -0.459888871529459
0.972939542603016 -0.484913231527297
1.02292716298063 -0.507985017088877
1.07332579464695 -0.529011326276788
1.12393250010014 -0.547907493565033
1.17454350399865 -0.564597430757227
1.22495501369264 -0.579013933366907
1.27496403982498 -0.591098951226279
1.32436921369783 -0.600803822233754
1.37297159811323 -0.608089468299058
1.42057548842306 -0.612926552696911
1.46698920056254 -0.615295598195661
1.51202584289431 -0.615187065485225
1.5555040687551 -0.612601391588521
1.59724880667475 -0.607548988101734
1.63709196532719 -0.600050199270491
1.67487311037493 -0.590135220070764
1.71044011048147 -0.577843974624361
1.74364974989055 -0.563225955438576
1.77436830510539 -0.546340024117331
1.80247208334606 -0.527254174346273
1.82784792061666 -0.506045258106197
1.85039363737672 -0.482798676217249
1.87001844998223 -0.457608034459958
1.88664333623928 -0.430574766657801
1.90020135359857 -0.401807726238995
1.9106379087094 -0.371422747922156
1.91791097724787 -0.33954218129078
1.92199127313394 -0.306294398134643
1.92286236645621 -0.271813275541917
1.92052074962931 -0.236237656823386
1.91497585151775 -0.199710792439436
1.90624999946918 -0.162379763181012
};
\addplot [semithick, green01270, dashed]
table {%
2.32999359373882 -0.42254376819894
-0.0799935937388172 0.42254376819894
};
\addlegendentry{$\set{X}_{s \neq 1}$}
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
1.236203789711 -0.0042773257009685
};

\addplot [semithick, red]
table {%
1.236203789711 -0.0042773257009685
1.23704624176025 -0.00848965998739004
1.2306170463562 -0.0611696317791939
1.21445691585541 -0.100300192832947
1.18944156169891 -0.150356724858284
1.16129553318024 -0.161577239632607
1.13184952735901 -0.164881408214569
1.10244023799896 -0.165033683180809
1.07248258590698 -0.159439325332642
1.04460084438324 -0.147216632962227
1.01683640480042 -0.147488608956337
0.992049872875214 -0.138585239648819
0.966001689434052 -0.130204856395721
0.943553626537323 -0.127273395657539
0.920672535896301 -0.120247460901737
0.900125622749329 -0.116046011447906
0.88037109375 -0.110526494681835
0.86237895488739 -0.107902273535728
0.845436871051788 -0.0930370390415192
0.830109834671021 -0.0842981114983559
0.814821898937225 -0.0862354040145874
0.800804793834686 -0.0865412354469299
0.787190794944763 -0.0699268952012062
0.774150967597961 -0.0661119446158409
0.76186192035675 -0.0718917325139046
0.749945521354675 -0.0713632628321648
0.738189935684204 -0.0682319849729538
0.727190613746643 -0.0638159811496735
0.716504037380219 -0.0578701123595238
0.706610083580017 -0.0543870627880096
0.697401702404022 -0.0539285503327847
0.687912464141846 -0.0542398616671562
0.679152369499207 -0.0457546375691891
0.671532034873962 -0.0439151301980019
0.66522890329361 -0.0348713025450706
0.660196423530579 -0.0285822413861752
0.655670940876007 -0.0252379812300205
0.651028573513031 -0.0257243514060974
0.647305011749268 -0.0219909846782684
0.643251657485962 -0.0235821139067411
0.639861404895782 -0.0202630199491978
0.636784195899963 -0.0203379727900028
0.634039282798767 -0.0189003422856331
0.631295561790466 -0.0154743334278464
0.628360509872437 -0.0210168939083815
0.625287532806396 -0.0169681310653687
0.622215509414673 -0.0243457239121199
0.618572413921356 -0.0221653487533331
0.613957047462463 -0.0330888070166111
0.60858827829361 -0.0308582745492458
0.60216224193573 -0.0393404141068459
0.595414161682129 -0.0411536917090416
0.589111864566803 -0.0387322716414928
0.582819759845734 -0.043051440268755
0.576067984104156 -0.0415541119873524
0.569413363933563 -0.0414125956594944
0.562617838382721 -0.0416578538715839
0.556224405765533 -0.0423256307840347
0.550440013408661 -0.033834021538496
0.545362412929535 -0.0297956224530935
0.541119933128357 -0.02614601328969
0.53602796792984 -0.029502660036087
0.530287742614746 -0.0330856963992119
0.524089336395264 -0.040046188980341
0.51742160320282 -0.0385959297418594
0.511830151081085 -0.032264206558466
0.506857693195343 -0.0355114340782166
0.501816153526306 -0.0345703028142452
0.497712165117264 -0.0269471202045679
0.493870943784714 -0.0177736654877663
0.490824192762375 -0.0172003246843815
0.488038659095764 -0.0169022921472788
0.484780102968216 -0.0194356851279736
0.482469439506531 -0.0128127792850137
0.480748891830444 -0.00731449574232101
0.479251861572266 -0.00354909827001393
0.477980643510818 -0.00611948501318693
0.477854341268539 -0.00704108225181699
0.477913916110992 -0.00258570513688028
0.478591740131378 0.00350216869264841
0.479960262775421 0.00159653753507882
0.48121565580368 0.00578224845230579
0.483051300048828 0.00968502182513475
0.484816133975983 0.0043818992562592
0.485824644565582 0.00185069814324379
0.486729323863983 -0.00131311709992588
0.487390279769897 0.00321258883923292
0.488485634326935 0.00511132646352053
0.48900517821312 -0.0030191361438483
0.489229947328568 0.00073802616680041
0.489737808704376 -0.000133670662762597
0.490482568740845 -0.000870552321430296
0.490981727838516 -0.00370690505951643
0.491362065076828 -0.00507927360013127
0.491931259632111 -0.00627166265621781
0.492743819952011 -0.00224108318798244
0.492914617061615 -0.0018273004097864
0.493447244167328 -0.00161793862935156
0.493135720491409 -0.00421175500378013
0.493375182151794 -0.00406214082613587
0.493733048439026 -0.00364712136797607
0.494819283485413 -0.00581767922267318
0.495089560747147 -0.0074220965616405
0.496202111244202 -0.00166900921612978
0.497462838888168 -0.000934918585699052
0.499133288860321 0.00603466853499413
0.500339508056641 0.00489486940205097
0.50198495388031 0.00366750103421509
0.503553688526154 0.00388302328065038
0.504320681095123 0.00272281863726676
0.505466878414154 0.00418222369626164
0.505786418914795 -0.00218846858479083
0.505993366241455 -0.00742174405604601
0.505939364433289 -0.00356535520404577
0.50532054901123 -0.00676664104685187
0.504807233810425 -0.0119969574734569
0.50383335351944 -0.0125076714903116
0.503356277942657 -0.0140998000279069
0.502222299575806 -0.00733372755348682
0.501201331615448 -0.0119846742600203
0.500264883041382 -0.0108479335904121
0.499478161334991 -0.00768532790243626
0.498914510011673 -0.00971068162471056
0.498267948627472 -0.00416743662208319
0.497983336448669 -0.00314364745281637
0.497498005628586 -0.0064627337269485
0.497193872928619 -0.00600312231108546
0.496572405099869 -0.0166260320693254
0.496207386255264 -0.00900479312986135
0.49550998210907 -0.00554203242063522
0.494287461042404 -0.0148949921131134
0.493229001760483 -0.0092062670737505
0.491924703121185 -0.00861687678843737
0.490868896245956 -0.0135385356843472
0.4894158244133 -0.0118008721619844
0.487721979618073 -0.0132623817771673
0.486108809709549 -0.0150198368355632
0.484998017549515 -0.00669277319684625
0.483680993318558 -0.0114057054743171
0.482639133930206 -0.0182551629841328
0.48188728094101 -0.0116076227277517
0.481443464756012 -0.00483944499865174
0.480415105819702 -0.00737551599740982
0.479520887136459 -0.0111145516857505
0.478851586580276 -0.0108668375760317
0.477534115314484 -0.0154785653576255
0.476280480623245 -0.0126968892291188
0.474736958742142 -0.0130679793655872
0.472245812416077 -0.016546405851841
0.469912618398666 -0.013256904669106
};
\addlegendentry{$x_{u_s}(t)$}

\nextgroupplot[
height=4.7cm,
width=0.48\columnwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, 
at={(0.75,0.99)},
draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t$ [s]},
xmin=-0.7499, xmax=25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$u(t)$},
y label style = {at={(axis description cs:-0.25,0.5)}}, % rotate = -90},
ymin=-0.02, ymax=0.03,
ytick style={color=black},
% yticklabel style={
%   /pgf/number format/precision=3,
%   /pgf/number format/fixed},
]


\addplot [semithick, blue, densely dotted]
table {%
0.19823431968689 -0.0176584933867342
0.353091716766357 -0.0176584933867342
0.522543430328369 -0.0176584933867342
0.692759037017822 -0.0176584933867342
0.857592344284058 -0.0176584933867342
1.02203679084778 -0.0176584933867342
1.18890738487244 -0.0176584933867342
1.356112241745 -0.0176584933867342
1.52404737472534 -0.0176584933867342
1.68940377235413 -0.0176584933867342
1.85649442672729 -0.0176584933867342
2.01995253562927 -0.0176584933867342
2.19405722618103 -0.0176584933867342
2.35435914993286 -0.0176584933867342
2.52309012413025 -0.0176584933867342
2.68896460533142 -0.0176584933867342
2.8575758934021 -0.0176584933867342
3.0254237651825 -0.0176584933867342
3.18963885307312 -0.0176584933867342
3.35641288757324 -0.0176584933867342
3.52463483810425 -0.0176584933867342
3.69004011154175 -0.0176584933867342
3.85573196411133 -0.0176584933867342
4.02211332321167 -0.0176584933867342
4.18968176841736 -0.0176584933867342
4.35618710517883 -0.0176584933867342
4.52582693099976 -0.0176584933867342
4.68871140480042 -0.0176584933867342
4.85689187049866 -0.0176584933867342
5.02250671386719 -0.0176584933867342
5.1903133392334 -0.0176584933867342
5.3574366569519 -0.0176584933867342
5.52389430999756 -0.0176584933867342
5.69199585914612 -0.0176584933867342
5.85546469688416 -0.0176584933867342
6.02414417266846 -0.0176584933867342
6.19114136695862 -0.0176584933867342
6.35933065414429 -0.0176584933867342
6.52312421798706 -0.0176584933867342
6.69061708450317 -0.0176584933867342
6.86077094078064 -0.0176584933867342
7.02287745475769 -0.0176584933867342
7.18955492973328 -0.0176584933867342
7.35990309715271 -0.0176584933867342
7.52316498756409 -0.0176584933867342
7.68919253349304 -0.0176584933867342
7.85715508460999 -0.0176584933867342
8.02524256706238 -0.0176584933867342
8.19038081169128 -0.0176584933867342
8.35575795173645 -0.0176584933867342
8.52677273750305 -0.0176584933867342
8.6887903213501 -0.0176584933867342
8.85823321342468 -0.0176584933867342
9.02228927612305 -0.0176584933867342
9.18898916244507 -0.0176584933867342
9.35625910758972 -0.0176584933867342
9.52461385726929 -0.0176584933867342
9.68980169296265 -0.0176584933867342
9.85648632049561 -0.0176584933867342
10.0240240097046 -0.0176584933867342
10.1913366317749 -0.0176584933867342
10.3554699420929 -0.0176584933867342
10.5233464241028 -0.0176584933867342
10.6885094642639 -0.0176584933867342
10.8567819595337 -0.0176584933867342
11.0243704319 -0.0176584933867342
11.1900944709778 -0.0176584933867342
11.3565549850464 -0.0176584933867342
11.5244944095612 -0.0176584933867342
11.6900215148926 -0.0176584933867342
11.8565440177917 -0.0176584933867342
12.0228004455566 -0.0176584933867342
12.1940562725067 -0.0176584933867342
12.3556921482086 -0.0176584933867342
12.5204179286957 -0.0176584933867342
12.6893820762634 -0.0176584933867342
12.8573877811432 -0.0176584933867342
13.0232381820679 -0.0176584933867342
13.1918025016785 -0.0176584933867342
13.3562796115875 -0.0176584933867342
13.5244987010956 -0.0176584933867342
13.689560174942 -0.0176584933867342
13.8558073043823 -0.0176584933867342
14.0248370170593 -0.0176584933867342
14.1899716854095 -0.0176584933867342
14.3583619594574 -0.0176584933867342
14.5197207927704 -0.0176584933867342
14.6904211044312 -0.0176584933867342
14.8585615158081 -0.0176584933867342
15.0239925384521 -0.0176584933867342
15.1892786026001 -0.0176584933867342
15.3624706268311 -0.0176584933867342
15.524772644043 -0.0176584933867342
15.6919538974762 -0.0176584933867342
15.8556454181671 -0.0176584933867342
16.0266075134277 -0.0176584933867342
16.1893651485443 -0.0176584933867342
16.355565071106 -0.0176584933867342
16.5231962203979 -0.0176584933867342
16.6896250247955 -0.0176584933867342
16.8593277931213 -0.0176584933867342
17.0240952968597 -0.0176584933867342
17.1893150806427 -0.0176584933867342
17.3586242198944 -0.0176584933867342
17.5224916934967 -0.0176584933867342
17.6891753673553 -0.0176584933867342
17.8560914993286 -0.0176584933867342
18.0222110748291 -0.0176584933867342
18.190101146698 -0.0176584933867342
18.356635093689 -0.0176584933867342
18.5233402252197 -0.0176584933867342
18.6880512237549 -0.0176584933867342
18.8571538925171 -0.0176584933867342
19.0220394134521 -0.0176584933867342
19.1914057731628 -0.0176584933867342
19.3563032150269 -0.0176584933867342
19.5240323543549 -0.0176584933867342
19.6897444725037 -0.0176584933867342
19.8565957546234 -0.0176584933867342
20.0224471092224 -0.0176584933867342
20.1889216899872 -0.0176584933867342
20.3552711009979 -0.0176584933867342
20.5266625881195 -0.0176584933867342
20.689071893692 -0.0176584933867342
20.8557438850403 -0.0176584933867342
21.0224287509918 -0.0176584933867342
21.1898300647736 -0.0176584933867342
21.3554928302765 -0.0176584933867342
21.5254113674164 -0.0176584933867342
21.6889839172363 -0.0176584933867342
21.8546862602234 -0.0176584933867342
22.0218181610107 -0.0176584933867342
22.1891133785248 -0.0176584933867342
22.3567852973938 -0.0176584933867342
22.5219776630402 -0.0176584933867342
22.689578294754 -0.0176584933867342
22.8577308654785 -0.0176584933867342
23.0237407684326 -0.0176584933867342
23.1882457733154 -0.0176584933867342
23.3557691574097 -0.0176584933867342
23.5234775543213 -0.0176584933867342
23.6893403530121 -0.0176584933867342
23.8568835258484 -0.0176584933867342
24.022825717926 -0.0176584933867342
24.1896641254425 -0.0176584933867342
24.3557016849518 -0.0176584933867342
24.522675037384 -0.0176584933867342
24.6927058696747 -0.0176584933867342
24.8602187633514 -0.0176584933867342
25.0244369506836 -0.0176584933867342
};
\addlegendentry{$\pi(x)$}
\addplot [semithick, red]
table {%
0.19823431968689 -0.0177677413872382
0.202967166900635 -0.0177677413872382
0.219707727432251 -0.0177677413872382
0.2392578125 -0.0177677413872382
0.253728866577148 -0.0177677413872382
0.269651889801025 -0.0177677413872382
0.286988019943237 -0.0177677413872382
0.303100824356079 -0.0177677413872382
0.319758415222168 -0.0177677413872382
0.338106155395508 -0.0177677413872382
0.353091716766357 -0.0177677413872382
0.372324228286743 -0.0177677413872382
0.391710042953491 -0.0177677413872382
0.408178329467773 -0.0177677413872382
0.421948671340942 -0.0177677413872382
0.439055681228638 -0.0177677413872382
0.455312013626099 -0.0177677413872382
0.472826242446899 -0.0177677413872382
0.492336273193359 -0.0177677413872382
0.508073806762695 -0.0177677413872382
0.522543430328369 -0.0177677413872382
0.539886951446533 -0.0177677413872382
0.555595874786377 -0.0177677413872382
0.570545196533203 -0.0177677413872382
0.589943647384644 -0.0177677413872382
0.605151891708374 -0.0177677413872382
0.622185945510864 -0.0177673817928103
0.639150857925415 -0.0139635989363018
0.655398607254028 -0.0129504428499612
0.672354936599731 -0.0127638426090025
0.692759037017822 -0.012566146413326
0.704116106033325 -0.0102654439343885
0.724149465560913 -0.00888732478341416
0.740313291549683 -0.0087529394929286
0.756139278411865 -0.00759477227459461
0.773092746734619 -0.00748126908647905
0.789673089981079 -0.00673909868837776
0.806385517120361 -0.00643901033268462
0.822984933853149 -0.00629598665183272
0.836239814758301 -0.00556829705478279
0.857592344284058 -0.00544644963016721
0.874084711074829 -0.00534299685410699
0.888974666595459 -0.00502397470164945
0.906236886978149 -0.00456314459264291
0.923841714859009 -0.00444109709792762
0.939124584197998 -0.00429094964015841
0.956312894821167 -0.00418818811605946
0.969663858413696 -0.00402749206427329
0.989969491958618 -0.00392288782692092
1.00666499137878 -0.00366395554013351
1.02203679084778 -0.00373195126150339
1.03897976875305 -0.00363888382663402
1.056316614151 -0.00355381514698603
1.07237839698792 -0.00343736565246188
1.08890175819397 -0.00335429067985812
1.10370588302612 -0.00326982292912741
1.11998867988586 -0.00322859955519456
1.1374728679657 -0.00305798595132084
1.15726780891418 -0.00295078010832433
1.17220592498779 -0.0027293099031493
1.18890738487244 -0.00264224681787149
1.20889163017273 -0.00258896591171971
1.22433304786682 -0.00266947454307769
1.23599290847778 -0.00258506946484621
1.25753831863403 -0.00250820704256975
1.27178430557251 -0.00224582749905662
1.29177474975586 -0.00221376245110677
1.30908751487732 -0.00212715240782034
1.32220840454102 -0.00217053598442428
1.34006762504578 -0.00208663056289038
1.356112241745 -0.0018172031382358
1.36956429481506 -0.00188657575223562
1.39039134979248 -0.00179982496950317
1.40673303604126 -0.00172743283030001
1.42319631576538 -0.00170704508077751
1.44022536277771 -0.00161072558666021
1.45609784126282 -0.00144854851587779
1.47304916381836 -0.00161761505736895
1.49027442932129 -0.00152775184505137
1.50285243988037 -0.0013767931792475
1.52404737472534 -0.00129260454500322
1.54027318954468 -0.00122728203097006
1.55626010894775 -0.00128754026823219
1.57242941856384 -0.00122423210255386
1.5910325050354 -0.00123938387901491
1.60805797576904 -0.00118743680883039
1.62691307067871 -0.0011090045475241
1.63840794563293 -0.00112266267342581
1.65708756446838 -0.00114122090988288
1.6734983921051 -0.0010680341204604
1.68940377235413 -0.00113211509783671
1.70617985725403 -0.00108244161349851
1.72320914268494 -0.00102140261485588
1.73922395706177 -0.000952310567864379
1.75644588470459 -0.000832797657471338
1.76997995376587 -0.000780499052459033
1.79208993911743 -0.000874879539380853
1.80798530578613 -0.000815673467993375
1.8209388256073 -0.000744461939413088
1.84177160263062 -0.000583466022397335
1.85649442672729 -0.000511253734112629
1.87287878990173 -0.000447277948617474
1.88939023017883 -0.000636521797166233
1.90289545059204 -0.00056749152860773
1.92451500892639 -0.000415862592315249
1.93984031677246 -0.000595458372017485
1.95553636550903 -0.000544312873154416
1.97373914718628 -0.000498576259746374
1.98922991752625 -0.000401155541994312
2.00544095039368 -0.000387894447031145
2.01995253562927 -0.000338482234724451
2.0367751121521 -0.000288111867289734
2.05329823493958 -0.000318143736442954
2.07475924491882 -0.000299396507911549
2.092618227005 -0.000252072797624525
2.10749673843384 -0.000198748064573083
2.12316346168518 -0.000129830463104994
2.13894820213318 -0.000406962226846434
2.15772128105164 -0.000358336671698283
2.17214822769165 -0.000316659850547619
2.19405722618103 -0.000205284188774126
2.21152472496033 -0.000142448707994238
2.22332143783569 -0.00038228769661687
2.23930811882019 -0.00030218504307578
2.25699162483215 -0.00026036395430767
2.27350926399231 -0.00023041059910268
2.29400062561035 -0.000196619382154223
2.30623316764832 -0.000151476261545335
2.3242609500885 -0.00027910325013825
2.33914375305176 8.41957877135489e-05
2.35435914993286 0.000132623475743304
2.3704469203949 1.16114050302777e-05
2.38636565208435 -2.81718438115276e-05
2.40664100646973 1.15033188628364e-05
2.42394137382507 6.87293404795936e-05
2.44254446029663 0.000107470788815039
2.4587881565094 0.000305776313706612
2.47326636314392 0.000348701242668587
2.4904797077179 0.000229068112419652
2.50628113746643 0.000256414094068597
2.52309012413025 0.000233032466124559
2.54412508010864 0.000280964165683312
2.55717420578003 0.000206465740335093
2.57549071311951 1.01901077929935e-05
2.59338164329529 4.3414301603193e-05
2.61047649383545 8.37101514178207e-05
2.62267804145813 0.000180138506522398
2.6392765045166 0.000317016676920581
2.65541195869446 0.000350016887257586
2.67308139801025 0.00038626931858074
2.68896460533142 0.000423359726815452
2.70308208465576 0.000454802502007928
2.72583150863647 0.000232232267265135
2.74297833442688 0.000261674879611996
2.75940704345703 0.000301739469818204
2.7726149559021 0.000385614954923085
2.79050636291504 0.000312231975774513
2.81158804893494 0.000338704276543117
2.82380223274231 0.000465195549331172
2.83636379241943 0.000502549406150864
2.8575758934021 0.000510487866620257
2.87259578704834 0.000671355568097305
2.89297533035278 0.000704033891641049
2.90900039672852 0.000732334683909095
2.92072486877441 0.000706148866893706
2.93639993667603 0.000534421683723662
2.95602226257324 0.000561725715585747
2.97050547599792 0.000537655613188996
2.993408203125 0.000567996706440335
3.01103949546814 0.000601461790271475
3.0254237651825 0.00068009444231718
3.04221677780151 0.000707150703486122
3.05763554573059 0.000730615768632182
3.07252383232117 0.000629623780408157
3.09191370010376 0.000591456516313117
3.10289311408997 0.00061464565873601
3.12290501594543 0.000342682905888733
3.14023923873901 0.000373500495906451
3.1567223072052 0.000289008986189135
3.17169523239136 0.000235269852841465
3.18963885307312 0.000258380530427746
3.20684123039246 0.00029249784630383
3.22270154953003 0.000124065481373112
3.23610877990723 3.14489844163259e-05
3.25786924362183 5.78380396909202e-05
3.27661800384521 -1.2039654055333e-05
3.2940719127655 3.9098195779562e-06
3.30727195739746 -0.000150628794009
3.32303857803345 3.23700536028477e-05
3.33997893333435 5.69922605644524e-05
3.35641288757324 8.14806510027437e-05
3.37027430534363 0.000151707735590402
3.39122819900513 -6.72648408046444e-06
3.40669655799866 1.61245859911842e-05
3.42263245582581 7.01378609482177e-05
3.43996977806091 9.30387037766678e-05
3.45769119262695 0.000111012096427656
3.47275853157043 0.000552555192306002
3.49290919303894 0.000572408130375001
3.50558662414551 0.000592375011201223
3.52463483810425 0.000401436232964404
3.54080009460449 0.000425302473859587
3.55596971511841 0.000447824130880422
3.57227110862732 0.000375692347696094
3.58634066581726 0.000396207655447349
3.60514736175537 0.000495464034002782
3.62237238883972 0.000545157253732355
3.63756513595581 0.000573033121498043
3.65991377830505 0.000589246550494663
3.67366886138916 0.000551704112978122
3.69004011154175 0.000573508877559353
3.70641875267029 0.000644648279667351
3.72225880622864 0.00047773556799947
3.7391893863678 0.000494841539830716
3.75565004348755 0.000382681279748548
3.76954078674316 5.35174224326991e-05
3.78877735137939 7.23852901515908e-05
3.80623388290405 9.39106772717632e-05
3.82189035415649 0.000251280023826685
3.83904075622559 -3.81323920461358e-05
3.85573196411133 -2.35107542642002e-05
3.87254810333252 -4.00086778042441e-06
3.88991594314575 1.72161655551951e-05
3.90313410758972 0.000142190579914329
3.92373299598694 0.000237937304540565
3.93960046768188 0.0002547250407652
3.95516324043274 -7.17985085966092e-05
3.97232604026794 -5.35214936089279e-05
3.98924994468689 -3.10036571749587e-05
4.00530958175659 7.80771558988507e-05
4.02211332321167 -4.37480334332562e-05
4.03667879104614 -2.28344480351909e-05
4.05629849433899 -2.32839878834441e-05
4.07239723205566 -3.41941713140511e-06
4.08911967277527 -3.7434693143921e-05
4.10526823997498 0.000229621866063495
4.1227912902832 0.000241342334266849
4.13949656486511 0.000264404611482728
4.15557956695557 0.000268808289899243
4.17014455795288 0.000281885243374016
4.18968176841736 0.000435611361893285
4.20553350448608 0.000423469477439368
4.22297763824463 0.000439660163222982
4.23847913742065 0.000818756505749061
4.25529336929321 0.000850491846471463
4.27252793312073 0.000863982855761137
4.28866505622864 0.00081506318456703
4.30299687385559 0.000827521337846049
4.32328033447266 0.000689175629072981
4.33892464637756 0.000558685985283466
4.35618710517883 0.000574809292398474
4.37276196479797 0.000586317582725235
4.38880133628845 0.000598007567531462
4.40613293647766 0.000613590420680188
4.42220997810364 0.000659187842417843
4.4374988079071 0.000428532263678417
4.46055316925049 0.000443592693385463
4.47610592842102 0.00051674122209386
4.49272274971008 0.000533679085280125
4.50680994987488 0.000549661016637145
4.52582693099976 0.000565843929266263
4.53836417198181 0.000341819149632184
4.55559229850769 0.00035876095040718
4.5695424079895 0.000372940301154959
4.58880257606506 0.000389062418923471
4.60586094856262 0.000404226711967756
4.62237668037415 0.000418200859563876
4.64386677742004 0.000431819048305403
4.65909123420715 0.000441808676149577
4.6738498210907 0.000459211851060491
4.68871140480042 0.000473995281341798
4.70308041572571 0.000488062216591996
4.72334337234497 0.000500912578515695
4.73858952522278 0.000514267934081191
4.75569319725037 0.000528542011631527
4.77576923370361 0.000540594985535757
4.7914891242981 0.000551721341200603
4.80826091766357 0.000569360297747551
4.82640051841736 0.000598578620215712
4.83860659599304 0.000615340311858573
4.85689187049866 0.000625282167062566
4.87288904190063 0.000301392379846238
4.88900136947632 0.000314025577338911
4.90665292739868 0.000325680233442243
4.92292475700378 0.000334771726980041
4.93883061408997 0.000352525947552765
4.95567202568054 0.000363747055090377
4.96980571746826 0.000182279105809
4.9901008605957 0.000195992855837324
5.00575757026672 0.000205755515154832
5.02250671386719 0.000216136176194742
5.03870344161987 -7.432222764671e-05
5.0558750629425 -6.37095327817283e-05
5.07251691818237 -5.36012875071873e-05
5.08900928497314 -3.64963112022262e-05
5.10430073738098 -2.70975738344719e-05
5.1288001537323 -1.54531496154886e-05
5.14052057266235 0.000266045204247398
5.15720129013062 0.000275994810606252
5.17316818237305 0.000290241093612003
5.1903133392334 0.000302581138572098
5.20695614814758 0.000323356865566092
5.22313451766968 0.000388287405780132
5.23625016212463 0.000399375542372107
5.25990796089172 0.000516103580220335
5.27639842033386 0.000372404817454671
5.29130029678345 0.000385148934113763
5.30765557289124 0.000396839666160967
5.32282876968384 0.000343795885280863
5.33980512619019 0.000397697607876402
5.3574366569519 0.000409460700701001
5.3701114654541 0.000457036717240414
5.39208841323853 0.00046684212564403
5.40568327903748 0.000230744370881522
5.4221134185791 0.000239927108238578
5.44313192367554 0.000131013136522097
5.4567699432373 0.000143364438953711
5.47338652610779 2.89960440795098e-05
5.48909735679626 -2.29317822990668e-05
5.50308084487915 -1.12963764305538e-05
5.52389430999756 7.21440603293139e-05
5.5393807888031 8.16373438390101e-05
5.55613899230957 -0.00012273244115644
5.57321619987488 4.39023904018984e-05
5.58913135528564 5.61759950501169e-05
5.6099054813385 6.38970091623465e-05
5.62627148628235 9.10111974091563e-05
5.63894701004028 9.72401353353656e-05
5.65843033790588 -9.5055234477323e-05
5.67318725585938 -8.62034023092115e-05
5.69199585914612 -7.65936291964905e-05
5.70915365219116 6.62677965909085e-05
5.72681427001953 4.77393751995892e-07
5.74043750762939 7.09407566366517e-06
5.75767278671265 1.46438741145676e-05
5.77191019058228 6.89420671060357e-05
5.7900378704071 8.18324010489587e-05
5.80556106567383 -2.52710901917207e-06
5.82233691215515 -9.90025297400479e-05
5.84004259109497 -8.96781761662457e-05
5.85546469688416 -0.000411788197039478
5.87683415412903 -0.000403744446417092
5.89066004753113 -0.000427443732731468
5.90393257141113 -0.000507054449825029
5.92325639724731 -0.000500814644168003
5.93959975242615 -0.000771540812684709
5.95561003684998 -0.000770823978862284
5.97398400306702 -0.000764041939076762
5.98959755897522 -0.0008362622050543
6.00658488273621 -0.000828329796889833
6.02414417266846 -0.00082109093857679
6.03951573371887 -0.000744216881839563
6.05712270736694 -0.000736330476128186
6.07334017753601 -0.000765287282815006
6.08928751945496 -0.000662513566436538
6.10652256011963 -0.000656945316510245
6.1232283115387 -0.000822466921483738
6.13957333564758 -0.000811797054995836
6.15685534477234 -0.00103967134522449
6.16972041130066 -0.00103561384835339
6.19114136695862 -0.000915093814212021
6.21084189414978 -0.000629465444510482
6.22497200965881 -0.000621699554302137
6.23822450637817 -0.00045597859720482
6.25667333602905 -0.000447224779685004
6.27241849899292 -0.00061890364911198
6.29539632797241 -0.000614370180620506
6.30510401725769 -0.000665481940937681
6.3245964050293 -0.000659463049317251
6.33913326263428 -0.000797384938784727
6.35933065414429 -0.000820452552219927
6.37580680847168 -0.000817211527523403
6.38965535163879 -0.000580121890727186
6.40284562110901 -0.000573355634489079
6.41953635215759 -0.00108151257587719
6.43623042106628 -0.00107762536288301
6.45760154724121 -0.00125896525689328
6.47439694404602 -0.00125385626054804
6.48965525627136 -0.00105302822809831
6.50646114349365 -0.00103027197183502
6.52312421798706 -0.00102301473617294
6.53952312469482 -0.000652684698272837
6.55673265457153 -0.000645511275651115
6.57058358192444 -0.00064039147234397
6.59086990356445 -0.000822196589061139
6.60630059242249 -0.000841780794978497
6.62383031845093 -0.000835825082164067
6.63905692100525 -0.000891562821428307
6.65652465820312 -0.000903367098253837
6.67290949821472 -0.00089835551344764
6.69061708450317 -0.000895204554308755
6.70343732833862 -0.000861756764104176
6.72430562973022 -0.00134267649351604
6.73934626579285 -0.00133716888163882
6.75662350654602 -0.000905723760447946
6.76992392539978 -0.000869037043197744
6.7865424156189 -0.000865823008487248
6.80340671539307 -0.00107870316418006
6.82529187202454 -0.00107321669051665
6.8368821144104 -0.00107137198304145
6.86077094078064 -0.00109183847460027
6.87132477760315 -0.0010451553428248
6.89261031150818 -0.00103869868787597
6.90686058998108 -0.000950259019948976
6.92298817634583 -0.00100128586504922
6.9397144317627 -0.000997796785898604
6.95612812042236 -0.000948022549045118
6.96954989433289 -0.000944218126825065
6.99295616149902 -0.000939879743834871
7.00639700889587 -0.000691139811475947
7.02287745475769 -0.00100485475229694
7.04061222076416 -0.00100004411956406
7.05618095397949 -0.00115166455077019
7.07452630996704 -0.00114870606506513
7.08967304229736 -0.00114615816909773
7.10289430618286 -0.00121900402082382
7.12188291549683 -0.00121764055030988
7.13959956169128 -0.00114007622306472
7.15673184394836 -0.00113951158171334
7.17432737350464 -0.00113301562906383
7.18955492973328 -0.00106829270867609
7.20918107032776 -0.00121156207948936
7.22694087028503 -0.00120733247358479
7.24488854408264 -0.00115632696754751
7.25652766227722 -0.00104409646191888
7.27426195144653 -0.00103860996096263
7.29482674598694 -0.00103750154249999
7.30592155456543 -0.000932392412933287
7.32320737838745 -0.000931488881633515
7.3398745059967 -0.000929127867338103
7.35990309715271 -0.00127456804253799
7.37203645706177 -0.00114160907129024
7.39028525352478 -0.00113471001949628
7.40929436683655 -0.000870561353857834
7.42503190040588 -0.000866085966425966
7.44002223014832 -0.000861552216484269
7.4554877281189 -0.0010557992539326
7.47521162033081 -0.00075958555123638
7.49234175682068 -0.000756218433040958
7.50509548187256 -0.000751279463315481
7.52316498756409 -0.000852097846753092
7.53994917869568 -0.000849361350461088
7.55651092529297 -0.000846356879622108
7.57404208183289 -0.00084157171985823
7.58964586257935 -0.00078816254282534
7.60907912254333 -0.000783434929892194
7.62546467781067 -0.000781446883715345
7.63669037818909 -0.00112346999198171
7.65987467765808 -0.000845055198051178
7.67605543136597 -0.000841820165895286
7.68919253349304 -0.00109394242474846
7.70673251152039 -0.00080565602267446
7.72308039665222 -0.00080088577163649
7.74010634422302 -0.000715077827755922
7.75762367248535 -0.000710107213188367
7.7699511051178 -0.000643013942630626
7.79215097427368 -0.00064155703121439
7.80668926239014 -0.000608527200203437
7.82379388809204 -0.000794559796489839
7.83953595161438 -0.000792596592855868
7.85715508460999 -0.000786428057821257
7.87290024757385 -0.000554103140893209
7.88970303535461 -0.00080319733300686
7.90297484397888 -0.000802649596809379
7.9231493473053 -0.000700852930030131
7.93874502182007 -0.000596059328956567
7.95660138130188 -0.000590747282471121
7.97415566444397 -0.000589513773105719
7.98960137367249 -0.000847534576346514
8.00871872901917 -0.000841895427238121
8.02524256706238 -0.000658571746261364
8.0361180305481 -0.000654567081033288
8.05793356895447 -0.000361711338585656
8.07649183273315 -0.000166027356665883
8.09200882911682 -0.000162048623207749
8.10645937919617 -0.000155685885118034
8.12313342094421 -0.000203950290325094
8.13942861557007 -0.000197424477392171
8.15680813789368 -7.78183576860475e-05
8.17018866539001 -7.28376202462455e-05
8.19038081169128 8.90964304864128e-05
8.20660305023193 9.3308831142802e-05
8.22687149047852 9.79801136380056e-05
8.24042963981628 0.000105869329140814
8.25625085830688 -0.000132605529281556
8.27990674972534 -0.000126955450759565
8.28743767738342 -0.00018785530845572
8.30291366577148 -5.77005754259323e-06
8.32491850852966 1.54227025843197e-06
8.34036231040955 8.83264137786542e-06
8.35575795173645 1.178791032106e-05
8.37294483184814 0.000381091265092819
8.39065551757812 0.000388218315542284
8.40867352485657 0.000475803044188542
8.42493557929993 0.000481958104242521
8.43606281280518 0.000510909950190645
8.45735573768616 0.000681135908141417
8.47329616546631 0.000689321525209082
8.49048924446106 0.000694518440574041
8.50612044334412 0.000739336661369123
8.52677273750305 0.000586291459381419
8.54421782493591 0.000593659008010288
8.55639505386353 0.000626525216319291
8.56957650184631 0.00110594704364554
8.5902214050293 0.0011127971075839
8.60584092140198 0.000971910025551529
8.62238144874573 0.000978875448792209
8.63948464393616 0.000973059476376119
8.65550971031189 0.000978856498474372
8.67472290992737 0.000984084509657761
8.6887903213501 0.00076509146529787
8.70276832580566 0.000772102055312548
8.72687339782715 0.000777724848744356
8.73992514610291 0.000576056241468815
8.75712561607361 0.000339225055370467
8.77405762672424 0.000347604605335486
8.78949046134949 0.000607232927034289
8.80691814422607 0.000614044323982304
8.82398343086243 0.000617833731286252
8.83615279197693 0.000684698901910457
8.85823321342468 0.000690605066801442
8.87418365478516 0.000698727276479533
8.88945126533508 0.00106213355999944
8.90662121772766 0.000835906222839244
8.92331624031067 0.00084576117068544
8.93992805480957 0.000664359768890747
8.95656442642212 0.000674014602522173
8.96942138671875 0.00096858568855896
8.98993873596191 0.000964908872734991
9.0058581829071 0.000968252513262806
9.02228927612305 0.00100477775689665
9.04193234443665 0.00101122736305609
9.05971193313599 0.00101866348445895
9.07318377494812 0.000945605847256966
9.089595079422 0.000756502027545591
9.10282611846924 0.00076638846383362
9.12465286254883 0.00104225932512177
9.14137005805969 0.00104825672692841
9.15969681739807 0.000976437437549465
9.17263913154602 0.000982153132270474
9.18898916244507 0.000989412581357173
9.20638918876648 0.000802595770397672
9.22220730781555 0.000808694924025057
9.23606014251709 0.000903458994509299
9.25815582275391 0.000908804969168132
9.27221345901489 0.000926142019555067
9.28979516029358 0.00093168808448806
9.30555772781372 0.000975532885164937
9.32238149642944 0.000983456896225601
9.33904337882996 0.00102986504226461
9.35625910758972 0.00103632870400995
9.36979389190674 0.00105620220427564
9.39144659042358 0.00124081480422716
9.40900468826294 0.001247435179926
9.42302370071411 0.00120367096876826
9.440190076828 0.000888618475101196
9.45667123794556 0.000894517700379488
9.47418594360352 0.000901659845542723
9.48963046073914 0.00140081835132208
9.50303673744202 0.0011243190396157
9.52461385726929 0.00113316903765778
9.53923225402832 0.00124784940974596
9.55590176582336 0.00125326660376622
9.57629489898682 0.00122311345069281
9.59186816215515 0.00112883887470354
9.60930037498474 0.00113778236354766
9.62628841400146 0.00114344500530386
9.63587737083435 0.00140444965310152
9.65840339660645 0.0011653449460561
9.67308306694031 0.00117146168596875
9.68980169296265 0.00123272262821589
9.70808100700378 0.00116045769529057
9.72249484062195 0.00116560888375016
9.74018836021423 0.00117177596899121
9.75678086280823 0.000909331801201774
9.76996493339539 0.000915845732679349
9.79114317893982 0.00092117525520689
9.80669736862183 0.000937110763365335
9.82336711883545 0.000946152236977721
9.84029030799866 0.000801759750012941
9.85648632049561 0.000805572880746869
9.87333369255066 0.000780433953171692
9.8895263671875 0.000785661012995263
9.90293502807617 0.000716464786009649
9.92434549331665 0.000811724863352511
9.94018459320068 0.000815369968842144
9.95673060417175 0.000702122013427654
9.97313642501831 0.000707403771427277
9.98974394798279 0.000585923045055895
10.0065090656281 0.000592656845440389
10.0240240097046 0.000621193682457141
10.0359683036804 0.000613978434501782
10.0573711395264 0.000617704516972878
10.0740084648132 0.000623380684891549
10.0892360210419 0.000661974259831799
10.107873916626 0.000666083673404534
10.1227145195007 0.000540924121043546
10.1401298046112 0.000322936615601596
10.1563799381256 0.000323940071547895
10.1698830127716 0.000389275459428556
10.1913366317749 0.000446254196955634
10.2065246105194 0.000448883759120389
10.2243642807007 0.000456063077198298
10.2398724555969 0.000793715332030843
10.2570309638977 0.00080127975578805
10.2743966579437 0.000708463763389306
10.2895154953003 0.000743467696137842
10.3028812408447 0.000749782282663274
10.3242383003235 0.000862505910862284
10.3392398357391 0.000693664440135575
10.3554699420929 0.000699478766082524
10.3735208511353 0.000702923925326787
10.3887867927551 0.000828017945832906
10.4057788848877 0.000865251321033736
10.4231202602386 0.000869265321662575
10.4360663890839 0.000967909850613735
10.454398393631 0.000971118478059938
10.4700961112976 0.000978418082179372
10.4888741970062 0.00105625681887947
10.5065279006958 0.00105998715996093
10.5233464241028 0.0010659497424367
10.5388660430908 0.000969725203704985
10.5556833744049 0.000994821842202637
10.5695338249207 0.0010033381751729
10.5897889137268 0.00119748278323343
10.6054368019104 0.00120193978949968
10.6224768161774 0.00124202777348017
10.6399405002594 0.00124987269420913
10.6598160266876 0.00117295924195983
10.6749658584595 0.0011796742208704
10.6885094642639 0.00142022525602384
10.7044920921326 0.00156249592990219
10.7224450111389 0.0015685721228929
10.7397673130035 0.00157565174018057
10.7564198970795 0.00129096257241555
10.7722811698914 0.00111883720052839
10.789165019989 0.0011562999879808
10.8053643703461 0.00116242242245677
10.8229479789734 0.00117100927517014
10.8360664844513 0.00123188588999667
10.8567819595337 0.00139940639874628
10.8742501735687 0.0014069846527534
10.8883264064789 0.00130455500906306
10.9056060314178 0.00131060100511917
10.9236567020416 0.00131584765555502
10.9432747364044 0.0011282882281375
10.9572684764862 0.00113091036221811
10.9698662757874 0.00113868708453937
10.9910750389099 0.00120426024367613
11.0063991546631 0.00131837297927951
11.0243704319 0.00132311293257816
11.0396227836609 0.00109976506343084
11.0561633110046 0.00110252752726163
11.073513507843 0.00102258363955605
11.0903551578522 0.00102957761711581
11.1029613018036 0.00112251350548619
11.124945640564 0.0012484846846686
11.1434700489044 0.00125280366654126
11.158839225769 0.00125814789567693
11.171817779541 0.0012360325386206
11.1900944709778 0.00124011531139324
11.2058663368225 0.00133282422049007
11.2224204540253 0.00123616180880073
11.2363386154175 0.00120811241953502
11.2577040195465 0.00121244343989838
11.2729074954987 0.00104219343193415
11.2897441387177 0.0010467659113744
11.3071231842041 0.00105372472614047
11.3227565288544 0.0012480451325605
11.339635848999 0.00131469633755212
11.3565549850464 0.00132047290308377
11.3698580265045 0.00132666512047816
11.3924169540405 0.0013304963385836
11.4061894416809 0.00133049188075144
11.4230887889862 0.00126725859600399
11.4393992424011 0.00127116128067226
11.4572942256927 0.0012749507462472
11.4729771614075 0.000907838650290927
11.4895820617676 0.000892935712740383
11.5034024715424 0.000897237469481645
11.5244944095612 0.000918287248770495
11.5401616096497 0.000922308599627814
11.5564615726471 0.00075711556417022
11.5733244419098 0.000523920605080842
11.5895750522614 0.00052831226764053
11.6072733402252 0.000418490903388393
11.6226451396942 0.000420491599877173
11.637375831604 0.000742802784445414
11.6576902866364 0.00074593215137598
11.6731135845184 0.00050388082132601
11.6900215148926 0.000397190393401675
11.7064568996429 0.000400274180071668
11.7231180667877 0.000542112645939266
11.7396373748779 0.000545417675911687
11.7570717334747 0.000550544764839261
11.769711971283 0.000340633500717867
11.7907607555389 0.000517087337008977
11.8065683841705 0.000520219495880658
11.822662115097 0.00020277662253801
11.8399887084961 0.000388676434501542
11.8565440177917 0.000391235329030757
11.8729948997498 0.000396656875803606
11.8901059627533 0.000401306450852815
11.9034817218781 0.000403422022636648
11.924177646637 0.000344710272800688
11.9404854774475 0.000347318776222201
11.9572877883911 0.000407532157153974
11.973185300827 0.000295726350287095
11.9895646572113 0.000298237352424241
12.0063078403473 0.000565147488144996
12.0228004455566 0.000402406475541943
12.0366711616516 0.000402078520304013
12.0582304000854 0.000272842329899035
12.0727319717407 0.000274603061405214
12.0904054641724 0.000278103241787199
12.1073830127716 4.91052155868018e-05
12.1227552890778 0.000348423220922132
12.1409180164337 0.000351879683754115
12.1560297012329 0.000287198655630854
12.1705007553101 0.000585381989724346
12.1940562725067 0.000587503721257568
12.2065744400024 0.000292870387787545
12.2228677272797 0.000296770431604985
12.2407796382904 0.000299561117091633
12.2568147182465 0.000425185566606939
12.2726113796234 0.000427942883411022
12.2907090187073 0.000432323105707244
12.3033072948456 0.000704400599090263
12.3244521617889 0.00042847801456088
12.3403272628784 0.00042932479105503
12.3556921482086 0.000194542631547431
12.3732569217682 0.000196269512793093
12.3906598091125 0.000196402167104501
12.4059824943542 0.000138816641123935
12.4231123924255 0.000141474779991834
12.4366734027863 0.000142728178784788
12.4570956230164 0.000239538862919975
12.4733498096466 0.000129741279001543
12.4891822338104 0.000128948377639193
12.5032279491425 -0.000147991205553268
12.5204179286957 -0.000145423348558176
12.5365462303162 -2.29042806813832e-06
12.5548145771027 -0.000135703518685964
12.5695743560791 -0.000133777993142347
12.5930807590485 -0.000132369320744766
12.6078305244446 -0.000107232185018958
12.6251156330109 -0.000105067386247315
12.6394379138947 -0.000304034489300709
12.6597685813904 -0.000224626900726554
12.6752486228943 -0.000226664825847995
12.6893820762634 -0.000386057621216925
12.702805519104 -0.000384718699066741
12.724396944046 -0.000491194379885216
12.7394416332245 -0.000442917066978796
12.7564401626587 -0.000442493090495039
12.7741937637329 -0.000441994870261791
12.790007352829 -0.000135254023672106
12.80775141716 -0.00013433322111393
12.823237657547 -0.000206929477464545
12.8365709781647 -0.000202480447403578
12.8573877811432 -0.00020090835485103
12.8784320354462 -0.000198662196338742
12.8891994953156 -0.000201248094436666
12.9064767360687 -0.000366979334067169
12.9278388023376 -0.000260997685939188
12.9405961036682 -0.000262496008966048
12.9585244655609 -0.00026124089931924
12.9747886657715 -0.000488986913747326
12.9895811080933 -0.000224183434817217
13.0056793689728 -0.000222958889650399
13.0232381820679 -0.000136783814432202
13.0388576984406 -0.000105567782286768
13.0557384490967 -0.000105335452408475
13.0736048221588 -0.000106208623994354
13.0886974334717 -0.000154881138713596
13.1031305789948 -0.000129412092138088
13.1247038841248 -0.000257107953983704
13.1386713981628 -0.000254751476110082
13.1557989120483 -0.000255462186637252
13.1727476119995 -0.000237162632097482
13.1918025016785 -0.000436469037960646
13.2097549438477 -0.000437155823568451
13.2225148677826 -0.000765421633196381
13.2361249923706 -0.000766159606116859
13.2562599182129 -0.00105950391218368
13.2747421264648 -0.00105989227711028
13.2893922328949 -0.00106909185660465
13.3091313838959 -0.00106967129100188
13.3260712623596 -0.000744517201313864
13.3412466049194 -0.0007427061325712
13.3562796115875 -0.00086933419758738
13.3719146251678 -0.00069794962641469
13.3903005123138 -0.000700161142501493
13.4084074497223 -0.000700874060643056
13.4224834442139 -0.00076582005847871
13.4400355815887 -0.000945472037630508
13.4619748592377 -0.000946052197371974
13.4736082553864 -0.0010465028639894
13.4896602630615 -0.000839401766514386
13.5028021335602 -0.000839227789394614
13.5244987010956 -0.000746671717395735
13.5415658950806 -0.000748684900064021
13.555917263031 -0.000541095316234647
13.5731754302979 -0.000541803575860682
13.5906889438629 -0.000542726993638159
13.6062095165253 -0.00120838608012003
13.6228325366974 -0.00120981178362424
13.6367361545563 -0.00121172072049937
13.6569929122925 -0.0009730439171665
13.6714296340942 -0.000975555230939385
13.689560174942 -0.00105727225636583
13.7055547237396 -0.00112043078618951
13.7222752571106 -0.00112076806787785
13.7390372753143 -0.00139293625048427
13.7556366920471 -0.00139144543972762
13.7694625854492 -0.00139386544027607
13.7922639846802 -0.00139577030762898
13.8050084114075 -0.00104928066081263
13.8253111839294 -0.00141414033619807
13.8430562019348 -0.00141789582880499
13.8558073043823 -0.00136649524173723
13.873238325119 -0.00136973316473242
13.8908205032349 -0.00136952150134111
13.9028789997101 -0.00144822118931208
13.9242045879364 -0.00145210521492868
13.9402506351471 -0.0014518854016939
13.9554302692413 -0.00110526648145211
13.9726679325104 -0.00127309333582864
13.9942767620087 -0.00127611390122573
14.0088040828705 -0.00108673907962864
14.0248370170593 -0.00108472674588856
14.0359256267548 -0.000998074911333348
14.0597612857819 -0.000801479513027301
14.0743155479431 -0.000802401348349734
14.0911927223206 -0.000801966717283846
14.1101291179657 -0.000950788184093278
14.1237502098083 -0.000952245148691229
14.1397390365601 -0.000900326000103553
14.1570606231689 -0.000904589432771432
14.1708884239197 -0.000964551787584299
14.1899716854095 -0.000827378714785096
14.2055602073669 -0.00083347722268668
14.2222864627838 -0.000834516192646852
14.2399439811707 -0.000836084216104044
14.2567157745361 -0.0011317363027752
14.2762799263 -0.00113259296052361
14.2908046245575 -0.000934993754446562
14.3036575317383 -0.000937020070510426
14.3271446228027 -0.0008135056706734
14.3388347625732 -0.000785526316970335
14.3583619594574 -0.000785200525806558
14.3729813098907 -0.000614455853472957
14.3895630836487 -0.000546272655417051
14.4064788818359 -0.00054886809735516
14.4244065284729 -0.000797311002962655
14.4359982013702 -0.000797080125192758
14.4596700668335 -0.000879290848630689
14.4738686084747 -0.000879442354406171
14.4864418506622 -0.00108372812255204
14.504184961319 -0.00108698839270756
14.5197207927704 -0.000941407650633644
14.5404627323151 -0.000691930853080928
14.5573289394379 -0.000695267562566986
14.5700533390045 -0.000728096117703124
14.5912218093872 -0.000727487480056688
14.6077084541321 -0.000667790244189353
14.6228063106537 -0.00066830747219472
14.639705657959 -0.000912602698981189
14.6575591564178 -0.000916711513722798
14.6727316379547 -0.00102292907806161
14.6904211044312 -0.00102213331315792
14.7030146121979 -0.0010898743369292
14.7248737812042 -0.000856717309856417
14.740170955658 -0.000856305858283842
14.7565109729767 -0.000508344757568725
14.7727315425873 -0.000508544690562892
14.7895712852478 -0.000644860708311157
14.8092594146729 -0.000646582072971355
14.8275949954987 -0.000407821370141736
14.8372797966003 -0.000405377940033353
14.8585615158081 -0.00051776783736683
14.8730845451355 -0.000677723666602088
14.890346288681 -0.000678842561190999
14.9055683612823 -0.000744689379904201
14.9222896099091 -0.000743727360123171
14.9401521682739 -0.000743969014364575
14.9561874866486 -0.000851817830972695
14.9697060585022 -0.000851961372486489
14.9928243160248 -0.000851197279290403
15.0055410861969 -0.000814351542962437
15.0239925384521 -0.000813575320342101
15.0395812988281 -0.000784012127312098
15.0603365898132 -0.000461475619615832
15.0766305923462 -0.000462767282757999
15.0924780368805 -0.000499531681114552
15.1037814617157 -0.000500024712176712
15.1245288848877 -0.000551551113075206
15.13942694664 -0.000635912156510158
15.1564638614655 -0.000635222171371008
15.1743750572205 -0.000635716832204473
15.1892786026001 -0.000729967208834323
15.2082574367523 -0.000727888798668902
15.2230896949768 -0.000756413639875572
15.236118555069 -0.000920663249366895
15.2602157592773 -0.000919878516630506
15.2720806598663 -0.00084713472958759
15.2896983623505 -0.000704826554510114
15.3064253330231 -0.000703050554721853
15.3234488964081 -0.000697608740725566
15.3396000862122 -0.000701017672353322
15.3624706268311 -0.000701648232689042
15.3723719120026 -0.000684019123970029
15.3901655673981 -0.000801091107559103
15.406711101532 -0.00070296845669133
15.4232583045959 -0.000702348863297628
15.4396412372589 -0.000547906970062696
15.4566156864166 -0.000550676453231095
15.474285364151 -0.000549256696043735
15.4894154071808 -0.000493456423719336
15.5030465126038 -0.000493937675448258
15.524772644043 -0.000493044343349907
15.5395560264587 -0.000665889583099718
15.5553615093231 -0.000847198552026919
15.5722706317902 -0.000848354107642409
15.5883483886719 -0.000686912991222022
15.6055762767792 -0.000688405518212598
15.6230850219727 -0.000590307080667448
15.6362242698669 -0.000590148955047791
15.6563556194305 -0.000601938334759962
15.6730668544769 -0.000601864993551959
15.6919538974762 -0.000403223002240402
15.7109980583191 -0.000402972945103557
15.7218544483185 -0.000272550681278459
15.7394845485687 -0.000256566106990165
15.7556285858154 -0.000257264402757321
15.7696828842163 -0.000215577968322396
15.7895488739014 -0.000215608169820371
15.806893825531 -0.000217317485514455
15.8242995738983 -0.000265946396954316
15.8395867347717 -0.000326340064097002
15.8556454181671 -0.000327761714882977
15.8758456707001 -0.000327901196912078
15.894008398056 -0.000328089230093026
15.9035274982452 -0.000533191279195221
15.9256150722504 -0.000851785730685246
15.9395220279694 -0.000852965571215298
15.9554617404938 -0.000644209417164029
15.9723687171936 -0.000645102646998122
15.9889147281647 -0.000645123222023638
16.0081169605255 -0.000608784260625494
16.0266075134277 -0.000610744715989612
16.0365967750549 -0.000611966979858454
16.0589928627014 -0.000604533470289369
16.0776693820953 -0.000603467539893502
16.092090845108 -0.000498720427660017
16.1057817935944 -0.000340742067594045
16.1234138011932 -0.000340595133752444
16.1450741291046 -0.000340316781937301
16.1572222709656 -0.00023642214793936
16.169605255127 -0.000288274460713434
16.1893651485443 -0.000643445812542878
16.2053618431091 -0.000642391237346166
16.2224893569946 -0.000250880474395489
16.2385694980621 -0.000252043140246474
16.2564179897308 -0.000691630041925532
16.2750113010406 -0.000565438256307515
16.2920167446136 -0.000564292649679237
16.3041636943817 -0.000565315141281009
16.3262813091278 -0.000627757285004685
16.3412203788757 -0.000628319277585018
16.355565071106 -0.000661375040544158
16.3731987476349 -0.000613443458865675
16.3898437023163 -0.00061125307673392
16.4061481952667 -0.000555781884306675
16.4230644702911 -0.000430276167788719
16.4362614154816 -0.000431943439152544
16.458075761795 -0.000434428506295982
16.4732921123505 -0.000530224113079272
16.4897890090942 -0.000552423837662021
16.5065863132477 -0.000550976681545189
16.5231962203979 -0.000480038463083076
16.5392618179321 -0.000480121790088046
16.5569233894348 -0.000482757344501327
16.5746912956238 -0.000555048743688012
16.5932998657227 -0.000554752101892944
16.610545873642 -0.000554793087523116
16.6227829456329 -0.000444175232479482
16.638219833374 -0.000381641355431327
16.6557626724243 -0.000381823587814809
16.6723659038544 -0.000490853656098515
16.6896250247955 -0.000492413322052635
16.703061580658 -0.000470760904708582
16.7230458259583 -0.000469355899321185
16.7386426925659 -0.000352151767014656
16.7566730976105 -0.000352548858278115
16.7716372013092 -0.000342955241545553
16.7887396812439 -0.000340484693470921
16.8049585819244 -0.000575915843640514
16.8239667415619 -0.000576406557642795
16.8371465206146 -0.000432502374949778
16.8593277931213 -0.000523503902015821
16.8739719390869 -0.000525079004000292
16.8896396160126 -0.000619188186653018
16.9063975811005 -0.000901135315200904
16.9233155250549 -0.000902686895474628
16.9429533481598 -0.000974349319123158
16.959056854248 -0.000974733044126218
16.9699192047119 -0.000610524801665626
16.9903681278229 -0.000610746013935064
17.0080487728119 -0.000612565949392451
17.0240952968597 -0.000554863111638436
17.0393018722534 -0.000387969194213353
17.0566298961639 -0.000470485515307044
17.0732057094574 -0.000470890905219999
17.0897336006165 -0.000394151670893967
17.1027436256409 -0.000395190600290299
17.1275730133057 -0.000480029534607298
17.1406843662262 -0.000481061860739919
17.155905008316 -0.000481910124421408
17.1776683330536 -0.000281443563416756
17.1893150806427 -0.00028009336689317
17.2076835632324 -0.000282493920854504
17.2226355075836 -0.000536669499116004
17.2360618114471 -0.000777164338029166
17.25719165802 -0.000778609525652378
17.2724409103394 -0.00084062897579541
17.2890591621399 -0.000842921664204181
17.3065059185028 -0.000808102927630208
17.3264830112457 -0.000683907584567671
17.3431923389435 -0.000684028957012066
17.3586242198944 -0.000684116238958314
17.3724541664124 -0.000547489863103535
17.3905038833618 -0.000548502037395304
17.405415058136 -0.000892303262094873
17.4229853153229 -0.00089254735281617
17.4379653930664 -0.000920095157100556
17.4560272693634 -0.000947135498387166
17.4721307754517 -0.000945996049221068
17.4897940158844 -0.000946724183017737
17.5045006275177 -0.000747010681867731
17.5224916934967 -0.0007511675242693
17.5392301082611 -0.000752127892088244
17.5557725429535 -0.0013230664216795
17.5715818405151 -0.00119174972676604
17.5889794826508 -0.00119441441208885
17.6058323383331 -0.00160071812096417
17.6218066215515 -0.00175206227110309
17.6363213062286 -0.00175260913163427
17.6568701267242 -0.00175620677004756
17.6722090244293 -0.00141646530617166
17.6891753673553 -0.00127311731353429
17.7067067623138 -0.00127244300378388
17.722428560257 -0.00127203590440552
17.7388665676117 -0.00127354583159783
17.7569406032562 -0.00127536808706759
17.7695438861847 -0.00111075133919154
17.7898321151733 -0.00111100345548472
17.8067095279694 -0.00111281802142752
17.8223538398743 -0.00101166689093372
17.8390729427338 -0.00101370134564106
17.8560914993286 -0.00120201227628046
17.8722639083862 -0.00120153514091432
17.8881974220276 -0.00120203769099642
17.9027633666992 -0.000946667482255863
17.9237642288208 -0.000950762761737338
17.9391889572144 -0.00115186658645024
17.9557390213013 -0.0012242727765707
17.9768316745758 -0.00122637004716503
17.9901118278503 -0.00125469622707457
18.0064516067505 -0.00125572431632072
18.0222110748291 -0.0011280184146147
18.0361454486847 -0.00112959776855516
18.0569748878479 -0.00117137143454891
18.0725042819977 -0.00117566605936214
18.0887877941132 -0.00137514570486598
18.1077716350555 -0.00137926267850003
18.1220743656158 -0.00100251298539021
18.1394913196564 -0.000955461800916479
18.1596593856812 -0.000956518350147651
18.1739201545715 -0.00115949161172048
18.190101146698 -0.00115776096087837
18.2070393562317 -0.00116228826337421
18.2233836650848 -0.00109092243776533
18.2393727302551 -0.000953623417472226
18.2561068534851 -0.00077139037092942
18.2728698253632 -0.000773355412757192
18.2896640300751 -0.00134441081210735
18.3031601905823 -0.0013468792890286
18.3252365589142 -0.00110625700958365
18.3390378952026 -0.00110996501607217
18.356635093689 -0.00108532830362996
18.3746478557587 -0.00108615009547259
18.3892538547516 -0.000994168927992161
18.4062261581421 -0.000836135118132636
18.4227876663208 -0.000838550771051586
18.4363021850586 -0.000750649261601626
18.4600067138672 -0.000751231255579077
18.4739038944244 -0.000754833401424514
18.489853143692 -0.00131512743605317
18.5053012371063 -0.00131708880775328
18.5233402252197 -0.00131703165116398
18.5362164974213 -0.0012050502232357
18.5531554222107 -0.00103687012294978
18.5696012973785 -0.00103677610863572
18.5946390628815 -0.0010365328179654
18.6079494953156 -0.000772314172623806
18.622373342514 -0.000867559415221496
18.6388385295868 -0.000867007866386987
18.6590614318848 -0.000822179771955491
18.6746253967285 -0.000819604025078745
18.6880512237549 -0.000752600895845742
18.7037591934204 -0.000426560229563002
18.7262532711029 -0.000426356722543882
18.7397763729095 -0.000182481636175663
18.7566106319427 -0.000180713842714859
18.7731037139893 -0.000181219636270807
18.788893699646 -0.000613047127916978
18.8057608604431 -0.000871097939435567
18.8279106616974 -0.000869771182769835
18.8389825820923 -0.000364946570082518
18.8571538925171 -0.000393637892392156
18.8730430603027 -0.000393906741642596
18.8903622627258 -0.000569044434404308
18.9117910861969 -0.000568977973024897
18.9218702316284 -0.000395716708784729
18.9390604496002 -0.000396710165414582
18.9562430381775 -0.000394774421903537
18.9696660041809 -0.00046436753434454
18.9898118972778 -0.0004637997182529
19.0068581104279 -0.000655770874030478
19.0220394134521 -0.000655690671915131
19.0398237705231 -0.000657303354322444
19.0555989742279 -0.000501653836348079
19.0724244117737 -0.000356539029137017
19.0898082256317 -0.000354942817988659
19.1029744148254 -0.000344525390899527
19.125951051712 -0.000344472289647417
19.1398642063141 -0.000322159542484432
19.1562440395355 -0.000374628827121209
19.176335811615 -0.000378131821209122
19.1914057731628 -0.00037659477752328
19.2058956623077 -0.00043137572367057
19.2236223220825 -0.000344603041734514
19.2370064258575 -0.000343892774834815
19.2576220035553 -0.000446328891991907
19.2722427845001 -0.000444113830571016
19.2900989055634 -0.000444461395053997
19.3065230846405 -0.000399345242460697
19.3226873874664 -0.000398528485549836
19.3406772613525 -0.000399872393363147
19.3563032150269 -7.73090514717971e-05
19.3699252605438 5.33059482364449e-05
19.394345998764 5.39385199927001e-05
19.4087030887604 8.97927379484579e-05
19.4219107627869 -2.64625396635172e-06
19.4401218891144 -9.12440145895348e-07
19.457704782486 1.25486309452033e-06
19.4728090763092 -0.00012122399241006
19.4901657104492 -0.000121622014242443
19.5034561157227 -6.92877625857611e-05
19.5240323543549 -6.70781477910499e-05
19.5400385856628 -3.45356729000291e-05
19.5556802749634 5.17285752322326e-05
19.5732543468475 5.28416749512287e-05
19.5887980461121 6.98580229230882e-05
19.605721950531 6.9846588284811e-05
19.6223850250244 0.000101369136835253
19.6364414691925 0.000103026299606831
19.6570870876312 9.51528144600164e-05
19.6734275817871 9.65244210212297e-05
19.6897444725037 0.000173846815908565
19.7056541442871 7.35896085253453e-05
19.7224407196045 7.4158477089249e-05
19.7392046451569 7.78899668633414e-05
19.7562739849091 0.000115919360709464
19.7701282501221 0.000116339171234787
19.791535615921 -0.000375493119467479
19.8050451278687 -0.000373913916198946
19.8225915431976 -0.000217888243845484
19.8427674770355 -0.000218054635332646
19.8565957546234 -0.000364900798334274
19.8731470108032 -0.000361098424648808
19.890629529953 -0.000361453754568189
19.9074115753174 -0.000690533039890768
19.9224750995636 -0.000688719065846494
19.941371679306 -0.000686388313445101
19.9564325809479 -0.000196231468916968
19.9729580879211 -1.11004937068747e-06
19.9897277355194 -5.28070757347433e-07
20.0054891109467 -4.57385912506375e-05
20.0224471092224 -4.36069162935719e-05
20.0392198562622 -4.20480122904593e-05
20.057035446167 -9.05314607740869e-05
20.0720269680023 -8.76521922901709e-05
20.0903725624084 -8.6629442447733e-05
20.1054956912994 -0.000244763599573885
20.1220228672028 8.40541972311504e-05
20.1395471096039 8.49211250753272e-05
20.1554849147797 -9.9027328806164e-05
20.1728534698486 -9.74723761277354e-05
20.1889216899872 -0.000108499774874046
20.2056612968445 -0.000164375718840542
20.2224087715149 -0.000163972533167349
20.2408695220947 -0.000165131171149736
20.2560029029846 -0.000510963462214538
20.273252248764 -0.000449310875013167
20.2903614044189 -0.000450633955569987
20.3059227466583 -4.62360303433138e-05
20.322455406189 -4.38401936074785e-05
20.3386936187744 -0.00018386445931142
20.3552711009979 -0.000311093940041157
20.3724944591522 -0.000309316249091743
20.3887560367584 -0.000309179649389594
20.405535697937 -0.000310462144398658
20.4267218112946 -0.000310530909960121
20.4419429302216 -0.000324441680170544
20.455714225769 -0.000324232787294783
20.4730865955353 -0.000323299756400126
20.488721370697 -0.00016737348995428
20.5067715644836 -0.000173506846287076
20.5266625881195 -0.000170448323040176
20.5387706756592 -0.000195720257799279
20.5555100440979 -0.000199806575938637
20.572740316391 -0.000197356995460691
20.5944337844849 -0.000196472781283303
20.6068143844604 -0.00037178140137027
20.6243889331818 -0.00058808416623873
20.6389844417572 -0.000587644898566682
20.6572515964508 -0.000586886797743397
20.6720252037048 -0.000335926449028756
20.689071893692 -0.000538461520578807
20.7068502902985 -0.000535876338555677
20.7196199893951 -0.000525765629664443
20.7370529174805 -0.000523704064191936
20.7571687698364 -0.000563146216058753
20.7724969387054 -0.000421597110642661
20.7890377044678 -0.000421497175961479
20.8074378967285 -0.000420347964115279
20.8226170539856 -0.000462820886708459
20.8399293422699 -0.000464032697034443
20.8557438850403 -0.000604116969493981
20.8725700378418 -0.0001421235687124
20.8904209136963 -0.000142075331791187
20.9052839279175 0.000191400254845696
20.9226365089417 6.48063100182878e-05
20.9390211105347 6.65498265106191e-05
20.955826997757 6.73578371416439e-05
20.9725277423859 -8.12333108598133e-05
20.9901461601257 -0.000254386526946223
21.0054650306702 -0.00025425743877901
21.0224287509918 -0.000371411707612172
21.0392506122589 -0.000513943181697555
21.0557072162628 -0.000512592219653278
21.0731544494629 -0.000512735520550977
21.0890786647797 -0.000458836217675991
21.105569601059 -0.000378842157688022
21.1221377849579 -0.00037995257262418
21.1392426490784 -0.000467799149322891
21.155684709549 -0.00046761575316823
21.1726434230804 -0.000305920221487615
21.1898300647736 -0.000303872704489843
21.205540895462 -0.000399565571245967
21.2232167720795 -0.000398151749522554
21.2389500141144 -0.000392814963395839
21.255674123764 1.45741818913416e-05
21.2726807594299 1.58678559262511e-05
21.2898347377777 1.50863906614399e-05
21.3054175376892 -4.33717263853934e-05
21.3225247859955 0.00014272950089407
21.3399384021759 0.000142926858844212
21.3554928302765 0.000300983347978671
21.3734097480774 0.000301976117068639
21.3905563354492 0.000285345060876575
21.4089205265045 0.000325687558997012
21.4262986183167 0.000325859502832171
21.4396734237671 0.000327484628369378
21.4589350223541 8.87965148076215e-05
21.4741296768188 8.95165780231619e-05
21.4928734302521 -0.000181715135740236
21.509171962738 -0.000270322605535614
21.5254113674164 -0.000269916431284833
21.5394372940063 -0.000188399661790201
21.5575695037842 -0.000211943667882063
21.5722784996033 -0.000208652947578008
21.5913987159729 -0.000209063832961826
21.6059551239014 -0.000442923833566158
21.6229116916656 -9.45319981157219e-05
21.6403076648712 -9.55323008794481e-05
21.6556141376495 -0.00047523475597934
21.6739223003387 -0.000475968558524224
21.6889839172363 -0.000415222845171478
21.7056214809418 -0.000398647235270667
21.7223410606384 -0.000398020681391001
21.7409207820892 -0.000220337792699365
21.7553925514221 -0.00021763443602034
21.7726612091064 -2.95404151768814e-05
21.790340423584 -2.78900419795545e-05
21.8054971694946 -3.66980328718244e-05
21.8227300643921 0.000285739046142782
21.8391287326813 0.000285909642308611
21.8546862602234 0.000213533234232895
21.8717119693756 0.000214521290706736
21.8908660411835 0.000215252551361897
21.9061996936798 0.000205452059631545
21.9232306480408 0.000114904235978341
21.9415264129639 0.000115882405780329
21.9564609527588 -9.04366098162903e-06
21.9733800888062 -5.2406837589561e-05
21.9890570640564 -5.00801731053142e-05
22.0076973438263 -0.000147398042125836
22.0218181610107 -0.000144374939472735
22.0390300750732 -0.000187519772785152
22.0578401088715 -0.000187695030142363
22.072203874588 -0.000209234640213893
22.0891680717468 -0.000207856343212855
22.1074647903442 -0.000208671617025097
22.122133731842 -0.000250417531575909
22.1391518115997 -0.000250926164214025
22.1572206020355 -0.000250508027590811
22.172393321991 -0.00022387396170913
22.1891133785248 -0.000172051750519105
22.2056560516357 -0.000170895691973483
22.2224988937378 0.000335022036584692
22.2392263412476 0.000333448816917252
22.2569305896759 -0.000198685615426334
22.2724723815918 0.000195493285055911
22.2891113758087 0.000196946938875482
22.3067817687988 0.000195443130656585
22.322422504425 0.000136930252132545
22.3389763832092 -0.000137197733210132
22.3567852973938 -0.000135868738855903
22.3726177215576 0.000160870830752546
22.3893210887909 0.000161115972810315
22.4056842327118 0.00014252872053618
22.4242117404938 0.000144271504609532
22.4385373592377 0.000143431595692888
22.4576754570007 0.00014373212578856
22.4720051288605 1.77528576447397e-05
22.4904277324677 1.79431088603057e-05
22.5070433616638 4.8831529643189e-05
22.5219776630402 6.18877894340572e-05
22.5396995544434 6.3102128065347e-05
22.5567598342896 6.42581919062196e-05
22.569530248642 0.000136572043135979
22.5863766670227 0.000138931522990875
22.604033946991 0.000139799364225097
22.622136592865 0.000219956918694728
22.6414093971252 0.000308581500003538
22.6572833061218 0.000310305017936358
22.6731312274933 0.000168579262919913
22.689578294754 0.000169413675074262
22.7077033519745 0.000173971840085866
22.726361989975 0.000385640980348947
22.7409262657166 0.000385788809798371
22.7573871612549 0.000390607716822961
22.7732408046722 0.000377934891727294
22.7899341583252 0.000512393882058536
22.8082127571106 0.000515131687681889
22.8231239318848 0.000470014748573034
22.8449702262878 0.000469479203708803
22.8577308654785 0.000300097486774603
22.8724749088287 -8.31963226422055e-05
22.8889701366425 -8.0960327575e-05
22.906772851944 -8.037338798917e-05
22.9221343994141 0.000118381713493935
22.9389998912811 0.000290209590435442
22.9556529521942 0.000291198015295632
22.973748922348 0.000143680298760213
22.9884576797485 -6.49224125372892e-05
23.0054082870483 -6.18561380958798e-05
23.0237407684326 -6.27960409425154e-05
23.039398431778 -0.000230021930200314
23.0559909343719 0.000189052736134531
23.0746395587921 0.000190028083663994
23.0875761508942 0.000122999744794772
23.1061041355133 0.000123277884864784
23.1252119541168 0.000124074655691745
23.1398074626923 -2.3913255816367e-05
23.155522108078 -2.4746362947204e-05
23.1748809814453 -1.97584457216639e-05
23.1882457733154 9.24622817225834e-05
23.2058601379395 0.000153101812082644
23.2240886688232 0.000154726092605396
23.2394752502441 1.21409814460625e-05
23.2564086914062 1.42322338119986e-05
23.2743012905121 1.44494030477638e-05
23.2891981601715 0.000100780135869005
23.3063454627991 0.000103428459752032
23.3245153427124 0.00010343793312881
23.3388950824738 6.20960470331985e-05
23.3557691574097 0.000536526633781091
23.3723781108856 0.000538290346606658
23.3890805244446 0.000396128151577074
23.4056351184845 0.00039578833082395
23.4234571456909 0.000396661015869962
23.4400868415833 0.00026839505335072
23.4558520317078 0.000267981648314553
23.4739377498627 0.00027077159839655
23.488805770874 0.000260731668243495
23.5050039291382 -0.000129842074385984
23.5234775543213 -0.000127095525650026
23.5387012958527 0.000124099724064426
23.5558836460114 0.000125970877970644
23.5738849639893 0.000126350487110159
23.5903398990631 -0.000225331356710768
23.6051671504974 -0.000224415981530185
23.622465133667 -7.7459382711537e-05
23.6389975547791 -7.7205686138163e-05
23.6561217308044 -0.000319598998945742
23.6733741760254 -0.000318917497547315
23.6893403530121 -0.000318338761913321
23.7066879272461 -0.00031913510059158
23.7223598957062 -0.000218247176338614
23.7405171394348 -0.000215037191622598
23.7592704296112 0.000103925768791387
23.7741177082062 0.000103669345654389
23.7895891666412 0.000173997635739022
23.8063228130341 0.000174817991415143
23.8270523548126 -2.45224329187139e-05
23.8435134887695 -2.38434310847423e-05
23.8568835258484 -0.000141954547237439
23.8727073669434 -0.000138960803603141
23.8901889324188 -0.000139653085900176
23.9063770771027 -0.000255599176895622
23.922999382019 -0.000159724956632864
23.9394645690918 -0.000157581330161193
23.9564950466156 -0.000198509604858618
23.9729280471802 -0.000197547172188123
23.9908030033112 -0.000196148283830245
24.006227016449 -2.14443563145131e-05
24.022825717926 0.000113258270702563
24.0451340675354 0.000115254457197315
24.0580453872681 0.000202256218060385
24.0728349685669 1.57743790299599e-05
24.0890774726868 1.57035115297223e-05
24.1055619716644 -7.00353435111883e-05
24.1197364330292 -6.91212036765229e-05
24.1393086910248 8.8240866768581e-05
24.1582646369934 9.02105568925497e-05
24.1728916168213 0.000332288255779446
24.1896641254425 0.000107562494033336
24.2060971260071 0.000105670361582062
24.224396944046 0.000199296560012382
24.2389297485352 0.000200237037503944
24.2573816776276 0.000202306661126906
24.2722895145416 -3.77411643458907e-05
24.2897052764893 2.69292437535706e-05
24.3054902553558 2.79337169648514e-05
24.3236653804779 2.93098517913264e-05
24.338662147522 0.000411456037657932
24.3557016849518 0.000412890382129827
24.3734920024872 0.000413279404612011
24.3886458873749 0.000340844206538778
24.4056718349457 0.00034005109781942
24.4224228858948 9.3448415938979e-05
24.4402015209198 0.000177558964646096
24.4553382396698 0.000180829565929359
24.472315788269 0.000513450253445357
24.490177154541 0.000513856131086601
24.5052416324615 0.00040266611851501
24.522675037384 0.000401428586638753
24.5430948734283 0.000248543320682071
24.5577805042267 0.000183958185721052
24.5745120048523 0.000183991021234512
24.5878415107727 0.000248714275743051
24.6067061424255 0.00024926991654275
24.624386548996 0.000252914234741394
24.6392419338226 0.000130550527506273
24.6572067737579 7.70404136831805e-05
24.677937746048 7.80211115043672e-05
24.6927058696747 0.000287740310597449
24.7114567756653 0.000286659992841555
24.7246234416962 0.000412681006759047
24.7399425506592 0.000176913839225263
24.7567155361176 0.000180251372160748
24.779052734375 0.00018101574811577
24.7889516353607 0.000423502956557713
24.8059725761414 0.000485636728571954
24.8232367038727 0.000487554777825594
24.8398585319519 0.000525211963191467
24.8602187633514 0.00052657608071219
24.8731265068054 0.000529647154324271
24.8900763988495 0.000329311859526944
24.9077317714691 0.000332901839979775
24.9229295253754 0.000516283976498857
24.9394392967224 0.000536498952785939
24.9559140205383 0.000539912948770572
24.973504781723 0.000539295054106041
24.9888253211975 0.000678462900789637
25.00918841362 0.000341617241862247
25.0244369506836 0.000343169761060222
25.0394580364227 0.000460555864788265
25.0588281154633 0.00046150976672982
25.0781831741333 0.000466353055591308
25.0938768386841 0.000499643555465453
25.1085469722748 0.000501485794667084
25.1228246688843 0.000770373250211859
25.1397352218628 0.000773516407024738
25.1565470695496 0.000644717378280767
25.1723470687866 0.00064763120407011
};
\addlegendentry{$u_s(x)$}
\end{groupplot}

\end{tikzpicture}


==> tikz/money-figure.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
colorbar,
colorbar style={ylabel={$L_g h(x)$}, ytick={-80, -40, 0, 40, 80}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.403921568627451,0,0.12156862745098);
  rgb(1pt)=(0.698039215686274,0.0941176470588235,0.168627450980392);
  rgb(2pt)=(0.83921568627451,0.376470588235294,0.301960784313725);
  rgb(3pt)=(0.956862745098039,0.647058823529412,0.509803921568627);
  rgb(4pt)=(0.992156862745098,0.858823529411765,0.780392156862745);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.819607843137255,0.898039215686275,0.941176470588235);
  rgb(7pt)=(0.572549019607843,0.772549019607843,0.870588235294118);
  rgb(8pt)=(0.262745098039216,0.576470588235294,0.764705882352941);
  rgb(9pt)=(0.129411764705882,0.4,0.674509803921569);
  rgb(10pt)=(0.0196078431372549,0.188235294117647,0.380392156862745)
},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
point meta max=86.8410282596298,
point meta min=-86.8410282596298,
height=4.7cm,
width=0.7\columnwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$x_1$},
xmin=-0.9, xmax=0.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$x_2$},
ymin=-0.55, ymax=0.55,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-2, xmax=2, ymin=-2, ymax=2] {tikz/money-figure-006.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-2, xmax=2, ymin=-2, ymax=2] {tikz/money-figure-007.png};
% \draw[draw=gray,fill=gray,opacity=0.4] (axis cs:0,0) ellipse (0.874999999894803 and 0.49999999968437);
\draw[draw=black] (axis cs:0,0) ellipse (0.874999999894803 and 0.49999999968437);
% \addlegendentry{$h(x) = 0$}
\addplot [semithick, green01270, dashed]
table {%
-72.3675235496915 0
72.3675235496915 0
};
\node[] at (axis cs: 0.0, 0.05) {\textcolor{green01270}{\scriptsize $\text{Rel. deg.} > 1 \Rightarrow \text{Safety filter inactive}$}};
\node[] at (axis cs: 0.0, -0.44) {\scriptsize $h(x) = 0$};
\end{axis}

\end{tikzpicture}


==> tikz/no-cbf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.8cm}]
\nextgroupplot[
height=4.7cm,
width=0.48\columnwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$x_1$},
xmin=-1.5, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$x_2$},
ymin=-0.8, ymax=1.7,
ytick style={color=black},
% legend to name={mylegend},
]
\draw[draw=gray,fill=gray,opacity=0.4] (axis cs:0,0) ellipse (0.874999999894803 and 0.49999999968437);
\addplot [semithick, green01270, dashed]
table {%
72.3675235496915 0
-72.3675235496915 0
};
\addlegendentry{$\set{X}_{s \neq 1}$}
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
0.5 -0.1
};
\addplot [semithick, blue, densely dotted]
table {%
0.5 -0.1
0.499899066867706 -0.101866295212753
0.499796267348351 -0.10373277409645
0.499691601258341 -0.105599436495897
0.499585068414239 -0.107466282255865
0.499476668632761 -0.109333311221092
0.49936640173078 -0.111200523236283
0.499254267525324 -0.11306791814611
0.499140265833575 -0.114935495795213
0.499024396472872 -0.116803256028196
0.498906659260709 -0.118671198689632
0.498787054014735 -0.120539323624061
0.498665580552755 -0.122407630675988
0.498542238692729 -0.124276119689888
0.498417028252773 -0.1261447905102
0.498289949051158 -0.128013642981332
0.498161000906312 -0.129882676947656
0.498030183636816 -0.131751892253515
0.49789749706141 -0.133621288743217
0.497762940998987 -0.135490866261035
0.497626515268597 -0.137360624651213
0.497488219689446 -0.139230563757958
0.497348054080895 -0.141100683425447
0.49720601826246 -0.142970983497822
0.497062112053816 -0.144841463819195
0.496916335274791 -0.146712124233641
0.49676868774537 -0.148582964585204
0.496619169285693 -0.150453984717896
0.496467779716059 -0.152325184475695
0.496314518856919 -0.154196563702546
0.496159386528883 -0.156068122242361
0.496002382552715 -0.15793985993902
0.495843506749338 -0.15981177663637
0.495682758939828 -0.161683872178224
0.495520138945419 -0.163556146408362
0.4953556465875 -0.165428599170534
0.495189281687619 -0.167301230308454
0.495021044067477 -0.169174039665804
0.494850933548933 -0.171047027086234
0.494678949954002 -0.172920192413361
0.494505093104856 -0.174793535490768
0.494329362823823 -0.176667056162007
0.494151758933386 -0.178540754270596
0.493972281256188 -0.180414629660021
0.493790929615025 -0.182288682173735
0.493607703832851 -0.184162911655157
0.493422603732778 -0.186037317947675
0.493235629138071 -0.187911900894643
0.493046779872156 -0.189786660339385
0.492856055758612 -0.191661596125189
0.492663456621177 -0.193536708095311
0.492468982283746 -0.195411996092976
0.492272632570368 -0.197287459961375
0.492074407305251 -0.199163099543666
0.491874306312761 -0.201038914682976
0.491672329417419 -0.202914905222398
0.491468476443902 -0.204791071004992
0.491262747217047 -0.206667411873788
0.491055141561845 -0.208543927671779
0.490845659303446 -0.210420618241931
0.490634300267156 -0.212297483427172
0.490421064278439 -0.214174523070401
0.490205951162915 -0.216051737014483
0.489988960746362 -0.217929125102251
0.489770092854715 -0.219806687176505
0.489549347314066 -0.221684423080013
0.489326723950664 -0.223562332655511
0.489102222590917 -0.2254404157457
0.488875843061387 -0.227318672193252
0.488647585188797 -0.229197101840804
0.488417448800024 -0.231075704530962
0.488185433722106 -0.232954480106298
0.487951539782236 -0.234833428409353
0.487715766807764 -0.236712549282636
0.4874781146262 -0.238591842568621
0.487238583065209 -0.240471308109752
0.486997171952614 -0.24235094574844
0.486753881116399 -0.244230755327064
0.4865087103847 -0.24611073668797
0.486261659585814 -0.247990889673471
0.486012728548197 -0.249871214125849
0.48576191710046 -0.251751709887353
0.485509225071372 -0.2536323768002
0.485254652289861 -0.255513214706574
0.484998198585014 -0.257394223448629
0.484739863786072 -0.259275402868483
0.484479647722437 -0.261156752808224
0.484217550223668 -0.263038273109908
0.483953571119482 -0.264919963615558
0.483687710239755 -0.266801824167164
0.483419967414518 -0.268683854606687
0.483150342473965 -0.270566054776051
0.482878835248442 -0.272448424517151
0.482605445568459 -0.27433096367185
0.48233017326468 -0.276213672081977
0.482053018167929 -0.27809654958933
0.481773980109189 -0.279979596035674
0.481493058919598 -0.281862811262744
0.481210254430456 -0.28374619511224
0.480925566473219 -0.285629747425831
0.480638994879502 -0.287513468045154
0.480350539481079 -0.289397356811816
0.480060200109882 -0.291281413567387
0.479767976598001 -0.29316563815341
0.479473868777685 -0.295050030411392
0.47917787648134 -0.296934590182811
0.478879999541534 -0.298819317309111
0.47858023779099 -0.300704211631705
0.478278591062592 -0.302589272991973
0.47797505918938 -0.304474501231264
0.477669642004556 -0.306359896190894
0.477362339341478 -0.308245457712149
0.477053151033664 -0.31013118563628
0.47674207691479 -0.312017079804508
0.476429116818693 -0.313903140058022
0.476114270579365 -0.315789366237979
0.475797538030961 -0.317675758185504
0.475478919007792 -0.319562315741688
0.475158413344328 -0.321449038747595
0.474836020875199 -0.323335927044252
0.474511741435195 -0.325222980472656
0.474185574859263 -0.327110198873774
0.47385752098251 -0.328997582088538
0.473527579640201 -0.330885129957851
0.473195750667762 -0.332772842322582
0.472862033900777 -0.334660719023568
0.47252642917499 -0.336548759901617
0.472188936326301 -0.338436964797503
0.471849555190775 -0.340325333551967
0.471508285604631 -0.342213866005722
0.47116512740425 -0.344102561999446
0.470820080426172 -0.345991421373786
0.470473144507096 -0.347880443969358
0.470124319483879 -0.349769629626746
0.469773605193541 -0.351658978186501
0.469421001473259 -0.353548489489144
0.469066508160369 -0.355438163375164
0.468710125092367 -0.357327999685019
0.46835185210691 -0.359217998259132
0.467991689041814 -0.361108158937898
0.467629635735053 -0.362998481561678
0.467265692024762 -0.364888965970804
0.466899857749236 -0.366779612005574
0.466532132746929 -0.368670419506255
0.466162516856455 -0.370561388313082
0.465791009916587 -0.37245251826626
0.46541761176626 -0.374343809205961
0.465042322244567 -0.376235260972325
0.46466514119076 -0.378126873405462
0.464286068444253 -0.38001864634545
0.46390510384462 -0.381910579632334
0.463522247231593 -0.383802673106129
0.463137498445066 -0.385694926606819
0.462750857325091 -0.387587339974355
0.462362323711881 -0.389479913048657
0.461971897445811 -0.391372645669614
0.461579578367413 -0.393265537677082
0.461185366317381 -0.395158588910889
0.460789261136569 -0.397051799210827
0.460391262665991 -0.39894516841666
0.459991370746821 -0.400838696368119
0.459589585220393 -0.402732382904905
0.459185905928203 -0.404626227866685
0.458780332711905 -0.406520231093098
0.458372865413315 -0.408414392423749
0.457963503874409 -0.410308711698212
0.457552247937324 -0.412203188756031
0.457139097444356 -0.414097823436718
0.456724052237963 -0.415992615579753
0.456307112160763 -0.417887565024585
0.455888277055534 -0.419782671610633
0.455467546765215 -0.421677935177282
0.455044921132906 -0.423573355563889
0.454620400001867 -0.425468932609777
0.45419398321552 -0.427364666154239
0.453765670617446 -0.429260556036537
0.453335462051388 -0.431156602095901
0.452903357361249 -0.43305280417153
0.452469356391093 -0.434949162102593
0.452033458985146 -0.436845675728225
0.451595664987792 -0.438742344887533
0.45115597424358 -0.440639169419591
0.450714386597216 -0.442536149163442
0.450270901893569 -0.444433283958098
0.44982551997767 -0.44633057364254
0.449378240694708 -0.448228018055718
0.448929063890036 -0.45012561703655
0.448477989409166 -0.452023370423925
0.448025017097773 -0.453921278056699
0.447570146801691 -0.455819339773697
0.447113378366918 -0.457717555413713
0.44665471163961 -0.459615924815512
0.446194146466086 -0.461514447817825
0.445731682692828 -0.463413124259353
0.445267320166475 -0.465311953978767
0.444801058733831 -0.467210936814705
0.444332898241861 -0.469110072605777
0.443862838537688 -0.47100936119056
0.443390879468602 -0.472908802407599
0.44291702088205 -0.47480839609541
0.442441262625641 -0.476708142092478
0.441963604547149 -0.478608040237256
0.441484046494505 -0.480508090368166
0.441002588315804 -0.4824082923236
0.440519229859303 -0.484308645941919
0.44003397097342 -0.486209151061453
0.439546811506734 -0.4881098075205
0.439057751307986 -0.490010615157329
0.438566790226081 -0.491911573810177
0.438073928110081 -0.49381268331725
0.437579164809215 -0.495713943516725
0.437082500172871 -0.497615354246745
0.436583934050599 -0.499516915345424
0.436083466292111 -0.501418626650847
0.435581096747282 -0.503320488001064
0.435076825266148 -0.505222499234099
0.434570651698907 -0.507124660187941
0.434062575895919 -0.509026970700552
0.433552597707707 -0.510929430609859
0.433040716984955 -0.512832039753762
0.432526933578509 -0.51473479797013
0.432011247339378 -0.516637705096798
0.431493658118733 -0.518540760971575
0.430974165767906 -0.520443965432234
0.430452770138394 -0.522347318316523
0.429929471081853 -0.524250819462156
0.429404268450103 -0.526154468706816
0.428877162095127 -0.528058265888157
0.428348151869069 -0.529962210843801
0.427817237624235 -0.531866303411341
0.427284419213096 -0.533770543428339
0.426749696488283 -0.535674930732324
0.42621306930259 -0.537579465160799
0.425674537508974 -0.539484146551232
0.425134100960554 -0.541388974741063
0.424591759510613 -0.5432939495677
0.424047513012594 -0.545199070868522
0.423501361320105 -0.547104338480877
0.422953304286916 -0.549009752242082
0.422403341766959 -0.550915311989424
0.421851473614329 -0.552821017560159
0.421297699683285 -0.554726868791513
0.420742019828247 -0.556632865520681
0.420184433903799 -0.558539007584829
0.419624941764687 -0.56044529482109
0.41906354326582 -0.56235172706657
0.418500238262272 -0.564258304158341
0.417935026609276 -0.566165025933448
0.417367908162231 -0.568071892228904
0.416798882776699 -0.56997890288169
0.416227950308403 -0.571886057728759
0.415655110613231 -0.573793356607034
0.415080363547233 -0.575700799353406
0.414503708966623 -0.577608385804736
0.413925146727776 -0.579516115797855
0.413344676687234 -0.581423989169565
0.412762298701699 -0.583332005756635
0.412178012628037 -0.585240165395806
0.411591818323278 -0.587148467923787
0.411003715644614 -0.58905691317726
0.410413704449402 -0.590965500992872
0.409821784595162 -0.592874231207243
0.409227955939576 -0.594783103656963
0.408632218340491 -0.59669211817859
0.408034571655916 -0.598601274608653
0.407435015744025 -0.60051057278365
0.406833550463155 -0.602420012540051
0.406230175671806 -0.604329593714293
0.405624891228642 -0.606239316142784
0.40501769699249 -0.608149179661902
0.404408592822342 -0.610059184107996
0.403797578577353 -0.611969329317383
0.403184654116841 -0.613879615126351
0.402569819300288 -0.615790041371157
0.401953073987341 -0.617700607888029
0.401334418037809 -0.619611314513165
0.400713851311667 -0.621522161082732
0.40009137366905 -0.623433147432868
0.399466984970262 -0.62534427339968
0.398840685075767 -0.627255538819246
0.398212473846194 -0.629166943527613
0.397582351142337 -0.631078487360799
0.396950316825152 -0.632990170154791
0.396316370755761 -0.634901991745548
0.39568051279545 -0.636813951968996
0.395042742805667 -0.638726050661034
0.394403060648026 -0.640638287657529
0.393761466184305 -0.64255066279432
0.393117959276446 -0.644463175907214
0.392472539786554 -0.64637582683199
0.391825207576899 -0.648288615404397
0.391175962509917 -0.650201541460152
0.390524804448206 -0.652114604834944
0.389871733254529 -0.654027805364433
0.389216748791814 -0.655941142884246
0.388559850923152 -0.657854617229985
0.3879010395118 -0.659768228237217
0.387240314421178 -0.661681975741483
0.386577675514873 -0.663595859578292
0.385913122656633 -0.665509879583126
0.385246655710372 -0.667424035591433
0.38457827454017 -0.669338327438636
0.38390797901027 -0.671252754960124
0.38323576898508 -0.673167317991259
0.382561644329173 -0.675082016367373
0.381885604907285 -0.676996849923768
0.38120765058432 -0.678911818495716
0.380527781225343 -0.68082692191846
0.379845996695587 -0.682742160027211
0.379162296860449 -0.684657532657155
0.378476681585488 -0.686573039643444
0.377789150736431 -0.688488680821203
0.37709970417917 -0.690404456025526
0.37640834177976 -0.692320365091479
0.375715063404421 -0.694236407854096
0.375019868919541 -0.696152584148383
0.374322758191669 -0.698068893809317
0.373623731087522 -0.699985336671845
0.37292278747398 -0.701901912570883
0.372219927218089 -0.703818621341319
0.371515150187062 -0.705735462818012
0.370808456248273 -0.707652436835791
0.370099845269265 -0.709569543229454
0.369389317117744 -0.711486781833772
0.368676871661582 -0.713404152483485
0.367962508768817 -0.715321655013304
0.367246228307651 -0.71723928925791
0.366528030146451 -0.719157055051956
0.365807914153752 -0.721074952230064
0.365085880198252 -0.722992980626828
0.364361928148814 -0.724911140076812
0.363636057874469 -0.72682943041455
0.362908269244411 -0.728747851474548
0.362178562128001 -0.730666403091282
0.361446936394764 -0.732585085099198
0.360713391914394 -0.734503897332714
0.359977928556746 -0.736422839626217
0.359240546191843 -0.738341911814067
0.358501244689875 -0.740261113730593
0.357760023921194 -0.742180445210096
0.357016883756322 -0.744099906086845
0.356271824065944 -0.746019496195084
0.35552484472091 -0.747939215369024
0.354775945592239 -0.74985906344285
0.354025126551113 -0.751779040250714
0.353272387468881 -0.753699145626742
0.352517728217059 -0.755619379405031
0.351761148667326 -0.757539741419646
0.351002648691529 -0.759460231504624
0.350242228161682 -0.761380849493976
0.349479886949962 -0.763301595221679
0.348715624928714 -0.765222468521683
0.34794944197045 -0.767143469227911
0.347181337947845 -0.769064597174253
0.346411312733743 -0.770985852194573
0.345639366201153 -0.772907234122705
0.344865498223251 -0.774828742792453
0.344089708673377 -0.776750378037593
0.343311997425039 -0.778672139691872
0.342532364351912 -0.780594027589007
0.341750809327836 -0.782516041562688
0.340967332226817 -0.784438181446573
0.340181932923028 -0.786360447074295
0.339394611290809 -0.788282838279454
0.338605367204665 -0.790205354895623
0.337814200539269 -0.792127996756348
0.33702111116946 -0.794050763695141
0.336226098970242 -0.795973655545491
0.335429163816787 -0.797896672140853
0.334630305584434 -0.799819813314657
0.333829524148687 -0.801743078900301
0.333026819385218 -0.803666468731157
0.332222191169866 -0.805589982640566
0.331415639378633 -0.807513620461841
0.330607163887693 -0.809437382028266
0.329796764573384 -0.811361267173097
0.32898444131221 -0.81328527572956
0.328170193980843 -0.815209407530853
0.327354022456122 -0.817133662410144
0.326535926615053 -0.819058040200575
0.325715906334806 -0.820982540735256
0.324893961492723 -0.82290716384727
0.324070091966308 -0.824831909369672
0.323244297633236 -0.826756777135487
0.322416578371345 -0.82868176697771
0.321586934058644 -0.830606878729311
0.320755364573306 -0.832532112223229
0.319921869793672 -0.834457467292374
0.319086449598252 -0.836382943769627
0.318249103865719 -0.838308541487844
0.317409832474918 -0.840234260279847
0.316568635304858 -0.842160099978434
0.315725512234715 -0.844086060416372
0.314880463143834 -0.8460121414264
0.314033487911727 -0.847938342841228
0.313184586418073 -0.849864664493539
0.312333758542717 -0.851791106215984
0.311481004165673 -0.853717667841191
0.310626323167122 -0.855644349201753
0.309769715427413 -0.85757115013024
0.308911180827062 -0.85949807045919
0.308050719246751 -0.861425110021115
0.307188330567331 -0.863352268648496
0.306324014669821 -0.865279546173788
0.305457771435407 -0.867206942429416
0.304589600745441 -0.869134457247777
0.303719502481446 -0.871062090461239
0.30284747652511 -0.872989841902143
0.301973522758289 -0.874917711402801
0.301097641063007 -0.876845698795495
0.300219831321456 -0.878773803912481
0.299340093415996 -0.880702026585987
0.298458427229155 -0.882630366648209
0.297574832643626 -0.884558823931319
0.296689309542274 -0.886487398267457
0.29580185780813 -0.888416089488738
0.294912477324391 -0.890344897427246
0.294021167974425 -0.892273821915038
0.293127929641767 -0.894202862784144
0.292232762210119 -0.896132019866562
0.291335665563352 -0.898061292994266
0.290436639585505 -0.8999906819992
0.289535684160784 -0.901920186713278
0.288632799173565 -0.903849806968389
0.28772798450839 -0.905779542596392
0.286821240049971 -0.907709393429117
0.285912565683186 -0.909639359298369
0.285001961293084 -0.911569440035921
0.284089426764881 -0.913499635473521
0.28317496198396 -0.915429945442887
0.282258566835874 -0.917360369775709
0.281340241206344 -0.91929090830365
0.280419984981258 -0.921221560858344
0.279497798046674 -0.923152327271398
0.278573680288818 -0.925083207374389
0.277647631594085 -0.927014200998867
0.276719651849036 -0.928945307976356
0.275789740940404 -0.930876528138348
0.274857898755088 -0.93280786131631
0.273924125180156 -0.934739307341679
0.272988420102845 -0.936670866045867
0.27205078341056 -0.938602537260255
0.271111214990877 -0.940534320816197
0.270169714731537 -0.94246621654502
0.269226282520452 -0.944398224278021
0.268280918245703 -0.946330343846472
0.267333621795537 -0.948262575081614
0.266384393058373 -0.950194917814662
0.265433231922798 -0.952127371876803
0.264480138277566 -0.954059937099196
0.263525112011603 -0.955992613312972
0.262568153014 -0.957925400349233
0.26160926117402 -0.959858298039056
0.260648436381093 -0.961791306213488
0.259685678524821 -0.963724424703547
0.258720987494971 -0.965657653340228
0.257754363181481 -0.967590991954492
0.256785805474459 -0.969524440377278
0.25581531426418 -0.971457998439493
0.25484288944109 -0.973391665972019
0.253868530895802 -0.975325442805708
0.252892238519101 -0.977259328771386
0.251914012201939 -0.979193323699851
0.250933851835437 -0.981127427421873
0.249951757310887 -0.983061639768195
0.248967728519749 -0.98499596056953
0.247981765353652 -0.986930389656567
0.246993867704397 -0.988864926859965
0.24600403546395 -0.990799572010355
0.24501226852445 -0.992734324938342
0.244018566778204 -0.994669185474502
0.243022930117688 -0.996604153449385
0.242025358435549 -0.998539228693512
0.241025851624601 -1.00047441103738
0.240024409577831 -1.00240970031145
0.239021032188392 -1.00434509634616
0.238015719349608 -1.00628059897193
0.237008470954974 -1.00821620801913
0.235999286898153 -1.01015192331814
0.234988167072977 -1.01208774469926
0.23397511137345 -1.01402367199281
0.232960119693744 -1.01595970502906
0.231943191928201 -1.01789584363826
0.230924327971333 -1.01983208765062
0.229903527717822 -1.02176843689634
0.228880791062519 -1.02370489120558
0.227856117900446 -1.02564145040847
0.226829508126794 -1.02757811433514
0.225800961636924 -1.02951488281565
0.224770478326368 -1.03145175568007
0.223738058090826 -1.03338873275842
0.22270370082617 -1.03532581388071
0.22166740642844 -1.0372629988769
0.220629174793848 -1.03920028757694
0.219589005818775 -1.04113767981075
0.218546899399772 -1.04307517540821
0.217502855433561 -1.04501277419921
0.216456873817033 -1.04695047601356
0.215408954447249 -1.04888828068109
0.214359097221443 -1.05082618803156
0.213307302037015 -1.05276419789474
0.212253568791539 -1.05470231010036
0.211197897382757 -1.05664052447811
0.210140287708582 -1.05857884085768
0.209080739667098 -1.06051725906869
0.208019253156558 -1.06245577894078
0.206955828075386 -1.06439440030354
0.205890464322177 -1.06633312298652
0.204823161795697 -1.06827194681928
0.203753920394879 -1.07021087163131
0.202682740018831 -1.07214989725211
0.201609620566829 -1.07408902351112
0.20053456193832 -1.07602825023779
0.199457564032921 -1.07796757726151
0.198378626750421 -1.07990700441165
0.197297749990779 -1.08184653151757
0.196214933654124 -1.08378615840858
0.195130177640757 -1.08572588491398
0.194043481851148 -1.08766571086305
0.19295484618594 -1.08960563608501
0.191864270545944 -1.09154566040909
0.190771754832145 -1.09348578366446
0.189677298945695 -1.09542600568029
0.188580902787921 -1.09736632628572
0.187482566260318 -1.09930674530984
0.186382289264552 -1.10124726258174
0.185280071702462 -1.10318787793047
0.184175913476056 -1.10512859118505
0.183069814487513 -1.10706940217449
0.181961774639186 -1.10901031072775
0.180851793833594 -1.11095131667378
0.179739871973431 -1.1128924198415
0.178626008961561 -1.1148336200598
0.177510204701018 -1.11677491715754
0.176392459095009 -1.11871631096357
0.175272772046912 -1.12065780130668
0.174151143460274 -1.12259938801567
0.173027573238816 -1.1245410709193
0.171902061286428 -1.1264828498463
0.170774607507172 -1.12842472462536
0.169645211805283 -1.13036669508517
0.168513874085166 -1.13230876105438
0.167380594251395 -1.13425092236161
0.16624537220872 -1.13619317883546
0.165108207862059 -1.1381355303045
0.163969101116503 -1.14007797659728
0.162828051877314 -1.14202051754231
0.161685060049925 -1.14396315296808
0.160540125539941 -1.14590588270306
0.15939324825314 -1.14784870657569
0.158244428095468 -1.14979162441438
0.157093664973046 -1.15173463604751
0.155940958792165 -1.15367774130345
0.154786309459289 -1.15562094001051
0.153629716881051 -1.15756423199702
0.152471180964259 -1.15950761709124
0.15131070161589 -1.16145109512144
0.150148278743095 -1.16339466591583
0.148983912253194 -1.16533832930262
0.147817602053682 -1.16728208510998
0.146649348052225 -1.16922593316605
0.145479150156658 -1.17116987329897
0.144307008274992 -1.17311390533681
0.143132922315407 -1.17505802910765
0.141956892186256 -1.17700224443953
0.140778917796065 -1.17894655116047
0.13959899905353 -1.18089094909845
0.138417135867519 -1.18283543808143
0.137233328147076 -1.18478001793736
0.136047575801411 -1.18672468849414
0.134859878739911 -1.18866944957965
0.133670236872133 -1.19061430102175
0.132478650107806 -1.19255924264828
0.131285118356832 -1.19450427428703
0.130089641529285 -1.19644939576579
0.128892219535412 -1.19839460691231
0.127692852285629 -1.20033990755431
0.126491539690529 -1.2022852975195
0.125288281660873 -1.20423077663554
0.124083078107598 -1.20617634473009
0.122875928941811 -1.20812200163076
0.121666834074792 -1.21006774716516
0.120455793417993 -1.21201358116085
0.119242806883041 -1.21395950344537
0.118027874381731 -1.21590551384624
0.116810995826033 -1.21785161219095
0.115592171128092 -1.21979779830697
0.11437140020022 -1.22174407202174
0.113148682954906 -1.22369043316266
0.11192401930481 -1.22563688155712
0.110697409162765 -1.22758341703249
0.109468852441776 -1.2295300394161
0.108238349055021 -1.23147674853526
0.107005898915851 -1.23342354421725
0.10577150193779 -1.23537042628933
0.104535158034533 -1.23731739457873
0.103296867119951 -1.23926444891265
0.102056629108084 -1.24121158911827
0.100814443913148 -1.24315881502274
0.0995703114495298 -1.2451061264532
0.0983242316317904 -1.24705352323675
0.0970762043746629 -1.24900100520045
0.0958262295930537 -1.25094857217136
0.0945743072020421 -1.2528962239765
0.0933204371168803 -1.25484396044288
0.0920646192529936 -1.25679178139745
0.0908068535259803 -1.25873968666718
0.0895471398516119 -1.26068767607897
0.0882854781458327 -1.26263574945973
0.0870218683247605 -1.26458390663632
0.0857563103046859 -1.26653214743559
0.0844888040020728 -1.26848047168435
0.0832193493335584 -1.2704288792094
0.081947946215953 -1.2723773698375
0.0806745945662402 -1.27432594339539
0.0793992943015767 -1.27627459970979
0.0781220453392928 -1.27822333860738
0.076842847596892 -1.28017215991484
0.075561700992051 -1.28212106345879
0.07427860544262 -1.28407004906585
0.0729935608666227 -1.2860191165626
0.0717065671822561 -1.28796826577562
0.0704176243078906 -1.28991749653142
0.0691267321620701 -1.29186680865653
0.0678338906635123 -1.29381620197743
0.0665390997311079 -1.29576567632057
0.0652423592839216 -1.29771523151238
0.0639436692411914 -1.29966486737929
0.0626430295223292 -1.30161458374766
0.0613404400469201 -1.30356438044386
0.0600359007347234 -1.30551425729421
0.0587294115056716 -1.30746421412503
0.0574209722798711 -1.30941425076259
0.056110582977602 -1.31136436703315
0.0547982435193184 -1.31331456276293
0.0534839538256477 -1.31526483777815
0.0521677138173915 -1.31721519190497
0.0508495234155252 -1.31916562496956
0.0495293825411978 -1.32111613679804
0.0482072911157324 -1.32306672721651
0.0468832490606261 -1.32501739605106
0.0455572562975496 -1.32696814312772
0.0442293127483479 -1.32891896827254
0.0428994183350398 -1.33086987131151
0.0415675729798182 -1.33282085207061
0.0402337766050499 -1.33477191037578
0.038898029133276 -1.33672304605296
0.0375603304872114 -1.33867425892804
0.0362206805897453 -1.3406255488269
0.034879079363941 -1.34257691557539
0.033535526733036 -1.34452835899933
0.032190022620442 -1.34647987892452
0.0308425669497446 -1.34843147517675
0.0294931596447042 -1.35038314758175
0.028141800629255 -1.35233489596525
0.0267884898275056 -1.35428672015295
0.0254332271637391 -1.35623861997052
0.0240760125624128 -1.35819059524362
0.0227168459481582 -1.36014264579786
0.0213557272457815 -1.36209477145884
0.019992656380263 -1.36404697205215
0.0186276332767579 -1.36599924740332
0.0172606578605953 -1.36795159733788
0.0158917300572792 -1.36990402168132
0.0145208497924879 -1.37185652025913
0.0131480169920743 -1.37380909289675
0.0117732315820659 -1.3757617394196
0.0103964934886649 -1.37771445965308
0.00901780263824779 -1.37966725342256
0.00763715895736598 -1.3816201205534
0.00625456237274543 -1.38357306087092
0.00487001281128682 -1.38552607420041
0.00348351020006553 -1.38747916036715
0.00209505446633168 -1.38943231919639
0.000704645537510174 -1.39138555051335
-0.000687716658799324 -1.39333885414323
-0.00208203219482232 -1.39529222991121
-0.00347830114260949 -1.39724567764243
-0.00487652357403665 -1.39919919716203
-0.0062766995608047 -1.40115278829509
-0.00767882917443967 -1.4031064508667
-0.00908291248629262 -1.4050601847019
-0.0104889495675397 -1.40701398962572
-0.0118969404891819 -1.40896786546317
-0.0133068853220455 -1.41092181203921
-0.0147187841367815 -1.4128758291788
-0.016132637003866 -1.41482991670687
-0.0175484439935997 -1.41678407444831
-0.0189662051761087 -1.41873830222801
-0.0203859206213435 -1.42069259987082
-0.0218075903990796 -1.42264696720156
-0.0232312145789175 -1.42460140404504
-0.0246567932302822 -1.42655591022604
-0.0260843264224237 -1.42851048556931
-0.0275138142244165 -1.43046512989958
-0.0289452567051601 -1.43241984304156
-0.0303786539333784 -1.43437462481992
-0.0318140059776203 -1.43632947505933
-0.033251312906259 -1.43828439358441
-0.0346905747874925 -1.44023938021977
-0.0361317916893434 -1.44219443478999
-0.037574963679659 -1.44414955711963
-0.0390200908261107 -1.44610474703323
-0.0404671731961949 -1.44806000435528
-0.0419162108572322 -1.45001532891029
-0.0433672038763679 -1.4519707205227
-0.0448201523205716 -1.45392617901695
-0.0462750562566373 -1.45588170421746
-0.0477319157511834 -1.4578372959486
-0.0491907308706528 -1.45979295403475
-0.0506515016813127 -1.46174867830024
-0.0521142282492545 -1.46370446856938
-0.0535789106403941 -1.46566032466646
-0.0550455489204715 -1.46761624641575
-0.056514143155051 -1.46957223364148
-0.0579846934095213 -1.47152828616788
-0.0594571997490951 -1.47348440381914
-0.0609316622388093 -1.47544058641942
-0.062408080943525 -1.47739683379287
-0.0638864559279275 -1.4793531457636
-0.065366787256526 -1.48130952215572
-0.066849074993654 -1.48326596279328
-0.0683333192034691 -1.48522246750034
-0.0698195199499526 -1.48717903610093
-0.0713076772969101 -1.48913566841903
-0.0727977913079711 -1.49109236427863
-0.0742898620465891 -1.49304912350366
-0.0757838895760416 -1.49500594591807
-0.0772798739594297 -1.49696283134574
-0.0787778152596788 -1.49891977961056
-0.0802777135395378 -1.50087679053638
-0.0817795688615798 -1.50283386394703
-0.0832833812882015 -1.50479099966632
-0.0847891508816233 -1.50674819751802
-0.0862968777038896 -1.50870545732589
-0.0878065618168684 -1.51066277891367
-0.0893182032822514 -1.51262016210507
-0.0908318021615543 -1.51457760672376
-0.0923473585161159 -1.51653511259342
-0.0938648724070993 -1.51849267953767
-0.0953843438954907 -1.52045030738013
-0.0969057730421002 -1.5224079959444
-0.0984291599075613 -1.52436574505403
-0.0999545045523312 -1.52632355453257
-0.101481807036691 -1.52828142420353
-0.103011067420744 -1.53023935389041
-0.104542285764418 -1.53219734341668
-0.106075462127465 -1.53415539260578
-0.107610596569458 -1.53611350128114
-0.109147689149797 -1.53807166926615
-0.110686739927701 -1.54002989638419
-0.112227748962217 -1.54198818245861
-0.113770716312212 -1.54394652731273
-0.115315642036377 -1.54590493076986
-0.116862526193227 -1.54786339265328
-0.1184113688411 -1.54982191278624
-0.119962170038157 -1.55178049099198
-0.121514929842383 -1.5537391270937
-0.123069648311584 -1.55569782091459
-0.124626325503393 -1.55765657227781
-0.126184961475262 -1.55961538100649
-0.127745556284469 -1.56157424692375
-0.129308109988113 -1.56353316985268
-0.130872622643119 -1.56549214961634
-0.132439094306232 -1.56745118603778
-0.134007525034021 -1.56941027894001
-0.13557791488288 -1.57136942814603
-0.137150263909022 -1.57332863347882
-0.138724572168487 -1.57528789476131
-0.140300839717136 -1.57724721181644
-0.141879066610652 -1.57920658446711
-0.143459252904543 -1.58116601253619
-0.145041398654138 -1.58312549584653
-0.146625503914591 -1.58508503422098
-0.148211568740876 -1.58704462748233
-0.149799593187792 -1.58900427545336
-0.15138957730996 -1.59096397795685
-0.152981521161824 -1.59292373481552
-0.15457542479765 -1.59488354585208
-0.156171288271528 -1.59684341088924
-0.15776911163737 -1.59880332974965
-0.159368894948909 -1.60076330225596
-0.160970638259705 -1.60272332823078
-0.162574341623135 -1.60468340749672
-0.164180005092402 -1.60664353987634
-0.165787628720533 -1.6086037251922
-0.167397212560373 -1.61056396326682
-0.169008756664594 -1.61252425392271
-0.170622261085686 -1.61448459698234
-0.172237725875967 -1.61644499226818
-0.173855151087572 -1.61840543960265
-0.175474536772463 -1.62036593880816
-0.17709588298242 -1.62232648970711
-0.178719189769049 -1.62428709212185
-0.180344457183776 -1.62624774587473
-0.181971685277852 -1.62820845078806
-0.183600874102347 -1.63016920668414
-0.185232023708155 -1.63213001338523
-0.186865134145993 -1.6340908707136
-0.188500205466399 -1.63605177849145
-0.190137237719733 -1.63801273654099
-0.191776230956179 -1.63997374468441
-0.19341718522574 -1.64193480274385
-0.195060100578246 -1.64389591054145
-0.196704977063343 -1.64585706789931
-0.198351814730505 -1.64781827463953
-0.200000613629024 -1.64977953058417
-0.201651373808016 -1.65174083555526
-0.203304095316417 -1.65370218937483
-0.204958778202989 -1.65566359186487
-0.206615422516311 -1.65762504284734
-0.208274028304788 -1.6595865421442
-0.209934595616645 -1.66154808957738
-0.211597124499929 -1.66350968496877
-0.213261615002509 -1.66547132814025
-0.214928067172077 -1.66743301891369
-0.216596481056145 -1.66939475711091
-0.218266856702047 -1.67135654255373
-0.219939194156941 -1.67331837506393
-0.221613493467805 -1.67528025446328
-0.223289754681438 -1.67724218057353
-0.224967977844463 -1.67920415321638
-0.226648163003322 -1.68116617221354
-0.228330310204282 -1.68312823738668
-0.230014419493428 -1.68509034855746
-0.23170049091667 -1.6870525055475
-0.233388524519737 -1.6890147081784
-0.235078520348181 -1.69097695627175
-0.236770478447375 -1.69293924964911
-0.238464398862514 -1.69490158813203
-0.240160281638615 -1.696863971542
-0.241858126820514 -1.69882639970053
-0.243557934452872 -1.70078887242908
-0.24525970458017 -1.7027513895491
-0.246963437246708 -1.70471395088202
-0.248669132496612 -1.70667655624923
-0.250376790373825 -1.70863920547212
-0.252086410922115 -1.71060189837204
-0.253797994185069 -1.71256463477033
-0.255511540206096 -1.7145274144883
-0.257227049028426 -1.71649023734723
-0.258944520695111 -1.7184531031684
-0.260663955249024 -1.72041601177304
-0.262385352732858 -1.72237896298238
-0.26410871318913 -1.72434195661762
-0.265834036660176 -1.72630499249993
-0.267561323188153 -1.72826807045046
-0.26929057281504 -1.73023119029036
-0.271021785582637 -1.73219435184072
-0.272754961532565 -1.73415755492263
-0.274490100706267 -1.73612079935717
-0.276227203145004 -1.73808408496536
-0.277966268889862 -1.74004741156824
-0.279707297981746 -1.74201077898679
-0.281450290461381 -1.74397418704199
-0.283195246369316 -1.74593763555479
-0.284942165745917 -1.74790112434613
-0.286691048631375 -1.74986465323691
-0.288441895065698 -1.75182822204802
-0.290194705088718 -1.75379183060032
-0.291949478740086 -1.75575547871465
-0.293706216059275 -1.75771916621183
-0.295464917085577 -1.75968289291265
-0.297225581858108 -1.7616466586379
-0.298988210415802 -1.76361046320833
-0.300752802797413 -1.76557430644465
-0.30251935904152 -1.76753818816759
-0.304287879186518 -1.76950210819782
-0.306058363270625 -1.77146606635602
-0.307830811331879 -1.77343006246282
-0.30960522340814 -1.77539409633884
-0.311381599537087 -1.77735816780467
-0.31315993975622 -1.7793222766809
-0.314940244102859 -1.78128642278808
-0.316722512614146 -1.78325060594674
-0.318506745327043 -1.78521482597738
-0.320292942278332 -1.7871790827005
-0.322081103504615 -1.78914337593656
-0.323871229042316 -1.79110770550599
-0.325663318927678 -1.79307207122924
-0.327457373196766 -1.79503647292668
-0.329253391885463 -1.7970009104187
-0.331051375029475 -1.79896538352566
-0.332851322664326 -1.80092989206788
-0.334653234825363 -1.80289443586568
-0.33645711154775 -1.80485901473936
-0.338262952866473 -1.80682362850916
-0.34007075881634 -1.80878827699535
-0.341880529431976 -1.81075296001815
-0.343692264747829 -1.81271767739775
-0.345505964798164 -1.81468242895434
-0.34732162961707 -1.81664721450808
-0.349139259238453 -1.81861203387909
-0.35095885369604 -1.82057688688751
-0.35278041302338 -1.82254177335342
-0.35460393725384 -1.82450669309689
-0.356429426420606 -1.82647164593797
-0.358256880556688 -1.82843663169669
-0.360086299694912 -1.83040165019306
-0.361917683867927 -1.83236670124705
-0.363751033108199 -1.83433178467864
-0.365586347448017 -1.83629690030777
-0.367423626919487 -1.83826204795435
-0.369262871554538 -1.84022722743828
-0.371104081384916 -1.84219243857944
-0.372947256442189 -1.84415768119768
-0.374792396757744 -1.84612295511284
-0.376639502362787 -1.84808826014473
-0.378488573288346 -1.85005359611313
-0.380339609565265 -1.85201896283782
-0.382192611224213 -1.85398436013854
-0.384047578295674 -1.85594978783502
-0.385904510809955 -1.85791524574697
-0.38776340879718 -1.85988073369405
-0.389624272287295 -1.86184625149595
-0.391487101310063 -1.86381179897229
-0.393351895895071 -1.86577737594269
-0.39521865607172 -1.86774298222675
-0.397087381869235 -1.86970861764405
-0.398958073316659 -1.87167428201414
-0.400830730442854 -1.87363997515655
-0.402705353276503 -1.87560569689079
-0.404581941846106 -1.87757144703635
-0.406460496179986 -1.8795372254127
-0.408341016306282 -1.8815030318393
-0.410223502252954 -1.88346886613555
-0.412107954047783 -1.88543472812088
-0.413994371718365 -1.88740061761465
-0.415882755292121 -1.88936653443624
-0.417773104796287 -1.89133247840499
-0.41966542025792 -1.8932984493402
-0.421559701703896 -1.89526444706119
-0.423455949160911 -1.89723047138723
-0.425354162655479 -1.89919652213757
-0.427254342213934 -1.90116259913146
-0.429156487862429 -1.90312870218809
-0.431060599626937 -1.90509483112667
-0.432966677533249 -1.90706098576637
-0.434874721606977 -1.90902716592633
-0.436784731873549 -1.91099337142569
-0.438696708358214 -1.91295960208356
-0.440610651086042 -1.91492585771901
-0.442526560081918 -1.91689213815112
-0.444444435370549 -1.91885844319893
-0.446364276976461 -1.92082477268147
-0.448286084923997 -1.92279112641773
-0.45020985923732 -1.92475750422671
-0.452135599940414 -1.92672390592735
-0.454063307057078 -1.92869033133861
-0.455992980610934 -1.93065678027939
-0.45792462062542 -1.9326232525686
-0.459858227123794 -1.93458974802511
-0.461793800129132 -1.93655626646779
-0.463731339664331 -1.93852280771545
-0.465670845752105 -1.94048937158693
-0.467612318414986 -1.94245595790101
-0.469555757675327 -1.94442256647646
-0.471501163555299 -1.94638919713205
-0.473448536076891 -1.94835584968649
-0.475397875261911 -1.95032252395849
-0.477349181131986 -1.95228921976676
-0.479302453708563 -1.95425593692995
-0.481257693012904 -1.95622267526671
-0.483214899066094 -1.95818943459567
-0.485174071889033 -1.96015621473544
-0.487135211502441 -1.96212301550461
-0.489098317926858 -1.96408983672172
-0.49106339118264 -1.96605667820535
-0.493030431289963 -1.96802353977399
-0.494999438268822 -1.96999042124616
-0.49697041213903 -1.97195732244035
-0.498943352920217 -1.973924243175
-0.500918260631833 -1.97589118326857
-0.502895135293146 -1.97785814253947
-0.504873976923244 -1.9798251208061
-0.50685478554103 -1.98179211788684
-0.508837561165228 -1.98375913360006
-0.51082230381438 -1.98572616776408
-0.512809013506846 -1.98769322019723
-0.514797690260804 -1.9896602907178
-0.51678833409425 -1.99162737914407
-0.518780945025 -1.9935944852943
-0.520775523070686 -1.99556160898671
-0.52277206824876 -1.99752875003954
-0.524770580576492 -1.99949590827096
-0.526771060070968 -2.00146308349916
-0.528773506749095 -2.00343027554229
-0.530777920627597 -2.00539748421849
-0.532784301723016 -2.00736470934586
-0.534792650051712 -2.00933195074249
-0.536802965629863 -2.01129920822647
-0.538815248473466 -2.01326648161584
-0.540829498598336 -2.01523377072864
-0.542845716020104 -2.01720107538288
-0.544863900754222 -2.01916839539654
-0.546884052815956 -2.0211357305876
-0.548906172220395 -2.02310308077401
-0.550930258982442 -2.0250704457737
-0.55295631311682 -2.02703782540457
-0.554984334638068 -2.02900521948453
-0.557014323560544 -2.03097262783144
-0.559046279898425 -2.03294005026315
-0.561080203665705 -2.03490748659748
-0.563116094876194 -2.03687493665226
-0.565153953543522 -2.03884240024526
-0.567193779681136 -2.04080987719426
-0.569235573302302 -2.042777367317
-0.571279334420101 -2.04474487043121
-0.573325063047434 -2.04671238635461
-0.575372759197019 -2.04867991490488
-0.577422422881392 -2.05064745589969
-0.579474054112906 -2.05261500915668
-0.581527652903732 -2.05458257449349
-0.583583219265859 -2.05655015172773
-0.585640753211092 -2.05851774067698
-0.587700254751057 -2.06048534115882
-0.589761723897194 -2.06245295299078
-0.591825160660761 -2.06442057599041
-0.593890565052836 -2.0663882099752
-0.595957937084312 -2.06835585476265
-0.598027276765902 -2.07032351017023
-0.600098584108132 -2.07229117601538
-0.602171859121351 -2.07425885211553
-0.604247101815721 -2.0762265382881
-0.606324312201224 -2.07819423435047
-0.608403490287657 -2.08016194012002
-0.610484636084638 -2.08212965541409
-0.6125677496016 -2.08409738005001
-0.614652830847791 -2.08606511384509
-0.616739879832282 -2.08803285661663
-0.618828896563956 -2.09000060818189
-0.620919881051516 -2.09196836835812
-0.623012833303482 -2.09393613696257
-0.62510775332819 -2.09590391381243
-0.627204641133794 -2.0978716987249
-0.629303496728266 -2.09983949151715
-0.631404320119394 -2.10180729200634
-0.633507111314783 -2.10377510000959
-0.635611870321857 -2.10574291534403
-0.637718597147854 -2.10771073782674
-0.639827291799832 -2.1096785672748
-0.641937954284664 -2.11164640350526
-0.644050584609042 -2.11361424633516
-0.646165182779474 -2.11558209558152
-0.648281748802283 -2.11754995106132
-0.650400282683613 -2.11951781259155
-0.652520784429422 -2.12148567998917
-0.654643254045486 -2.1234535530711
-0.656767691537398 -2.12542143165427
-0.658894096910567 -2.12738931555557
-0.661022470170221 -2.12935720459189
-0.663152811321402 -2.13132509858009
-0.665285120368971 -2.133292997337
-0.667419397317604 -2.13526090067944
-0.669555642171797 -2.13722880842422
-0.671693854935859 -2.13919672038812
-0.673834035613919 -2.1411646363879
-0.675976184209919 -2.14313255624031
-0.678120300727622 -2.14510047976206
-0.680266385170605 -2.14706840676986
-0.682414437542263 -2.1490363370804
-0.684564457845806 -2.15100427051035
-0.686716446084262 -2.15297220687634
-0.688870402260476 -2.15494014599502
-0.691026326377109 -2.15690808768297
-0.693184218436638 -2.15887603175681
-0.695344078441357 -2.16084397803309
-0.697505906393377 -2.16281192632836
-0.699669702294625 -2.16477987645916
-0.701835466146846 -2.166747828242
-0.704003197951599 -2.16871578149337
-0.706172897710261 -2.17068373602975
-0.708344565424025 -2.17265169166759
-0.710518201093902 -2.17461964822332
-0.712693804720717 -2.17658760551337
-0.714871376305112 -2.17855556335413
-0.717050915847547 -2.18052352156198
-0.719232423348297 -2.18249147995327
-0.721415898807454 -2.18445943834436
-0.723601342224925 -2.18642739655156
-0.725788753600434 -2.18839535439117
-0.727978132933523 -2.19036331167948
-0.730169480223548 -2.19233126823275
-0.732362795469683 -2.19429922386722
-0.734558078670915 -2.19626717839913
-0.736755329826052 -2.19823513164468
-0.738954548933715 -2.20020308342006
-0.741155735992341 -2.20217103354144
-0.743358891000185 -2.20413898182497
-0.745564013955317 -2.20610692808679
-0.747771104855623 -2.208074872143
-0.749980163698806 -2.2100428138097
-0.752191190482385 -2.21201075290297
-0.754404185203693 -2.21397868923886
-0.756619147859882 -2.21594662263342
-0.758836078447918 -2.21791455290265
-0.761054976964584 -2.21988247986257
-0.763275843406479 -2.22185040332915
-0.765498677770017 -2.22381832311836
-0.767723480051429 -2.22578623904614
-0.769950250246761 -2.22775415092842
-0.772178988351875 -2.2297220585811
-0.774409694362452 -2.23168996182007
-0.776642368273983 -2.2336578604612
-0.77887701008178 -2.23562575432035
-0.781113619780968 -2.23759364321335
-0.78335219736649 -2.239561526956
-0.785592742833102 -2.24152940536411
-0.787835256175379 -2.24349727825345
-0.790079737387708 -2.24546514543978
-0.792326186464296 -2.24743300673884
-0.794574603399162 -2.24940086196636
-0.796824988186143 -2.25136871093802
-0.799077340818891 -2.25333655346953
-0.801331661290874 -2.25530438937654
-0.803587949595375 -2.25727221847469
-0.805846205725492 -2.25924004057963
-0.808106429674141 -2.26120785550696
-0.810368621434052 -2.26317566307227
-0.81263278099777 -2.26514346309113
-0.814898908357658 -2.26711125537911
-0.81716700350589 -2.26907903975173
-0.819437066434461 -2.27104681602452
-0.821709097135178 -2.27301458401297
-0.823983095599664 -2.27498234353257
-0.826259061819358 -2.27695009439879
-0.828536995785516 -2.27891783642706
-0.830816897489205 -2.28088556943281
-0.833098766921312 -2.28285329323145
-0.835382604072537 -2.28482100763837
-0.837668408933397 -2.28678871246895
-0.839956181494222 -2.28875640753854
-0.842245921745159 -2.29072409266247
-0.84453762967617 -2.29269176765606
-0.846831305277032 -2.29465943233461
-0.849126948537339 -2.2966270865134
-0.851424559446498 -2.2985947300077
-0.853724137993731 -2.30056236263275
-0.856025684168079 -2.30252998420377
-0.858329197958393 -2.30449759453598
-0.860634679353343 -2.30646519344457
-0.862942128341412 -2.3084327807447
-0.865251544910901 -2.31040035625154
-0.867562929049923 -2.31236791978022
-0.869876280746407 -2.31433547114585
-0.872191599988098 -2.31630301016354
-0.874508886762556 -2.31827053664838
-0.876828141057156 -2.32023805041541
-0.879149362859086 -2.32220555127971
-0.881472552155353 -2.32417303905628
-0.883797708932775 -2.32614051356014
-0.886124833177987 -2.32810797460629
-0.88845392487744 -2.33007542200969
-0.890784984017397 -2.33204285558532
-0.893118010583939 -2.3340102751481
-0.895453004562961 -2.33597768051295
-0.897789965940171 -2.33794507149478
-0.900128894701094 -2.33991244790848
-0.90246979083107 -2.34187980956892
-0.904812654315253 -2.34384715629094
-0.907157485138611 -2.34581448788937
-0.909504283285928 -2.34778180417903
-0.911853048741804 -2.34974910497473
-0.914203781490652 -2.35171639009122
-0.916556481516699 -2.35368365934329
-0.918911148803988 -2.35565091254567
-0.921267783336378 -2.35761814951308
-0.923626385097541 -2.35958537006025
-0.925986954070964 -2.36155257400184
-0.928349490239948 -2.36351976115255
-0.93071399358761 -2.36548693132702
-0.933080464096881 -2.3674540843399
-0.935448901750507 -2.3694212200058
-0.937819306531049 -2.37138833813932
-0.94019167842088 -2.37335543855506
-0.942566017402191 -2.37532252106757
-0.944942323456986 -2.37728958549142
-0.947320596567083 -2.37925663164112
-0.949700836714115 -2.3812236593312
-0.95208304387953 -2.38319066837616
-0.95446721804459 -2.38515765859047
-0.956853359190372 -2.3871246297886
-0.959241467297767 -2.38909158178499
-0.96163154234748 -2.39105851439406
-0.964023584320031 -2.39302542743024
-0.966417593195754 -2.39499232070792
-0.968813568954799 -2.39695919404146
-0.971211511577127 -2.39892604724523
-0.973611421042517 -2.40089288013357
-0.976013297330561 -2.4028596925208
-0.978417140420663 -2.40482648422123
-0.980822950292045 -2.40679325504915
-0.983230726923742 -2.40876000481883
-0.985640470294602 -2.41072673334452
-0.988052180383288 -2.41269344044046
-0.990465857168278 -2.41466012592088
-0.992881500627862 -2.41662678959997
-0.995299110740148 -2.41859343129192
-0.997718687483055 -2.4205600508109
-1.00014023083432 -2.42252664797105
-1.00256374077148 -2.42449322258653
-1.00498921727191 -2.42645977447143
-1.00741666031279 -2.42842630343987
-1.00984606987109 -2.43039280930592
-1.01227744592364 -2.43235929188365
-1.01471078844703 -2.43432575098711
-1.01714609741772 -2.43629218643033
-1.01958337281195 -2.43825859802732
-1.02202261460577 -2.44022498559209
-1.02446382277506 -2.44219134893861
-1.02690699729551 -2.44415768788084
-1.02935213814262 -2.44612400223274
-1.03179924529172 -2.44809029180823
-1.03424831871792 -2.45005655642123
-1.03669935839618 -2.45202279588562
-1.03915236430125 -2.4539890100153
-1.0416073364077 -2.45595519862412
-1.04406427468992 -2.45792136152592
-1.04652317912212 -2.45988749853454
-1.0489840496783 -2.46185360946379
-1.05144688633229 -2.46381969412745
-1.05391168905774 -2.46578575233932
-1.05637845782809 -2.46775178391314
-1.05884719261662 -2.46971778866267
-1.06131789339641 -2.47168376640163
-1.06379056014036 -2.47364971694372
-1.06626519282117 -2.47561564010266
-1.06874179141138 -2.4775815356921
-1.07122035588331 -2.47954740352572
-1.07370088620911 -2.48151324341715
-1.07618338236076 -2.48347905518002
-1.07866784431004 -2.48544483862795
-1.08115427202852 -2.48741059357453
-1.08364266548762 -2.48937631983332
-1.08613302465856 -2.4913420172179
-1.08862534951237 -2.49330768554181
-1.0911196400199 -2.49527332461858
-1.0936158961518 -2.49723893426171
-1.09611411787855 -2.49920451428469
-1.09861430517043 -2.50117006450102
-1.10111645799755 -2.50313558472414
-1.10362057632982 -2.50510107476751
-1.10612666013696 -2.50706653444454
-1.10863470938852 -2.50903196356866
-1.11114472405385 -2.51099736195326
-1.11365670410212 -2.51296272941171
-1.11617064950231 -2.51492806575737
-1.1186865602232 -2.51689337080361
-1.12120443623342 -2.51885864436373
-1.12372427750137 -2.52082388625106
-1.1262460839953 -2.52278909627889
-1.12876985568325 -2.52475427426051
-1.13129559253308 -2.52671942000917
-1.13382329451246 -2.52868453333812
-1.13635296158888 -2.5306496140606
-1.13888459372965 -2.53261466198983
-1.14141819090187 -2.53457967693899
-1.14395375307247 -2.53654465872127
-1.14649128020819 -2.53850960714984
-1.14903077227559 -2.54047452203785
-1.15157222924103 -2.54243940319843
-1.15411565107068 -2.5444042504447
-1.15666103773055 -2.54636906358975
-1.15920838918643 -2.54833384244669
-1.16175770540395 -2.55029858682857
-1.16430898634854 -2.55226329654845
-1.16686223198543 -2.55422797141936
-1.1694174422797 -2.55619261125433
-1.1719746171962 -2.55815721586636
-1.17453375669963 -2.56012178506844
-1.17709486075447 -2.56208631867354
-1.17965792932505 -2.56405081649462
-1.18222296237547 -2.56601527834461
-1.18478995986968 -2.56797970403645
-1.18735892177143 -2.56994409338304
-1.18992984804427 -2.57190844619728
-1.19250273865158 -2.57387276229203
-1.19507759355655 -2.57583704148017
-1.19765441272218 -2.57780128357453
-1.20023319611128 -2.57976548838795
-1.20281394368647 -2.58172965573323
-1.20539665541019 -2.58369378542318
-1.2079813312447 -2.58565787727058
-1.21056797115205 -2.58762193108819
-1.21315657509414 -2.58958594668875
-1.21574714303263 -2.59154992388501
-1.21833967492904 -2.59351386248969
-1.22093417074468 -2.59547776231548
-1.22353063044068 -2.59744162317506
-1.22612905397798 -2.59940544488112
-1.22872944131733 -2.60136922724631
-1.2313317924193 -2.60333297008326
-1.23393610724426 -2.6052966732046
-1.23654238575241 -2.60726033642293
-1.23915062790374 -2.60922395955086
-1.24176083365808 -2.61118754240095
-1.24437300297506 -2.61315108478576
-1.2469871358141 -2.61511458651784
-1.24960323213448 -2.61707804740973
-1.25222129189525 -2.61904146727393
-1.25484131505529 -2.62100484592294
-1.25746330157329 -2.62296818316924
-1.26008725140776 -2.62493147882531
-1.26271316451702 -2.62689473270359
-1.26534104085918 -2.62885794461652
-1.2679708803922 -2.63082111437653
-1.27060268307382 -2.632784241796
-1.27323644886161 -2.63474732668735
-1.27587217771296 -2.63671036886293
-1.27850986958504 -2.63867336813512
-1.28114952443486 -2.64063632431625
-1.28379114221925 -2.64259923721864
-1.28643472289481 -2.64456210665462
-1.289080266418 -2.64652493243648
-1.29172777274507 -2.64848771437651
-1.29437724183208 -2.65045045228696
-1.29702867363491 -2.65241314598009
-1.29968206810924 -2.65437579526814
-1.30233742521058 -2.65633839996333
-1.30499474489424 -2.65830095987785
-1.30765402711534 -2.66026347482391
-1.31031527182883 -2.66222594461368
-1.31297847898946 -2.66418836905932
-1.31564364855178 -2.66615074797296
-1.31831078047016 -2.66811308116675
-1.32097987469881 -2.67007536845279
-1.3236509311917 -2.67203760964319
-1.32632394990266 -2.67399980455002
-1.32899893078531 -2.67596195298536
-1.33167587379308 -2.67792405476126
-1.33435477887922 -2.67988610968975
-1.33703564599678 -2.68184811758287
-1.33971847509864 -2.68381007825262
-1.34240326613748 -2.68577199151099
-1.3450900190658 -2.68773385716996
-1.3477787338359 -2.6896956750415
-1.35046941039989 -2.69165744493755
-1.35316204870972 -2.69361916667004
-1.35585664871711 -2.6955808400509
-1.35855321037364 -2.69754246489203
-1.36125173363065 -2.69950404100531
-1.36395221843934 -2.70146556820262
-1.36665466475069 -2.70342704629582
-1.3693590725155 -2.70538847509675
-1.37206544168439 -2.70734985441723
-1.37477377220778 -2.70931118406909
-1.37748406403591 -2.71127246386413
-1.38019631711883 -2.71323369361412
-1.38291053140639 -2.71519487313084
-1.38562670684828 -2.71715600222603
-1.38834484339398 -2.71911708071145
-1.39106494099277 -2.72107810839882
-1.39378699959378 -2.72303908509984
-1.39651101914591 -2.72500001062621
-1.39923699959791 -2.72696088478961
-1.40196494089831 -2.72892170740171
-1.40469484299547 -2.73088247827416
-1.40742670583755 -2.7328431972186
-1.41016052937253 -2.73480386404665
-1.41289631354821 -2.73676447856991
-1.41563405831217 -2.73872504059998
-1.41837376361185 -2.74068554994844
-1.42111542939445 -2.74264600642685
-1.42385905560701 -2.74460640984676
-1.42660464219639 -2.74656676001971
-1.42935218910924 -2.74852705675721
-1.43210169629203 -2.75048729987077
-1.43485316369105 -2.75244748917189
-1.43760659125238 -2.75440762447203
-1.44036197892193 -2.75636770558266
-1.44311932664542 -2.75832773231523
-1.44587863436837 -2.76028770448117
-1.44863990203613 -2.7622476218919
-1.45140312959384 -2.76420748435882
-1.45416831698647 -2.76616729169333
-1.45693546415878 -2.7681270437068
-1.45970457105538 -2.77008674021058
-1.46247563762064 -2.77204638101604
-1.46524866379878 -2.77400596593449
-1.46802364953382 -2.77596549477727
-1.47080059476958 -2.77792496735566
-1.47357949944971 -2.77988438348097
-1.47636036351766 -2.78184374296446
-1.4791431869167 -2.7838030456174
-1.48192796958989 -2.78576229125104
-1.48471471148013 -2.7877214796766
-1.48750341253011 -2.78968061070531
-1.49029407268234 -2.79163968414837
-1.49308669187915 -2.79359869981698
-1.49588127006266 -2.79555765752229
-1.49867780717481 -2.79751655707549
-1.50147630315736 -2.79947539828771
-1.50427675795187 -2.80143418097009
-1.50707917149973 -2.80339290493376
-1.50988354374211 -2.8053515699898
-1.51268987462001 -2.80731017594932
-1.51549816407424 -2.8092687226234
-1.51830841204543 -2.81122720982309
-1.521120618474 -2.81318563735945
-1.5239347833002 -2.81514400504351
-1.52675090646407 -2.81710231268629
-1.52956898790549 -2.8190605600988
-1.53238902756413 -2.82101874709204
-1.53521102537948 -2.82297687347698
-1.53803498129082 -2.82493493906458
-1.54086089523728 -2.82689294366581
-1.54368876715776 -2.8288508870916
-1.546518596991 -2.83080876915287
-1.54935038467555 -2.83276658966053
-1.55218413014974 -2.83472434842548
-1.55501983335176 -2.8366820452586
-1.55785749421955 -2.83863967997077
-1.56069711269093 -2.84059725237282
-1.56353868870347 -2.84255476227562
-1.56638222219458 -2.84451220948998
-1.56922771310149 -2.84646959382671
-1.57207516136121 -2.84842691509662
-1.5749245669106 -2.8503841731105
-1.57777592968629 -2.85234136767911
-1.58062924962474 -2.85429849861322
-1.58348452666224 -2.85625556572357
-1.58634176073485 -2.85821256882089
-1.58920095177848 -2.8601695077159
-1.59206209972882 -2.86212638221931
-1.59492520452139 -2.8640831921418
-1.59779026609151 -2.86603993729406
-1.60065728437433 -2.86799661748674
-1.60352625930477 -2.8699532325305
-1.60639719081761 -2.87190978223597
-1.6092700788474 -2.87386626641378
-1.61214492332853 -2.87582268487454
-1.61502172419518 -2.87777903742884
-1.61790048138135 -2.87973532388726
-1.62078119482086 -2.88169154406038
-1.62366386444732 -2.88364769775875
-1.62654849019416 -2.88560378479292
-1.62943507199462 -2.8875598049734
-1.63232360978175 -2.88951575811073
-1.63521410348843 -2.8914716440154
-1.63810655304731 -2.89342746249789
-1.64100095839089 -2.89538321336869
-1.64389731945145 -2.89733889643826
-1.6467956361611 -2.89929451151705
-1.64969590845176 -2.90125005841549
-1.65259813625514 -2.903205536944
-1.65550231950279 -2.905160946913
-1.65840845812605 -2.90711628813288
-1.66131655205608 -2.90907156041403
-1.66422660122384 -2.91102676356681
-1.6671386055601 -2.91298189740158
-1.67005256499547 -2.91493696172868
-1.67296847946033 -2.91689195635845
-1.67588634888489 -2.9188468811012
-1.67880617319917 -2.92080173576724
-1.681727952333 -2.92275652016685
-1.68465168621602 -2.92471123411031
-1.68757737477768 -2.92666587740789
-1.69050501794723 -2.92862044986985
-1.69343461565374 -2.93057495130641
-1.6963661678261 -2.93252938152781
-1.69929967439299 -2.93448374034426
-1.70223513528292 -2.93643802756595
-1.7051725504242 -2.93839224300308
-1.70811191974494 -2.94034638646581
-1.71105324317307 -2.94230045776432
-1.71399652063635 -2.94425445670874
-1.71694175206231 -2.94620838310922
-1.71988893737832 -2.94816223677586
-1.72283807651155 -2.95011601751879
-1.72578916938899 -2.95206972514811
-1.72874221593742 -2.95402335947388
-1.73169721608344 -2.95597692030619
-1.73465416975347 -2.95793040745509
-1.73761307687372 -2.95988382073063
-1.74057393737024 -2.96183715994284
-1.74353675116886 -2.96379042490174
-1.74650151819523 -2.96574361541734
-1.74946823837482 -2.96769673129963
-1.75243691163289 -2.96964977235859
-1.75540753789453 -2.97160273840419
-1.75838011708463 -2.97355562924639
-1.76135464912789 -2.97550844469513
-1.76433113394882 -2.97746118456035
-1.76730957147175 -2.97941384865195
-1.77028996162081 -2.98136643677985
-1.77327230431993 -2.98331894875394
-1.77625659949287 -2.9852713843841
-1.77924284706319 -2.9872237434802
-1.78223104695425 -2.98917602585209
-1.78522119908925 -2.99112823130962
-1.78821330339117 -2.99308035966262
-1.79120735978281 -2.9950324107209
-1.79420336818678 -2.99698438429427
-1.79720132852551 -2.99893628019252
-1.80020124072121 -3.00088809822544
-1.80320310469594 -3.00283983820279
-1.80620692037154 -3.00479149993433
-1.80921268766966 -3.0067430832298
-1.81222040651179 -3.00869458789893
-1.81523007681919 -3.01064601375144
-1.81824169851296 -3.01259736059704
-1.82125527151398 -3.01454862824542
-1.82427079574298 -3.01649981650627
-1.82728827112047 -3.01845092518924
-1.83030769756677 -3.02040195410401
-1.83332907500203 -3.0223529030602
-1.83635240334618 -3.02430377186747
-1.83937768251898 -3.02625456033542
-1.84240491244 -3.02820526827367
-1.84543409302862 -3.03015589549181
-1.84846522420402 -3.03210644179942
-1.85149830588519 -3.03405690700609
-1.85453333799093 -3.03600729092135
-1.85757032043987 -3.03795759335477
-1.86060925315042 -3.03990781411588
-1.86365013604081 -3.04185795301421
-1.8666929690291 -3.04380800985925
-1.86973775203312 -3.04575798446052
-1.87278448497054 -3.0477078766275
-1.87583316775883 -3.04965768616966
-1.87888380031527 -3.05160741289647
-1.88193638255695 -3.05355705661737
-1.88499091440078 -3.05550661714182
-1.88804739576344 -3.05745609427923
-1.89110582656147 -3.05940548783901
-1.8941662067112 -3.06135479763058
-1.89722853612875 -3.06330402346333
-1.90029281473007 -3.06525316514663
-1.90335904243093 -3.06720222248984
-1.90642721914688 -3.06915119530234
-1.90949734479329 -3.07110008339345
-1.91256941928536 -3.07304888657252
-1.91564344253807 -3.07499760464886
-1.91871941446623 -3.07694623743178
-1.92179733498444 -3.07889478473058
-1.92487720400713 -3.08084324635453
-1.92795902144853 -3.08279162211293
-1.93104278722267 -3.08473991181502
-1.93412850124341 -3.08668811527005
-1.9372161634244 -3.08863623228727
-1.94030577367911 -3.09058426267591
-1.94339733192081 -3.09253220624516
-1.94649083806259 -3.09448006280424
-1.94958629201735 -3.09642783216235
-1.95268369369779 -3.09837551412865
-1.95578304301641 -3.10032310851232
-1.95888433988555 -3.10227061512251
-1.96198758421734 -3.10421803376837
-1.96509277592371 -3.10616536425903
-1.96819991491641 -3.10811260640362
-1.971309001107 -3.11005976001124
-1.97442003440685 -3.11200682489099
-1.97753301472714 -3.11395380085197
-1.98064794197885 -3.11590068770324
-1.98376481607278 -3.11784748525387
-1.98688363691953 -3.11979419331292
-1.99000440442951 -3.12174081168942
-1.99312711851295 -3.12368734019241
-1.99625177907988 -3.1256337786309
-1.99937838604013 -3.12758012681391
-2.00250693930336 -3.12952638455042
-2.00563743877902 -3.13147255164943
-2.00876988437638 -3.13341862791991
-2.01190427600452 -3.13536461317081
-2.01504061357232 -3.1373105072111
};
\addlegendentry{$x_{\pi}(t)$}

\addplot [semithick, red]
table {%
0.5 -0.1
0.498953371496257 -0.10920176847824
0.497818201015289 -0.117733994490569
0.49660049653216 -0.125726278290043
0.495305174431761 -0.133270374502677
0.493936361664834 -0.140434101947569
0.492497591885643 -0.147269293512892
0.490991939336528 -0.153816628554841
0.489422113749056 -0.160108741181813
0.487790529760676 -0.166172296366068
0.486099359105176 -0.172029406869414
0.484350570694967 -0.177698666041237
0.482545961952378 -0.183195880860373
0.480687183817276 -0.188534626632212
0.478775760746107 -0.19372667762871
0.47681310719162 -0.198782309560407
0.474800541225523 -0.20371055973213
0.472739295887115 -0.208519426658078
0.470630528742963 -0.213216030014426
0.468475330005638 -0.217806740169114
0.466274729480107 -0.22229728408568
0.46402970254746 -0.226692832671695
0.461741175351527 -0.230998073403308
0.459410029320332 -0.235217271155303
0.457037105128542 -0.239354319500571
0.454623206187021 -0.243412784246166
0.452169101729909 -0.247395940598054
0.449675529557179 -0.251306805060623
0.447143198480762 -0.255148162956809
0.444572790514317 -0.258922592283548
0.441964962840299 -0.262632484483231
0.439320349582716 -0.266280062606016
0.436639563409641 -0.269867397253677
0.433923196980668 -0.273396422143053
0.431171824263403 -0.276868942521034
0.428386001761665 -0.280286648995514
0.42556626960087 -0.283651127696564
0.422713152533917 -0.286963868362791
0.4198271608652 -0.290226272180262
0.416908791300331 -0.293439658819179
0.413958527729095 -0.296605272766749
0.410976841948225 -0.299724289040704
0.407964194329847 -0.302797818356184
0.40492103444071 -0.305826911808793
0.40184780161678 -0.308812565128292
0.398744925497245 -0.311755722550249
0.395612826521535 -0.314657280346929
0.392451916392586 -0.317518090053536
0.389262598509232 -0.320338961421445
0.386045268370312 -0.323120665126271
0.382800313952818 -0.325863935255311
0.379528116066178 -0.32856947159602
0.376229048684569 -0.331237941744739
0.372903479258976 -0.333869983052718
0.369551769010527 -0.336466204424569
0.366174273206538 -0.339027187982711
0.362771341420525 -0.341553490609826
0.359343317777355 -0.344045645380185
0.355890541184602 -0.346504162889486
0.352413345551077 -0.348929532491942
0.348912059993411 -0.351322223452434
0.345387009031517 -0.353682686020799
0.341838512773671 -0.356011352434615
0.338266887091895 -0.358308637856275
0.334672443788282 -0.360574941249536
0.331055490752829 -0.36281064620032
0.327416332113333 -0.36501612168604
0.323755268377825 -0.367191722797382
0.320072596570017 -0.369337791416106
0.316368610358171 -0.371454656852129
0.312643600177794 -0.373542636442841
0.308897853348509 -0.3756020361174
0.305131654185458 -0.377633150928471
0.301345284105533 -0.379636265553709
0.297539021728735 -0.381611654769068
0.293713142974938 -0.383559583895872
0.289867921156304 -0.385480309223407
0.286003627065582 -0.387374078408673
0.282120529060524 -0.389241130854801
0.278218893144616 -0.391081698069507
0.274298983044319 -0.392896004004888
0.270361060282996 -0.394684265379723
0.266405384251706 -0.396446691985389
0.262432212277015 -0.398183486976402
0.258441799685964 -0.399894847146526
0.254434399868364 -0.401580963191323
0.250410264336509 -0.403242019957962
0.246369642782469 -0.40487819668303
0.242312783133049 -0.406489667219061
0.238239931602543 -0.408076600250424
0.234151332743379 -0.409639159499187
0.230047229494753 -0.411177503921528
0.225927863229341 -0.412691787895207
0.221793473798183 -0.414182161398622
0.217644299573815 -0.415648770181878
0.213480577491726 -0.417091755930335
0.209302543090222 -0.418511256421018
0.205110430548749 -0.419907405672273
0.200904472724765 -0.421280334087032
0.196684901189117 -0.422630168758121
0.19245194625045 -0.423957034596128
0.188205837001095 -0.425261050435603
0.183946801352243 -0.426542333534158
0.179675066057523 -0.427800998165353
0.175390856742281 -0.429037155729918
0.171094397931774 -0.43025091486254
0.166785913078313 -0.431442381534415
0.1624656245874 -0.432611659151777
0.158133753842902 -0.433758848650597
0.153790521231298 -0.434884048587638
0.149436146165027 -0.435987355228018
0.145070847111646 -0.43706885931783
0.140694841661257 -0.438128651676698
0.136308346443789 -0.439166827334894
0.131911577185422 -0.440183474139665
0.127504748743401 -0.441178678042157
0.12308807512465 -0.442152523166985
0.118661769503697 -0.443105091879283
0.114226044239947 -0.444036464849379
0.109781110894312 -0.444946721115164
0.105327180245237 -0.445835938142279
0.100864462304128 -0.446704191882196
0.0963931663302122 -0.447551556828294
0.091913500844846 -0.448378106070008
0.0874256736452925 -0.449183911345132
0.0829298918179836 -0.449969043090352
0.078426361751285 -0.450733570490082
0.0739152891477819 -0.451477561523678
0.0693968790361 -0.452201083011076
0.0648713357822779 -0.452904200656942
0.0603388631007049 -0.45358697909338
0.055799664064639 -0.454249481921244
0.0512539411163185 -0.454891771750137
0.0467018960766797 -0.455513910237117
0.042143730154694 -0.456115958124181
0.0375796439563363 -0.456697975274563
0.0330098374931953 -0.457260020707895
0.0284345101907393 -0.457802152634271
0.0238538608962616 -0.458324428480268
0.0192680878866217 -0.458826904918428
0.0146773888754325 -0.459309637927786
0.0100819610199511 -0.459772682804515
0.00548200092777054 -0.460216094190038
0.000877704663224207 -0.460639926099392
-0.00373073224648793 -0.461044231948741
-0.00834311480544502 -0.46142906458207
-0.0129592485434136 -0.461794476297086
-0.0175789395105113 -0.462140518870358
-0.0222019942721177 -0.462467243581724
-0.0268282199040266 -0.462774701237977
-0.0314574239878305 -0.463062942195872
-0.0360894146065331 -0.463332016384468
-0.040724000340381 -0.463581973326823
-0.0453609902629094 -0.463812862161073
-0.0500001939371964 -0.464024731660908
-0.0546414214123177 -0.464217630255473
-0.0592844832199989 -0.464391606048698
-0.0639291903714575 -0.464546706838095
-0.0685753543544303 -0.464682980133021
-0.0732227871303816 -0.464800473172437
-0.0778713011318853 -0.464899232942169
-0.0825207092601783 -0.464979306191699
-0.087170824882879 -0.465040739450484
-0.0918214618318665 -0.465083579043834
-0.0964724344013172 -0.465107871108349
-0.101123557345893 -0.465113661606944
-0.105774645879076 -0.465100996343456
-0.110425515671654 -0.465069920976857
-0.115075982850335 -0.465020481035091
-0.119725863996509 -0.464952721928524
-0.124374976145137 -0.464866688963045
-0.129023136783769 -0.464762427352805
-0.133670163851691 -0.464639982232628
-0.138315875739189 -0.464499398670077
-0.142960091286939 -0.464340721677205
-0.147602629785508 -0.464163996221996
-0.152243310974969 -0.4639692672395
-0.156881955044625 -0.46375657964267
-0.161518382632844 -0.463525978332915
-0.166152414826993 -0.463277508210379
-0.170783873163474 -0.463011214183939
-0.175412579627865 -0.462727141180947
-0.180038356655148 -0.462425334156715
-0.184661027130036 -0.462105838103748
-0.189280414387393 -0.461768698060733
-0.193896342212736 -0.461413959121301
-0.198508634842828 -0.461041666442546
-0.203117116966356 -0.460651865253331
-0.207721613724688 -0.46024460086237
-0.212321950712711 -0.459819918666104
-0.216917953979749 -0.45937786415636
-0.221509450030549 -0.458918482927823
-0.226096265826353 -0.458441820685298
-0.23067822878603 -0.457947923250792
-0.235255166787282 -0.457436836570401
-0.239826908167925 -0.456908606721026
-0.24439328172722 -0.456363279916898
-0.248954116727288 -0.455800902515946
-0.253509242894571 -0.455221521025986
-0.258058490421365 -0.45462518211075
-0.262601689967408 -0.454011932595756
-0.267138672661524 -0.453381819474019
-0.27166927010333 -0.452734889911614
-0.276193314364991 -0.452071191253089
-0.280710637993031 -0.45139077102673
-0.285221074010199 -0.450693676949688
-0.289724455917379 -0.449979956932972
-0.294220617695555 -0.449249659086295
-0.298709393807821 -0.448502831722805
-0.303190619201441 -0.447739523363676
-0.307664129309948 -0.446959782742575
-0.312129760055292 -0.446163658810012
-0.31658734785003 -0.44535120073757
-0.321036729599558 -0.44452245792201
-0.325477742704383 -0.443677479989276
-0.329910225062432 -0.442816316798375
-0.334334015071404 -0.441939018445159
-0.338748951631157 -0.441045635265996
-0.343154874146129 -0.440136217841339
-0.347551622527796 -0.439210816999193
-0.35193903719717 -0.438269483818483
-0.356316959087317 -0.437312269632331
-0.360685229645921 -0.436339226031225
-0.365043690837867 -0.435350404866116
-0.369392185147869 -0.434345858251408
-0.373730555583111 -0.433325638567868
-0.378058645675931 -0.432289798465449
-0.382376299486521 -0.431238390866033
-0.386683361605664 -0.430171468966082
-0.390979677157492 -0.429089086239224
-0.39526509180227 -0.427991296438745
-0.399539451739201 -0.426878153600023
-0.403802603709267 -0.425749712042869
-0.408054394998075 -0.424606026373809
-0.412294673438743 -0.423447151488294
-0.416523287414797 -0.422273142572831
-0.42074008586309 -0.421084055107062
-0.424944918276748 -0.419879944865764
-0.429137634708128 -0.418660867920795
-0.433318085771797 -0.417426880642971
-0.437486122647534 -0.416178039703883
-0.441641597083346 -0.414914402077665
-0.4457843613985 -0.413636025042688
-0.449914268486574 -0.412342966183211
-0.454031171818527 -0.411035283390973
-0.458134925445777 -0.409713034866731
-0.462225384003303 -0.408376279121752
-0.466302402712753 -0.407025074979246
-0.470365837385574 -0.405659481575761
-0.474415544426152 -0.404279558362522
-0.47845138083496 -0.402885365106733
-0.482473204211733 -0.401476961892825
-0.486480872758639 -0.400054409123675
-0.490474245283471 -0.39861776752177
-0.494453181202852 -0.397167098130339
-0.498417540545445 -0.395702462314449
-0.502367183955175 -0.394223921762057
-0.506301972694469 -0.39273153848503
-0.510221768647493 -0.391225374820138
-0.514126434323411 -0.389705493430002
-0.518015832859647 -0.388171957304022
-0.521889828025154 -0.386624829759269
-0.5257482842237 -0.385064174441354
-0.529591066497155 -0.383490055325267
-0.533418040528789 -0.381902536716194
-0.537229072646578 -0.380301683250308
-0.541024029826517 -0.378687559895541
-0.544802779695943 -0.377060231952334
-0.548565190536865 -0.375419765054371
-0.552311131289295 -0.373766225169293
-0.556040471554596 -0.372099678599398
-0.559753081598828 -0.370420191982333
-0.563448832356111 -0.368727832291761
-0.56712759543198 -0.367022666838034
-0.570789243106762 -0.365304763268847
-0.574433648338951 -0.363574189569892
-0.57806068476859 -0.361831014065499
-0.58167022672066 -0.360075305419289
-0.585262149208479 -0.358307132634812
-0.588836327937102 -0.356526565056195
-0.592392639306731 -0.354733672368792
-0.59593096041613 -0.352928524599842
-0.599451169066048 -0.351111192119128
-0.602953143762648 -0.349281745639658
-0.606436763720942 -0.347440256218349
-0.609901908868231 -0.345586795256735
-0.613348459847562 -0.343721434501682
-0.616776298021177 -0.341844246046137
-0.620185305473981 -0.339955302329893
-0.623575365017017 -0.338054676140381
-0.626946360190941 -0.336142440613492
-0.630298175269517 -0.334218669234435
-0.633630695263108 -0.332283435838626
-0.636943805922188 -0.330336814612622
-0.640237393740856 -0.328378880095089
-0.643511345960363 -0.326409707177832
-0.646765550572647 -0.324429371106855
-0.649999896323883 -0.322437947483498
-0.65321427271804 -0.320435512265613
-0.656408570020452 -0.318422141768818
-0.659582679261408 -0.316397912667811
-0.66273649223974 -0.314362901997758
-0.665869901526443 -0.312317187155766
-0.668982800468299 -0.310260845902428
-0.672075083191519 -0.308193956363466
-0.675146644605406 -0.306116597031466
-0.678197380406028 -0.304028846767717
-0.68122718707992 -0.301930784804154
-0.684235961907797 -0.29982249074542
-0.687223602968294 -0.297704044571047
-0.690190009141723 -0.295575526637774
-0.693135080113863 -0.293437017681995
-0.696058716379763 -0.291288598822359
-0.698960819247583 -0.289130351562529
-0.701841290842456 -0.286962357794101
-0.704700034110384 -0.284784699799706
-0.707536952822164 -0.282597460256295
-0.710351951577348 -0.280400722238626
-0.713144935808241 -0.278194569222961
-0.715915811783933 -0.275979085090989
-0.718664486614378 -0.273754354133984
-0.721390868254505 -0.271520461057225
-0.724094865508389 -0.269277490984674
-0.726776388033456 -0.267025529463947
-0.72943534634475 -0.264764662471587
-0.732071651819247 -0.26249497641866
-0.734685216700233 -0.260216558156693
-0.737275954101736 -0.257929494983977
-0.739843778013027 -0.25563387465226
-0.742388603303195 -0.253329785373848
-0.744910345725784 -0.251017315829154
-0.747408921923516 -0.2486965551747
-0.749884249433094 -0.246367593051633
-0.752336246690093 -0.24403051959476
-0.754764833033946 -0.241685425442153
-0.757169928713022 -0.239332401745355
-0.759551454889822 -0.236971540180234
-0.761909333646271 -0.234602932958516
-0.764243487989145 -0.232226672840056
-0.76655384185561 -0.229842853145892
-0.76884032011891 -0.227451567772137
-0.771102848594183 -0.225052911204764
-0.773341354044443 -0.222646978535356
-0.775555764186718 -0.220233865477874
-0.77774600769836 -0.217813668386538
-0.779912014223547 -0.21538648427488
-0.782053714379968 -0.212952410836064
-0.784171039765737 -0.21051154646458
-0.786263922966511 -0.20806399027938
-0.788332297562864 -0.205609842148612
-0.790376098137907 -0.203149202716027
-0.792395260285184 -0.200682173429225
-0.794389720616857 -0.198208856569867
-0.796359416772211 -0.195729355286007
-0.798304287426487 -0.193243773626725
-0.800224272300076 -0.190752216579234
-0.802119312168095 -0.188254790108683
-0.803989348870382 -0.185751601200858
-0.805834325321924 -0.183242757908044
-0.80765418552397 -0.180728369478874
-0.809448874576247 -0.178208546248213
-0.811218338686905 -0.17568339969731
-0.812962525185901 -0.173153042675875
-0.814681382538399 -0.170617589387168
-0.816374860358659 -0.1680771554595
-0.818042909424672 -0.165531858023488
-0.819685481694722 -0.162981816361839
-0.821302530331864 -0.160427151139149
-0.822894009687774 -0.157867979358165
-0.824459875327426 -0.155304430065336
-0.826000084117594 -0.152736630065279
-0.827514594181158 -0.150164706082412
-0.829003364928209 -0.147588788508767
-0.830466357084915 -0.145009010170089
-0.831903532718408 -0.142425506460715
-0.833314855263338 -0.139838415520973
-0.83470028955029 -0.137247878431329
-0.836059801836238 -0.134654039425147
-0.837393359837217 -0.132057046122246
-0.838700932763457 -0.129457049785647
-0.839982491357199 -0.126854205604328
-0.841238007933497 -0.124248673005118
-0.842467456424284 -0.121640615997386
-0.843670812426079 -0.119030203554658
-0.844848053251703 -0.116417610037959
-0.84599915798647 -0.113803015666388
-0.847124107549339 -0.11118660704131
-0.84822288475961 -0.108568577731552
-0.849295474409813 -0.105949128928226
-0.850341863345528 -0.103328470179212
-0.851362040553007 -0.100706820215078
-0.852355997255561 -0.0980844078802621
-0.853323727019854 -0.0954614731858242
-0.854265225873413 -0.0928382685030823
-0.855180492434873 -0.0902150599210791
-0.856069528058729 -0.0875921287952751
-0.856932336996657 -0.0849697735202985
-0.857768926579361 -0.0823483130694063
-0.858579307466697 -0.0797280912113398
-0.859363493804557 -0.0771094652849676
-0.860121503480527 -0.074492825739278
-0.860853358438441 -0.071878594032485
-0.861559085009531 -0.0692672269601823
-0.862238714290609 -0.0666592217554988
-0.862892282575224 -0.0640551212773027
-0.863519831848035 -0.0614555232082908
-0.864121410380697 -0.0588610877939123
-0.864697073396708 -0.0562725473810271
-0.86524688385794 -0.0536907195867404
-0.865770913391696 -0.0511165226857295
-0.866269243388666 -0.0485509945461038
-0.86674196631205 -0.0459953161172532
-0.867189187269755 -0.0434508408109951
-0.867611025917186 -0.0409191315873552
-0.868007618779406 -0.038402008217221
-0.868379122110568 -0.0359016081333858
-0.86872571544898 -0.0334204656304352
-0.869047606082937 -0.0309616161300791
-0.869345034723022 -0.0285287350883448
-0.869618282790199 -0.0261263249482845
-0.869867681902665 -0.0237599719017894
-0.870093626377902 -0.0214366978101861
-0.870296589913673 -0.0191654521656897
-0.870477148112895 -0.0169577997868185
-0.8706360091654 -0.0148288773010158
-0.870774055743594 -0.0127986882960316
-0.870892401603845 -0.0108937353713317
-0.870992465029888 -0.00914864478899733
-0.871076054093162 -0.00760659845790145
-0.871145438201924 -0.00631541843686647
-0.871203337794309 -0.00531432596852622
-0.871252727883799 -0.00461097664640252
-0.871296425078215 -0.00416545739611055
-0.871336654371737 -0.00390430085200148
-0.871374880803956 -0.00375429439972436
-0.871411936265778 -0.0036635415586485
-0.871448248281328 -0.00360210796708413
-0.871484024388008 -0.00355464390312204
-0.871519362822333 -0.00351376808897311
-0.871554310152404 -0.00347605438197643
-0.871588889198191 -0.00343994506785879
-0.871623112048365 -0.0034047411055645
-0.871656985994144 -0.00337013125364989
-0.871690516193673 -0.00333597717710052
-0.871723706854348 -0.00330221681017269
-0.871756561752136 -0.00326882140550797
-0.871789084457565 -0.00323577664285386
-0.871821278433245 -0.00320307440218998
-0.871853147075686 -0.00317070921580852
-0.871884693733184 -0.00313867675297413
-0.871915921713537 -0.00310697317888456
-0.871946834287469 -0.00307559488600102
-0.871977434690261 -0.00304453838239935
-0.872007726131867 -0.0030138036729792
-0.87203771181482 -0.002983383985138
-0.872067394849819 -0.00295327386752637
-0.872096778323639 -0.00292347133679628
-0.872125865298731 -0.00289397363699687
-0.872154658808378 -0.00286477773882369
-0.872183161855069 -0.00283588053164431
-0.872211377410112 -0.00280727889638612
-0.872239308413701 -0.00277896973273031
-0.872266957775171 -0.00275094996897597
-0.872294328373293 -0.00272321656540908
-0.872321423056609 -0.00269576651526501
-0.872348244643757 -0.0026685968448131
-0.872374795923803 -0.00264170461312722
-0.872401079656565 -0.00261508691174671
-0.872427098572939 -0.00258874086430296
-0.872452855375213 -0.00256266362613716
-0.87247835273739 -0.00253685238391855
-0.872503593305491 -0.00251130435526657
-0.872528579697868 -0.0024860167883778
-0.872553314505506 -0.00246098696165793
-0.872577800292323 -0.00243621218335875
-0.872602039595468 -0.00241168979122032
-0.872626034925613 -0.00238741715211774
-0.872649788767243 -0.00236339166171318
-0.872673303578943 -0.00233961074411303
-0.872696581793678 -0.00231607185152888
-0.872719625819076 -0.00229277246394367
-0.872742438037702 -0.00226971008878228
-0.87276502080733 -0.00224688226058711
-0.872787376461215 -0.00222428654069727
-0.872809507308357 -0.00220192051693275
-0.872831415633766 -0.00217978180328254
-0.872853103698721 -0.00215786803959694
-0.872874573741028 -0.00213617689128422
-0.872895827975274 -0.00211470604901121
-0.872916868593076 -0.00209345322840788
-0.872937697763333 -0.00207241616977595
-0.872958317632467 -0.00205159263780126
-0.872978730324669 -0.00203098042127009
-0.872998937942138 -0.00201057733278898
-0.873018942565316 -0.00199038120850835
-0.873038746253121 -0.00197038990785039
-0.873058351043185 -0.00195060131323927
-0.873077758952074 -0.0019310133298361
-0.873096971975521 -0.00191162388527633
-0.873115992088645 -0.0018924309294113
-0.873134821246173 -0.00187343243405295
-0.873153461382662 -0.00185462639272162
-0.873171914412708 -0.00183601082039743
-0.873190182231165 -0.00181758375327447
-0.873208266713354 -0.00179934324851884
-0.873226169715271 -0.00178128738402857
-0.873243893073793 -0.00176341425819825
-0.873261438606886 -0.00174572198968499
-0.873278808113797 -0.00172820871717884
-0.873296003375264 -0.00171087259917481
-0.873313026153706 -0.00169371181374899
-0.87332987819342 -0.00167672455833678
-0.873346561220774 -0.0016599090495137
-0.873363076944395 -0.00164326352277962
-0.87337942705536 -0.00162678623234551
-0.873395613227381 -0.00161047545092256
-0.873411637101815 -0.00159432594054309
-0.873427500314008 -0.00157834447512013
-0.873443204526292 -0.00156252410832327
-0.87345875132926 -0.00154686261762795
-0.87347414230856 -0.00153135914492212
-0.873489379036959 -0.00151601217718072
-0.87350446307157 -0.00150082012545995
-0.873519395953621 -0.00148578140514018
-0.873534179208563 -0.00147089444665616
-0.873548814346235 -0.00145615769675927
-0.873563302861026 -0.0014415696185224
-0.8735776462343 -0.00142712931489461
-0.873591845933017 -0.0014128342207392
-0.873605903401578 -0.00139868310146704
-0.873619820060269 -0.00138467183424931
-0.873633597327278 -0.00137080494436265
-0.873647236628829 -0.00135707823881199
-0.87366073935518 -0.00134348965846207
-0.87367410688049 -0.00133003781057582
-0.873687340565436 -0.00131672136763527
-0.873700441757523 -0.00130353917180794
-0.873713411791774 -0.00129048941640092
-0.873726251987116 -0.00127757119712353
-0.873738963652043 -0.00126478310407862
-0.873751548081009 -0.00125212378655804
-0.87376400655518 -0.00123959193020589
-0.873776340342364 -0.00122718613670252
-0.873788550697119 -0.00121490528711249
-0.87380063886267 -0.00120274807491126
-0.873812606068881 -0.00119071321206232
-0.873824453533008 -0.00117879948053839
-0.87383618246078 -0.00116700567776908
-0.873847794044203 -0.00115533044353464
-0.873859289463448 -0.00114377264657185
-0.873870669886939 -0.00113233109740211
-0.873881936471239 -0.00112100461449656
-0.873893090361151 -0.00110979202832344
-0.873904132692489 -0.00109869275277919
-0.873915064587829 -0.0010877045644525
-0.873925887144716 -0.00107682454291051
-0.873936601460377 -0.00106605665874866
-0.873947208640491 -0.00105539703760508
-0.873957709759314 -0.00104484423829101
-0.873968105880236 -0.00103439729910301
-0.873978398056962 -0.00102405520807754
-0.873988587332455 -0.00101381694825947
-0.87399867474098 -0.00100368160834397
-0.874008661306003 -0.000993648075621704
-0.874018548040405 -0.000983715315180143
-0.874028335946793 -0.000973882305327065
-0.874038026017608 -0.000964148035013327
-0.874047619235235 -0.000954511503630006
-0.874057116572102 -0.000944971720893284
-0.874066518990787 -0.000935527706734342
-0.874075827444118 -0.000926178491189503
-0.874085042875274 -0.000916923114293534
-0.874094166217881 -0.000907760625972048
-0.874103198397347 -0.00089869058593375
-0.874112140332022 -0.000889711190239487
-0.874120992922954 -0.000880821755978653
-0.874129757066194 -0.000872021504050934
-0.874138433649069 -0.00086330953516147
-0.874147023549937 -0.000854684956468686
-0.874155527638275 -0.000846146884249862
-0.874163946774766 -0.000837694443862139
-0.874172281811393 -0.000829326769646796
-0.874180533591527 -0.000821043004834452
-0.874188702950014 -0.000812842301450847
-0.874196790713266 -0.000804723820223831
-0.874204797699344 -0.000796686730491154
-0.874212724718044 -0.000788730210110025
-0.874220572570986 -0.000780853445366506
-0.874228342051691 -0.000773055630886718
-0.87423603394567 -0.000765335969549251
-0.874243649030503 -0.000757693672398088
-0.87425118807592 -0.000750127958555877
-0.874258651843885 -0.000742638055139953
-0.874266041088669 -0.000735223197177041
-0.874273356556935 -0.000727882627521355
-0.874280598987813 -0.000720615596771011
-0.874287769112977 -0.000713421363187413
-0.874294867656417 -0.000706298922627823
-0.874301895331865 -0.000699247947012723
-0.874308852852434 -0.000692267737336699
-0.874315740921022 -0.00068535743360922
-0.874322560233152 -0.000678516330399245
-0.874329311477337 -0.000671743730285063
-0.874335995335151 -0.000665038942968629
-0.874342612481299 -0.000658401285194743
-0.874349163583689 -0.000651830080678731
-0.874355649303502 -0.000645324660032876
-0.874362070295257 -0.000638884360694653
-0.874368427206884 -0.000632508526855646
-0.874374720679786 -0.000626196509390478
-0.874380951348909 -0.000619947665787869
-0.874387119842807 -0.000613761360081047
-0.874393226783705 -0.000607636962779931
-0.874399272787567 -0.000601573850803433
-0.874405258464158 -0.000595571407412731
-0.874411184417105 -0.000589629022145721
-0.874417051243964 -0.000583746090751176
-0.874422859536278 -0.000577922015124431
-0.874428609879639 -0.000572156203243223
-0.874434302853751 -0.000566448069104724
-0.874439939032484 -0.000560797032663396
-0.874445518983941 -0.000555202519768496
-0.874451043270511 -0.000549663962102998
-0.874456512448929 -0.000544180797123774
-0.874461927070332 -0.000538752468001174
-0.874467287680319 -0.000533378423559603
-0.874472594819004 -0.000528058118219696
-0.874477849021073 -0.000522791011939733
-0.87448305081584 -0.000517576570158553
-0.874488200727299 -0.000512414263738917
-0.874493299274181 -0.0005073035689112
-0.874498346970005 -0.000502243967218246
-0.874503344323132 -0.000497234945459937
-0.874508291836818 -0.000492275995639614
-0.874513190009263 -0.000487366614909611
-0.874518039333665 -0.000482506305518908
-0.87452284029827 -0.000477694574759923
-0.874527593386421 -0.000472930934916509
-0.87453229907661 -0.00046821490321261
-0.874536957842525 -0.00046354600176168
-0.874541570153099 -0.000458923757515611
-0.874546136472558 -0.000454347702215526
-0.874550657260472 -0.000449817372342194
-0.874555132971796 -0.000445332309067238
-0.874559564056921 -0.000440892058204881
-0.87456395096172 -0.000436496170163941
-0.874568294127592 -0.00043214419990155
-0.874572593991508 -0.000427835706875257
-0.874576850986057 -0.000423570254997172
-0.874581065539488 -0.00041934741258843
-0.874585238075756 -0.000415166752333528
-0.874589369014564 -0.000411027851236155
-0.874593458771406 -0.000406930290573864
-0.87459750775761 -0.000402873655855424
-0.874601516380382 -0.000398857536776646
-0.874605485042843 -0.000394881527177131
-0.874609414144075 -0.000390945224998827
-0.874613304079158 -0.000387048232243373
-0.874617155239213 -0.000383190154930112
-0.874620968011442 -0.000379370603055847
-0.874624742779165 -0.000375589190553451
-0.874628479921863 -0.000371845535252099
-0.874632179815211 -0.000368139258836385
-0.874635842831125 -0.000364469986808271
-0.874639469337789 -0.000360837348447096
-0.874643059699705 -0.000357240976770998
-0.874646614277718 -0.000353680508498828
-0.874650133429062 -0.00035015558401296
-0.874653617507392 -0.000346665847320523
-0.87465706686282 -0.000343210946017287
-0.874660481841955 -0.000339790531250954
-0.874663862787047 -0.000336404151175734
-0.874667210038494 -0.000333051676063885
-0.874670523932771 -0.000329732661794613
-0.87467380480281 -0.000326446773360049
-0.874677052978206 -0.000323193679126689
-0.874680268785259 -0.000319973050800778
-0.874683452546999 -0.000316784563393906
-0.874686604583225 -0.000313627895189399
-0.874689725210533 -0.000310502727708967
-0.874692814742352 -0.000307408745679939
-0.874695873488972 -0.000304345637002296
-0.874698901757582 -0.000301313092716078
-0.874701899852291 -0.000298310806969879
-0.87470486807417 -0.000295338476989511
-0.874707806721275 -0.000292395803044956
-0.874710716088681 -0.000289482488421515
-0.874713596468508 -0.000286598239387524
-0.874716448149958 -0.000283742765165111
-0.874719271419336 -0.000280915777899005
-0.874722066560085 -0.000278116992626973
-0.874724833852811 -0.000275346127251325
-0.874727573575316 -0.0002726029025091
-0.87473028600262 -0.000269887041942708
-0.874732971406996 -0.000267198271871603
-0.874735630057991 -0.000264536321364635
-0.874738262222457 -0.000261900922211877
-0.874740868164579 -0.000259291808896052
-0.874743448145897 -0.000256708718566329
-0.874746002425339 -0.000254151391010063
-0.874748531259243 -0.000251619568626831
-0.874751034901382 -0.000249112996401171
-0.874753513602995 -0.000246631421876534
-0.874755967612805 -0.000244174595129477
-0.874758397177053 -0.000241742268743343
-0.874760802539515 -0.000239334197782864
-0.87476318394153 -0.000236950139769153
-0.874765541622027 -0.000234589854654763
-0.874767875817543 -0.000232253104798652
-0.874770186762254 -0.000229939654941379
-0.874772474687992 -0.00022764927218158
-0.874774739824274 -0.000225381725951051
-0.874776982398755 -0.00022313765289292
-0.874779202642433 -0.000220914927540373
-0.874781400771667 -0.000218714550165599
-0.874783577007002 -0.00021653611133216
-0.874785731566724 -0.000214379391864241
-0.874787864666942 -0.000212244174784819
-0.874789976521603 -0.000210130245293322
-0.874792067342518 -0.000208037390743456
-0.874794137339381 -0.00020596540062121
-0.874796186719795 -0.000203914066523102
-0.874798215689285 -0.000201883182135864
-0.874800224451326 -0.000199872543214448
-0.87480221320736 -0.000197881947561154
-0.874804182156816 -0.000195911195005237
-0.874806131497134 -0.000193960087382265
-0.874808061423781 -0.000192028428514271
-0.87480997213027 -0.000190116024189158
-0.874811863808185 -0.000188222682141078
-0.874813736647196 -0.000186348212030731
-0.874815590834436 -0.000184492319432594
-0.874817426556012 -0.000182655029135417
-0.874819243996425 -0.000180836053891241
-0.874821043337883 -0.000179035208083276
-0.874822824760773 -0.000177252310710613
-0.874824588443682 -0.00017548718259251
-0.874826334563414 -0.00017373964634333
-0.87482806329501 -0.000172009526353119
-0.87482977481176 -0.000170296648771523
-0.874831469285227 -0.000168600841488634
-0.87483314688526 -0.000166921934117959
-0.874834807780013 -0.000165259757979507
-0.874836452135964 -0.000163614146081203
-0.874838080117925 -0.000161984933103136
-0.874839691889067 -0.000160371955380315
-0.87484128761093 -0.000158775050886528
-0.874842867443444 -0.000157194059216948
-0.874844431544942 -0.000155628821572132
-0.874845980072176 -0.000154079180741673
-0.874847513180335 -0.000152544981089043
-0.874849031023059 -0.000151026068535469
-0.874850533752456 -0.000149522290542952
-0.874852021519114 -0.000148033496100218
-0.874853494472121 -0.000146559535708019
-0.874854952759075 -0.00014510026136097
-0.874856396526103 -0.000143655526535239
-0.874857825917874 -0.000142225186173214
-0.874859241077613 -0.000140809096668019
-0.874860642147117 -0.000139407115848035
-0.874862029266768 -0.000138019102965983
-0.874863402575548 -0.000136644918680299
-0.87486476221105 -0.000135284425042224
-0.874866108309499 -0.000133937485479921
-0.874867441005757 -0.000132603964771076
-0.874868760433344 -0.000131283728956107
-0.874870066724439 -0.000129976645945237
-0.874871360009898 -0.000128682598192133
-0.874872640419307 -0.000127401543042981
-0.874873908080991 -0.00012613425803964
-0.874875163122641 -0.000124891509995697
-0.874876405680959 -0.000123828344966061
-0.874877636176526 -0.000125611133770007
-0.874878886513214 -0.000183759355082053
-0.874880307376688 -0.000200150543861366
-0.874881734418232 -0.000201778122852726
-0.874883161547126 -0.000203517127175162
-0.874884588798367 -0.000205195021466592
-0.874886016150978 -0.000206827135355294
-0.874887443595047 -0.000208417583818052
-0.874888871122197 -0.000209968992859449
-0.874890298725078 -0.000211485447076882
-0.874891726399578 -0.000212961028777172
-0.874893154138424 -0.000214486379390805
-0.874894581911987 -0.000214704095623688
-0.874896011017191 -0.000244120224745272
-0.874897336397926 -0.000239695065451891
-0.874898615776721 -6.8740617454412e-05
-0.874899978227312 -8.0110670864997e-05
-0.874901295816334 -0.000300954086256396
-0.874902552630645 -6.53193178866778e-05
-0.874904032494087 -0.000138320540928242
-0.874905589317416 -0.000372925860071558
-0.874907685778803 -0.000179582601737687
-0.874909686044703 -3.92413786760069e-05
-0.874911846676404 -0.000454175986180966
-0.874913721495256 -0.000439444777461373
-0.874915982343782 -0.000418179611911803
-0.874918712474749 -0.000581841608379057
-0.87492219919288 -0.000347771987650334
-0.874926273683275 -0.000371348008036615
-0.874933091694761 6.89947590613464e-06
-0.87494186898636 -0.00142860148432404
-0.874950341715937 -0.000865631525683802
-0.874957572091912 -0.000318561217294815
-0.8749637356406 4.39589584456615e-05
-0.874972031141204 -0.00140530490181793
-0.874980207998716 -0.000845120934549477
-0.874987329915537 -0.000295127623860907
-0.87499368770675 -0.00166377496593211
-0.875003105645942 -0.000821141338984403
-0.875009995872714 5.87764463144428e-05
-0.87501905773743 -0.00105743752216987
-0.875025894706434 -0.000106365474209373
-0.875033834017063 -0.00112669880684541
-0.875041129427464 -0.000126755543936986
-0.875048874598972 -0.00108036854703003
-0.875055162144823 3.51380020978547e-05
-0.875063731251939 -0.000906842745786677
-0.875070226512059 0.000349061784814389
-0.875077082729248 -0.000482018284928727
-0.875083241690943 -0.0012128964404682
-0.875090535083802 -2.13445431031295e-05
-0.875094888805612 -0.00170610409386105
-0.875102389143986 -0.00036304464486985
-0.875162175614939 -0.00576250028176028
-0.875204857659312 -0.00275705244863188
-0.875215709962631 -0.00049296818683377
-0.875221162077419 -0.000312269001207444
-0.875226567887311 -0.000285456987916392
-0.875229687649609 -0.000965886082583969
-0.875235796177072 -0.00115962111242643
-0.875209776287455 -0.00129289592848995
-0.875216149367293 -0.00162368711252106
-0.875223140834573 0.000142733166506896
-0.875229647596751 -8.51719101957636e-05
-0.875234486912926 0.00031111440604096
-0.87524227750166 -0.000170451643648478
-0.875242372771833 -0.000221378078230246
-0.875248594102458 -0.000375657146697621
-0.875255258919049 -0.000528309892928136
-0.875253964786611 -4.28660922829364e-05
-0.875249715208403 0.000387916329835275
-0.875255726711627 0.000225114063378183
-0.875281277598973 -0.00415606473366815
-0.875307094613396 -0.0009289556204728
-0.875310855272453 -0.000214446443692894
-0.875309008702922 -0.00135005165353868
-0.875315584093356 -0.00130699462126676
-0.875321745962057 -0.000985441405226959
-0.875326634739962 -0.000618371271390192
-0.875331939336219 -0.00034113471786211
-0.875339408166444 -0.000451744403848946
-0.875344641419852 7.59505340894979e-05
-0.875349881275838 -0.00112761942247719
-0.875356628535189 -0.0010855311820653
-0.875360764732845 -0.000337890306908194
-0.875367282098162 -0.000232180878553972
-0.875373694465049 -2.57687053645378e-05
-0.875370180617592 -0.000346131588641212
-0.875376691739367 -0.000214701030411664
-0.875381740173696 0.000337919447399045
-0.875384392166697 -0.000307802195006347
-0.875387597279597 0.00142662440995408
-0.875390119273486 0.000204394145791553
-0.875396936977396 0.000423701435307111
-0.87538166066565 -0.0014678533744692
-0.875385760565464 -0.000272446696507762
-0.875385897382021 -0.00275127146375286
-0.875397252458426 -0.000555689586416783
-0.875400584573412 -0.00100106639551275
-0.875404552176589 -0.00495864146778761
-0.875438208216002 -0.00171065382470151
-0.875437401884924 -0.000388784399213762
-0.875443249399068 7.30683770554901e-05
-0.875451744637122 8.49766383941258e-05
-0.875459880605866 0.000191020667260919
-0.875466741964685 -0.00186073819960114
-0.875472961750547 -0.00122426757779228
-0.87547804930628 -0.000395146500714052
-0.875481916080233 0.00140707675448093
-0.875491287902556 -0.00151089817772898
-0.875495476738209 -0.000341207892424696
-0.875996847216617 -0.110052795099598
-0.877080168430496 -0.106608768052386
-0.878128966952492 -0.1031481102461
-0.879143071848014 -0.0996698772325261
-0.880122302129799 -0.0961729997469567
-0.881066465406652 -0.0926562623871725
-0.881975356295812 -0.0891182774620392
-0.882848754544004 -0.0855574526138757
-0.883686422785925 -0.0819719503183552
-0.884488103859738 -0.0783596410907637
-0.885253517560545 -0.0747180282939935
-0.885982356525794 -0.0710441661024598
-0.88667428126468 -0.067334551688788
-0.887328913846259 -0.0635849705943136
-0.887945829802525 -0.0597902908095252
-0.888524547592763 -0.0559441719193402
-0.889064514540312 -0.0520386443352926
-0.889565087636399 -0.0480634854059277
-0.890025506540494 -0.0440052529576135
-0.890444854203118 -0.0398457178378053
-0.890821996785959 -0.035559167748888
-0.891155486517917 -0.0311074035566326
-0.891443391926211 -0.0264294512070142
-0.891682966538571 -0.0214170571601178
-0.891869880969966 -0.0158408949614837
-0.891995761766994 -0.00899604059085713
-0.891952122609547 0.0305795565626922
-0.891732496061012 0.0133427455477126
-0.891694913264509 -0.0242769033581862
-0.891911926246699 -0.0190378610223215
-0.892073150577251 -0.0130244703607405
-0.892165276006909 -0.00458888380498734
-0.892170556392409 0.00634756789845446
-0.892145603369669 -0.000998071312635774
-0.892199418429133 -0.0193173012875193
-0.892363411558617 -0.0133017969159077
-0.892458555591764 -0.00496578887499216
-0.892478129532827 -0.0048452655155439
-0.892513194051872 -0.00340290656480166
-0.892509457711996 -0.000996091695145939
-0.892495627708777 0.00111958324735161
-0.892498976765953 -0.00656946804346857
-0.89250359175222 -0.000638365386831752
-0.892511332897657 -0.00362593268381203
-0.892328534475572 0.0388793876855425
-0.892025865018839 0.0216514846441271
-0.891895564927764 0.00440553807907156
-0.89211195882331 -0.0471079296387843
-0.892561899826123 -0.0428615716472115
-0.892968765330068 -0.0384879892875157
-0.893331114717286 -0.0339511064182424
-0.893647056478217 -0.0291947970401303
-0.893913963536668 -0.0241231954962608
-0.894127853804488 -0.0185463195584163
-0.894281645160368 -0.0119641632199294
-0.894354860137482 -0.000398095509618864
-0.894289586001588 0.00616169606294799
-0.894282123290004 -0.00545638674730325
-0.896081028208762 -0.273858418556441
-0.898796993707765 -0.26933145175671
-0.901467591217995 -0.264784738694991
-0.904092620726231 -0.260217763096602
-0.906671876864503 -0.255629969730349
-0.909205148503048 -0.251020760849249
-0.911692218305648 -0.246389492215957
-0.914132862242894 -0.241735468652435
-0.916526849058277 -0.237057939042751
-0.918873939681226 -0.232356090705048
-0.921173886580308 -0.227629043033092
-0.923426433048701 -0.22287584028878
-0.925631312412762 -0.218095443403588
-0.927788247152966 -0.213286720618127
-0.929896947924571 -0.208448436753137
-0.931957112463129 -0.203579240860557
-0.933968424357377 -0.198677652010039
-0.935930551668134 -0.193742042542427
-0.937843145366714 -0.188770618820504
-0.93970583756505 -0.183761398523499
-0.941518239502075 -0.178712183729419
-0.943279939203987 -0.173620527178958
-0.944990498881526 -0.168483701854534
-0.946649451819089 -0.163298643832354
-0.948256298788299 -0.158061903741941
-0.949810503852268 -0.152769576779043
-0.951311489404333 -0.147417218304129
-0.952758630262381 -0.141999738417447
-0.954151246576562 -0.136511268757882
-0.955488595228033 -0.130944992061105
-0.956769859282767 -0.125292920957739
-0.957994134900583 -0.1195456062938
-0.959160414857375 -0.113691745532727
-0.960267567472042 -0.107717646093943
-0.961314309158413 -0.101606472255655
-0.962299167902466 -0.0953371587246774
-0.963220433424839 -0.0888827913083655
-0.964076087089052 -0.082208096757746
-0.964863699616359 -0.0752653602202433
-0.965580274780589 -0.0679873779051006
-0.966221995806398 -0.0602742678473825
-0.966783779428534 -0.0519661107488159
-0.967258396447558 -0.0427766417487357
-0.967634390794239 -0.0320872239420523
-0.967889061282278 -0.0178729897868481
-0.968486853199391 -0.151402064121378
-0.969971868224777 -0.145587417518723
-0.971398314099582 -0.139686885586045
-0.972765288790642 -0.133691593184604
-0.974071793674412 -0.127591035441913
-0.975316715155076 -0.121372638738085
-0.976498801126378 -0.115021158025698
-0.977616630266756 -0.108517829381656
-0.978668571110266 -0.10183914454558
-0.979652726076613 -0.0949550191309706
-0.980566852547808 -0.0878259431946282
-0.981408247316971 -0.0803983266659098
-0.982173569243416 -0.0725964133276119
-0.982858549962548 -0.0643070688815815
-0.983457481230816 -0.0553478181409768
-0.983962191865652 -0.0453882394924785
-0.98435957838708 -0.0336987370061923
-0.98462287303919 -0.0177404929528511
-0.984572066639357 0.0198009518440954
-0.984412587930767 0.145495777690778
-0.983042774425684 0.128463772125961
-0.981843375279828 0.111412929097765
-0.980814578169728 0.0943433882801603
-0.97995656937361 0.0772552896570725
-0.979269533763422 0.0601487749069903
-0.97875365479739 0.043023983896333
-0.978409114547199 0.025881053667625
-0.978238143853368 0.00669295206334257
-0.978202029106707 0.0140301013134569
-0.978201825126475 -0.0220813674821831
-0.978323317718985 -0.0100431603928137
-0.978241935376026 0.00213546537350228
-0.97880234054139 -0.0953390584065739
-0.979720529683932 -0.088255445335854
-0.980566475754913 -0.0808804694410741
-0.9813369229682 -0.0731413314282773
-0.982027727272894 -0.0649299789892722
-0.982633375584702 -0.0560736675671779
-0.983146039580697 -0.0462639045820784
-0.983553345338976 -0.0348367317306945
-0.983830913461478 -0.0196420413396954
-0.983802807904475 0.0260655571373869
-0.983630752249725 0.00636293839351337
-0.983703878791094 0.00547244634776835
-0.982573538873747 0.125470505548852
-0.981404090033586 0.108416138585864
-0.980405278346938 0.091343098161001
-0.979577289848477 0.0742515243128327
-0.978920309164534 0.0571415589830465
-0.978434519509544 0.0400133416965568
-0.978120102711335 0.0228670100679229
-0.977988610548144 -0.00460484910347077
-0.977838533263073 0.0256434157091399
-0.97767011812648 0.00629665027784173
-0.977757371702512 -0.0121545507854877
-0.978472896190866 -0.104751317032511
-0.979486581702338 -0.097951453600167
-0.980431165078527 -0.0909242504761686
-0.98130414963559 -0.0836226735291065
-0.982102484043986 -0.0759814596465149
-0.982822328222444 -0.0679055501286747
-0.983458653950772 -0.0592469857846114
-0.984004490788591 -0.049752145506679
-0.984449266235089 -0.0389133507437522
-0.98477400560725 -0.0253549512870013
-0.984914653059683 0.0117679339513065
-0.985191376720491 -0.0424219263426622
-0.985555408197972 -0.0298800712641931
-0.985769041730319 -0.0105207075136393
-0.985720223445599 0.00245286183592597
-0.985759090490621 -0.00452748736227922
-0.985677052973065 0.00576239187637529
-0.986808659175823 -0.130773961594488
-0.988083827228624 -0.12423647309473
-0.989292886952663 -0.117549050139492
-0.990434232898148 -0.110689657887098
-0.991506011709807 -0.103630439053458
-0.992506052929227 -0.0963353487038133
-0.993431769833441 -0.0887563969332888
-0.994280011307148 -0.0808273480011309
-0.995046828564367 -0.0724523979846225
-0.995727081290124 -0.0634838820754182
-0.996313705085708 -0.0536723314595096
-0.996796136481588 -0.0425305193901087
-0.997155963248454 -0.0288073696052618
-0.997343372563603 -0.00410124537325656
-0.997179649945585 0.0150006019106867
-0.997203297129881 0.00064173464184386
-0.997704717674534 -0.0477102085967445
-0.998121899061101 -0.0352998275196112
-0.998396025696883 -0.0181538475650776
-0.998533981858105 -0.0139000517636088
-0.998412735920673 0.0171410239354684
-0.998389061562728 -0.0156216353288731
-0.998826199354252 -0.714981237393192
-1.00593914203398 -0.707603192302454
-1.01297817996813 -0.700200230354022
-1.01994306220364 -0.692771991954758
-1.02683353410809 -0.685318100654489
-1.03364933719591 -0.67783816209609
-1.04039020894377 -0.670331762894271
-1.04705588259436 -0.662798469427262
-1.05364608694757 -0.655237826540721
-1.06016054613831 -0.647649356154082
-1.06659897939987 -0.640032555760041
-1.07296110081159 -0.632386896806999
-1.07924661902986 -0.624711822953091
-1.08545523700088 -0.617006748179152
-1.09158665165381 -0.609271054746416
-1.09764055357267 -0.601504090983088
-1.10361662664514 -0.593705168881961
-1.10951454768633 -0.585873561489003
-1.11533398603534 -0.578008500060334
-1.12107460312202 -0.570109170962011
-1.12673605200144 -0.562174712283724
-1.13231797685284 -0.55420421013353
-1.13782001243985 -0.546196694576275
-1.14324178352807 -0.53815113517304
-1.14858290425592 -0.53006643607283
-1.15384297745387 -0.521941430600547
-1.15902159390678 -0.513774875276821
-1.16411833155338 -0.505565443195388
-1.16913275461579 -0.497311716671945
-1.17406441265166 -0.489012179064497
-1.17891283951973 -0.480665205648651
-1.18367755224898 -0.47226905341146
-1.18835804979957 -0.463821849603638
-1.19295381170236 -0.455321578861212
-1.1974642965616 -0.446766068672865
-1.20188894040285 -0.438152972926747
-1.20622715484551 -0.429479753218564
-1.21047832507574 -0.420743657538647
-1.2146418075911 -0.411941695876348
-1.21871692768365 -0.403070612181028
-1.22270297662161 -0.394126851994635
-1.22659920848226 -0.385106524913591
-1.23040483657932 -0.376005360837434
-1.23411902941651 -0.36681865870437
-1.23774090608417 -0.357541226080551
-1.2412695309977 -0.348167307534012
-1.24470390785279 -0.338690499148551
-1.24804297264276 -0.329103645764284
-1.25128558554376 -0.319398716493715
-1.25443052142274 -0.309566652642583
-1.25747645865496 -0.29959718019645
-1.26042196584627 -0.289478576263677
-1.26326548593083 -0.279197374901558
-1.26600531694207 -0.268737991977097
-1.26863958851118 -0.258082240128509
-1.27116623279762 -0.247208691897852
-1.27358294804156 -0.236091828419433
-1.27588715215474 -0.224700879240682
-1.27807592257163 -0.212998203732378
-1.28014591666648 -0.200936972230938
-1.28209326387181 -0.18845773778378
-1.28391341513344 -0.175483173338617
-1.28560092528711 -0.161909613341382
-1.28714912434576 -0.147592658036431
-1.28854959224564 -0.132320798721998
-1.28979125415589 -0.115762074263502
-1.29085864850595 -0.0973398711026078
-1.29172802535378 -0.075872201753184
-1.29235551592583 -0.0479706715540227
-1.29251915085848 0.0510526096433414
-1.29216793035447 0.0114104801352405
-1.29109219072291 0.118919308177639
-1.28998684753007 0.102146263490023
-1.28904932651957 0.0853549004618305
-1.28827981600266 0.0685336796256392
-1.28769103501394 0.0478624033581043
-1.28739386917838 -0.00398092381238166
-1.28655250014573 0.204931618729511
-1.28458661103286 0.188243019154836
-1.28278770323739 0.17153537641003
-1.2811559665241 0.154808827012154
-1.27969158925491 0.138063510292036
-1.27839475842212 0.121299562402262
-1.2772656596594 0.104517118624065
-1.2763044772602 0.0877163158920877
-1.27551139403528 0.0708972989078015
-1.27489127604616 0.0521540585849836
-1.2745111566253 0.0186873094988676
-1.26339755534488 1.47329444090981
-1.24874159957289 1.45789177671169
-1.2342398183575 1.44245954846961
-1.21989250677206 1.42699786967002
-1.20569995875308 1.41150685419192
-1.19166246709629 1.39598661630622
-1.17778032345281 1.38043727067506
-1.16405381832514 1.36485893235112
-1.15048324106333 1.34925171677701
-1.13706887986104 1.33361573978453
-1.12381102175168 1.31795111759404
-1.1107099526045 1.30225796681375
-1.09776595712076 1.28653640443904
-1.08497931882981 1.27078654785178
-1.07235032008525 1.25500851481959
-1.0598792420611 1.2392024234952
-1.0475663647479 1.2233683924157
-1.03541196694894 1.20750654050185
-1.02341632627635 1.19161698705736
-1.01157971914732 1.17569985176817
-0.999902420780281 1.15975525470175
-0.988384705191087 1.14378331630632
-0.977026845189198 1.1277841574102
-0.965829112373901 1.111757899221
-0.95479177713051 1.09570466332491
-0.943915108626587 1.07962457168596
-0.933199374808171 1.06351774664528
-0.922644842396004 1.04738431092032
-0.912251776881776 1.03122438760412
-0.902020442564008 1.01503809228787
-0.891951102502668 0.99882555698781
-0.882044018476891 0.982586905906918
-0.872299451021915 0.966322263621232
-0.862717659425357 0.950031755079064
-0.853298901723493 0.933715505600196
-0.844043434697544 0.917373640875059
-0.834951513869981 0.901006286963924
-0.826023393500825 0.88461357029608
-0.817259326583961 0.868195617669021
-0.808659564843462 0.851752556247612
-0.800224358729922 0.835284513563274
-0.791953957416787 0.818791617513143
-0.783848608796708 0.802273996359247
-0.775908559477897 0.785731778727663
-0.768134054780487 0.76916509360768
-0.760525338732903 0.752574070350956
-0.75308265406825 0.735958838670672
-0.745806242220692 0.719319528640682
-0.73869634332186 0.702656270694659
-0.731753196197239 0.68596919563492
-0.724977038361603 0.669258434827478
-0.718368106014679 0.652524119833143
-0.71192663403952 0.635766382474908
-0.705652855999154 0.618985354935068
-0.699547004132991 0.602181169754187
-0.693609309353249 0.585353959830061
-0.687840001241335 0.568503858432804
-0.682239308044143 0.551630999181254
-0.676807456668648 0.534735516619421
-0.671544672677086 0.517817544620458
-0.666451180293044 0.500877217591242
-0.661527202391969 0.48391467056117
-0.656772960497269 0.466930038908194
-0.652188674776835 0.449923458357683
-0.64777456403943 0.432895065154172
-0.643530845727739 0.415844994301752
-0.63945773595356 0.398773382387771
-0.635555449417526 0.381680369289619
-0.631824199449932 0.364566091566684
-0.628264198007846 0.347430687137523
-0.624875655671086 0.330274293548522
-0.621658781639259 0.313097049255866
-0.618613783725682 0.295899093060384
-0.615740868353962 0.278680564102887
-0.613040240554606 0.261441601861815
-0.610512103956055 0.244182347394156
-0.608156660785872 0.226902938361502
-0.605974111915171 0.209603512354777
-0.603964656773651 0.192284215900371
-0.602128493363506 0.174945189556369
-0.60046581827849 0.157586574434556
-0.598976826698848 0.140208512114459
-0.597661712386915 0.122811144591392
-0.596520667683136 0.105394614244622
-0.595553883502325 0.0879590638179506
-0.594761549330088 0.0705046364085905
-0.594143853219297 0.0530314754662898
-0.593700981786606 0.035539724783647
-0.593433120208886 0.018029528529911
-0.593340452219487 0.000501031284533697
-0.593423160101842 -0.0170456214546028
-0.593681424652104 -0.0346102706926936
-0.594103714567892 -0.0488729906687922
-0.594646327986656 -0.0592317097174972
-0.595281900791989 -0.0676357143590099
-0.595994925151978 -0.0748006484270905
-0.596774982376334 -0.0810861159506012
-0.597614417271287 -0.0867035740098703
-0.598507279353295 -0.0917900284033061
-0.599448759465413 -0.0964403453617609
-0.600434857966116 -0.100723484354932
-0.601462174582781 -0.104691470146704
-0.602527767850553 -0.108384721411947
-0.603629056994298 -0.111835397063506
-0.604763751042966 -0.115069593967755
-0.605929796148397 -0.118108844392205
-0.607125335493743 -0.120971168216135
-0.60834867816094 -0.123671831884711
-0.6095982745314 -0.126223908384482
-0.610872696556933 -0.128638699410065
-0.612170621720362 -0.130926055013772
-0.613490819819297 -0.133094625759431
-0.614832142007668 -0.135152060857388
-0.616193511592097 -0.137105164841742
-0.617573916241503 -0.13896002444876
-0.618972401313224 -0.140722104577872
-0.620388064146181 -0.14239635373591
-0.621820049217959 -0.143987257284955
-0.623267543796236 -0.145498898235782
-0.624729774185963 -0.146935008508515
-0.626206002433143 -0.148299010742955
-0.627695523414678 -0.149594053901567
-0.629197662257866 -0.150823043757717
-0.630711772042927 -0.151988669141301
-0.632237231749761 -0.153093424643217
-0.633773444416458 -0.154139630346937
-0.635319835482242 -0.155129449050597
-0.636875851291696 -0.156064901359889
-0.638440957740614 -0.156947878965701
-0.640014639046647 -0.157780156367095
-0.641596396630343 -0.158563401257069
-0.643185748094258 -0.159299184022127
-0.644782226304267 -0.159988987459957
-0.646385378511867 -0.16063420784604
-0.647994765563228 -0.16123616858977
-0.649609961186683 -0.16179612364234
-0.651230551325327 -0.162315262842488
-0.652856133520443 -0.162794716746064
-0.654486316340888 -0.163235560999287
-0.656120718854162 -0.163638820307555
-0.65775897013524 -0.164005471890232
-0.659400708801256 -0.164336447916047
-0.661045582598817 -0.164632642122522
-0.662693248010196 -0.164894908501073
-0.664343369876722 -0.165124065269034
-0.665995621052755 -0.165320897180631
-0.667649682081824 -0.165486157651953
-0.669305240893166 -0.165620570718038
-0.670961992517059 -0.165724832838141
-0.672619638817511 -0.165799614563468
-0.674277888240992 -0.165845562080078
-0.675936455580019 -0.165863298638321
-0.677595061750511 -0.165853425878952
-0.679253433581926 -0.165816525065022
-0.680911303619282 -0.165753158227707
-0.682568409936236 -0.165663869233421
-0.684224495958467 -0.165549184778828
-0.685879310296677 -0.165409615319716
-0.687532606588569 -0.165245655939141
-0.689184143349225 -0.165057787159707
-0.690833683829351 -0.164846475704432
-0.69248099588088 -0.164612175210204
-0.694125851829497 -0.164355326897494
-0.695768028353654 -0.164076360199649
-0.697407306370597 -0.163775693613124
-0.699043470927922 -0.163453734568188
-0.700676311095644 -0.163110880439482
-0.702305619870019 -0.162747519099215
-0.703931194079902 -0.162364029270204
-0.705552834297488 -0.161960780968102
-0.707170344753344 -0.161538135918935
-0.708783533255513 -0.16109644795614
-0.710392211112493 -0.160636063396946
-0.711996193059862 -0.160157321397436
-0.713595297190372 -0.159660554290688
-0.715189344887338 -0.159146087908107
-0.716778160761166 -0.158614241885064
-0.718361572588852 -0.158065329951852
-0.719939411256335 -0.157499660210932
-0.721511510703549 -0.15691753540132
-0.723077707872059 -0.156319253150964
-0.724637842655163 -0.155705106217851
-0.726191757850359 -0.155075382720566
-0.727739299114057 -0.15443036635895
-0.729280314918459 -0.153770336625487
-0.730814656510504 -0.153095569007985
-0.732342177872803 -0.152406335184091
-0.733862735686473 -0.151702903208136
-0.735376189295813 -0.150985537690791
-0.736882400674733 -0.150254499971969
-0.738381234396856 -0.149510049073239
-0.739872557613025 -0.148752440260761
-0.741356240002895 -0.147981925243899
-0.74283215375586 -0.147198753887745
-0.744300173547378 -0.14640317356336
-0.745760176514334 -0.145595428484234
-0.747212042189097 -0.144775756018679
-0.748655652547789 -0.143944404778504
-0.75009089199686 -0.143101613287322
-0.751517647318603 -0.142247618188053
-0.752935807650559 -0.141382653853916
-0.754345264467562 -0.14050695361313
-0.75574591157238 -0.139620749598102
-0.757137645082174 -0.138724272573513
-0.758520363415372 -0.137817752045966
-0.759893967279625 -0.136901416371235
-0.76125835966083 -0.135975492859291
-0.762613445813182 -0.135040207877239
-0.763959133250259 -0.134095786950334
-0.765295331737093 -0.133142454861195
-0.766621953283241 -0.132180435747351
-0.767938912136807 -0.131209953197252
-0.769246124779434 -0.130231230344846
-0.77054350992222 -0.129244489962837
-0.771830988502566 -0.128249954554731
-0.773108483681947 -0.127247846445749
-0.77437592084457 -0.126238387872721
-0.775633227596944 -0.125221801073012
-0.776880333768318 -0.124198308372592
-0.778117171412013 -0.123168132273279
-0.779343674807605 -0.122131495539256
-0.780559780463984 -0.121088621282889
-0.781765427123261 -0.120039733049912
-0.782960555765524 -0.118985054904009
-0.784145109614438 -0.117924811510844
-0.785319034143683 -0.116859228221539
-0.786482277084227 -0.115788531155652
-0.787634788432416 -0.114712947283628
-0.788776520458901 -0.11363270450876
-0.789907427718369 -0.112548031748625
-0.791027467060091 -0.111459159015983
-0.792136597639279 -0.110366317499114
-0.793234780929238 -0.109269739641554
-0.794321980734313 -0.108169659221155
-0.795398163203631 -0.107066311428433
-0.796463296845607 -0.105959932944097
-0.797517352543237 -0.10485076201567
-0.798560303570141 -0.103739038533095
-0.799592125607363 -0.102625004103182
-0.800612796760905 -0.101508902122757
-0.801622297579987 -0.100390977850334
-0.802620611076016 -0.0992714784761201
-0.803607722742244 -0.0981506531901396
-0.804583620574099 -0.0970287532482266
-0.805548295090164 -0.095906032035627
-0.806501739353776 -0.0947827451279036
-0.807443948995224 -0.09365915034882
-0.808374922234501 -0.0925355078248371
-0.809294659904595 -0.091412080035827
-0.810203165475254 -0.0902891318615667
-0.8111004450772 -0.089166930623538
-0.811986507526734 -0.0880457461215149
-0.812861364350678 -0.0869258506643776
-0.813725029837365 -0.085807525545221
-0.814577521064063 -0.0846910433848697
-0.815418857843603 -0.0835766825399785
-0.816249062799651 -0.0824647255354364
-0.8170681613939 -0.0813554574502648
-0.817876181951535 -0.0802491658992611
-0.818673155686448 -0.0791461410035075
-0.819459116726106 -0.0780466753487541
-0.820234102135933 -0.0769510639306244
-0.820998151943075 -0.0758596040855318
-0.821751309159402 -0.0747725954061378
-0.822493619803575 -0.0736903396401247
-0.823225132922019 -0.0726131405710013
-0.823945900608601 -0.0715413038796116
-0.824655978022828 -0.0704751369849681
-0.825355423406343 -0.0694149488629941
-0.826044298097484 -0.0683610498417306
-0.826722666543685 -0.0673137513715407
-0.827390596311435 -0.0662733657688388
-0.828048158092838 -0.0652402054634214
-0.828695425700346 -0.0642145830328362
-0.829332476085618 -0.0631968126800314
-0.829959389333156 -0.0621872070431462
-0.830576248649887 -0.0611860778978321
-0.831183140354338 -0.0601937357129431
-0.831780153861205 -0.0592104891708011
-0.832367381660934 -0.0582366446512646
-0.832944919293966 -0.0572725056790588
-0.833512865319267 -0.0563183723340959
-0.834071321276778 -0.0553745406248283
-0.83462039164341 -0.0544413018250352
-0.835160183782239 -0.0535189417748547
-0.835690807884524 -0.052607740147327
-0.836212376904232 -0.0517079696822176
-0.836725006484748 -0.0508198953894414
-0.837228814877479 -0.0499437737249993
-0.837723922852088 -0.0490798517429727
-0.838210453598156 -0.0482283662277839
-0.838688532618079 -0.0473895428116198
-0.839158287611091 -0.0465635950826172
-0.839619848348355 -0.0457507236901124
-0.840073346539106 -0.0449511154539447
-0.840518915687959 -0.0441649424854683
-0.840956690943499 -0.0433923613285336
-0.841386808938434 -0.042633512129247
-0.841809407621617 -0.0418885178437704
-0.842224626082385 -0.041157483493769
-0.842632604367721 -0.0404404954793268
-0.843033483292887 -0.0397376209592137
-0.843427404246224 -0.0390489073082786
-0.84381450898896 -0.0383743816614505
-0.84419493945093 -0.0377140505533376
-0.844568837523194 -0.0370678996617219
-0.844936344848653 -0.0364358936623436
-0.845297602611792 -0.0358179762012663
-0.84565275132875 -0.0352140699898239
-0.846001930638978 -0.0346240770256798
-0.846345279099741 -0.0340478789419173
-0.846682933984751 -0.0334853374843503
-0.84701503108821 -0.03293629511543
-0.847341704535516 -0.0324005757412781
-0.847663086601828 -0.0318779855565323
-0.847979307539637 -0.0313683139999032
-0.848290495416419 -0.0308713348116507
-0.848596775963324 -0.0303868071826469
-0.848898272435762 -0.0299144769833293
-0.849195105486635 -0.0294540780597163
-0.849487393052796 -0.0290053335827648
-0.849775250255218 -0.0285679574367394
-0.850058789313175 -0.0281416556319277
-0.850338119472612 -0.0277261277269948
-0.850613346948726 -0.0273210682465061
-0.850884574882641 -0.0269261680796546
-0.851151903311917 -0.0265411158469774
-0.851415429154522 -0.0261655992228164
-0.851675246205148 -0.0257993059042353
-0.851931445140331 -0.0254419252986612
-0.852184113548664 -0.0250931500367595
-0.852433335959453 -0.0247526759841147
};
\addlegendentry{$x_{u_{s}}(t)$}
\node[] at (axis cs: 0.0, 0.2) {$\set{C}$};


\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, 
at={(0.75,0.99)},
draw=lightgray204},
height=4.7cm,
width=0.48\columnwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t\) [s]},
xmin=-0.7499, xmax=15.7479,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$u(t)$},
y label style = {at={(axis description cs:-0.25,0.5)}}, % rotate = -90},
ymin=-0.25, ymax=0.25,
ytick style={color=black}
]
\addplot [semithick, blue, densely dotted]
table {%
0 -0.1
14.998 -0.1
};
\addlegendentry{$\pi(x)$}
\addplot [semithick, red]
table {%
0 -0.0496402900755424
0.01 -0.0454853543740429
0.02 -0.0421785979319134
0.03 -0.0394602157271824
0.04 -0.0371700336041505
0.05 -0.0352032548969725
0.06 -0.0334878616172169
0.07 -0.0319725961707378
0.08 -0.0306198279205549
0.09 -0.0294011236745284
0.1 -0.0282946633755041
0.11 -0.0272833077316038
0.12 -0.0263533343948765
0.13 -0.0254938235254155
0.14 -0.0246956680039375
0.15 -0.0239513846287311
0.16 -0.023254717929923
0.17 -0.0226003918164015
0.18 -0.0219839200960797
0.19 -0.0214014600404688
0.2 -0.0208496978833051
0.21 -0.0203257583277118
0.22 -0.0198271323240939
0.23 -0.0193516189082436
0.24 -0.0188972779712453
0.25 -0.0184623916099757
0.26 -0.01804543227227
0.27 -0.0176450363267806
0.28 -0.0172599819969562
0.29 -0.0168891708310486
0.3 -0.0165316120563823
0.31 -0.0161864093010505
0.32 -0.0158527492702975
0.33 -0.0155299036990163
0.34 -0.0152171736732921
0.35 -0.0149139545460629
0.36 -0.014619680812612
0.37 -0.0143338330935988
0.38 -0.0140559333815442
0.39 -0.0137855408752443
0.4 -0.013522248317879
0.41 -0.0132656787682206
0.42 -0.0130154827455425
0.43 -0.0127713356980412
0.44 -0.0125329357522204
0.45 -0.0123000017070193
0.46 -0.0120722712417619
0.47 -0.0118494993114296
0.48 -0.0116314567064847
0.49 -0.011417928757614
0.5 -0.0112087141684153
0.51 -0.011003623961314
0.52 -0.0108024805239122
0.53 -0.01060511674462
0.54 -0.0104113752278238
0.55 -0.0102211075800561
0.56 -0.0100341737596732
0.57 -0.00985044148344616
0.58 -0.00966978568425034
0.59 -0.00949208801471441
0.6 -0.00931723639227866
0.61 -0.0091451245816251
0.62 -0.00897565181089051
0.63 -0.00880872241846611
0.64 -0.0086442455275325
0.65 -0.00848213474578115
0.66 -0.00832230788804111
0.67 -0.00816468671976523
0.68 -0.0080091967195385
0.69 -0.00785576685895587
0.7 -0.00770432939838099
0.71 -0.00755481969724251
0.72 -0.00740717603765478
0.73 -0.00726133946026518
0.74 -0.00711725361133369
0.75 -0.00697486460014263
0.76 -0.00683412086591751
0.77 -0.00669497305351399
0.78 -0.00655737389719255
0.79 -0.00642127811186295
0.8 -0.00628664229123398
0.81 -0.0061534248123533
0.82 -0.00602158574606583
0.83 -0.00589108677295917
0.84 -0.00576189110440033
0.85 -0.00563396340830099
0.86 -0.0055072697392779
0.87 -0.00538177747290197
0.88 -0.00525745524375418
0.89 -0.00513427288702872
0.9 -0.00501220138344378
0.91 -0.00489121280723932
0.92 -0.00477128027705779
0.93 -0.00465237790951932
0.94 -0.00453448077531694
0.95 -0.00441756485767051
0.96 -0.00430160701298972
0.97 -0.00418658493360743
0.98 -0.00407247711245479
0.99 -0.00395927208742172
1 -0.00384693116655855
1.01 -0.00373544446192681
1.02 -0.0036247933503536
1.03 -0.00351495985786668
1.04 -0.00340592663378287
1.05 -0.00329767692605742
1.06 -0.00319019455782143
1.07 -0.00308346390503989
1.08 -0.00297746987522657
1.09 -0.00287219788715683
1.1 -0.00276763385152269
1.11 -0.00266371951485658
1.12 -0.00256053519951991
1.13 -0.00245801897584822
1.14 -0.00235615857169451
1.15 -0.00225494212112986
1.16 -0.00215435814982772
1.17 -0.00205439556108623
1.18 -0.00195504362245551
1.19 -0.00185629195293891
1.2 -0.00175813051073884
1.21 -0.00166054958151962
1.22 -0.00156353976716158
1.23 -0.00146709197498168
1.24 -0.00137119740739799
1.25 -0.00127584755201587
1.26 -0.00118103417211573
1.27 -0.0010867492975228
1.28 -0.000992985215840679
1.29 -0.000899734464031395
1.3 -0.000806989820325689
1.31 -0.000714744296448059
1.32 -0.000622991130141912
1.33 -0.000531723777981124
1.34 -0.000440935908454772
1.35 -0.000350621395312778
1.36 -0.000260774311160614
1.37 -0.000171388921292013
1.38 -8.24595660822672e-05
1.39 6.0190192360408e-06
1.4 9.40519925173207e-05
1.41 0.000181644377775312
1.42 0.000268801033526497
1.43 0.000355526657754978
1.44 0.000441825792702324
1.45 0.000527702829489815
1.46 0.000613162012580087
1.47 0.000698207444084903
1.48 0.000782843087925346
1.49 0.000867072773850566
1.5 0.000950900201320831
1.51 0.00103432894326035
1.52 0.0011173624496851
1.53 0.00120000405121076
1.54 0.00128225696244538
1.55 0.0013641242852714
1.56 0.00144560901202131
1.57 0.0015267140285512
1.58 0.001607442117216
1.59 0.00168779595975026
1.6 0.00176777814005808
1.61 0.0018473911469157
1.62 0.0019266373765898
1.63 0.00200551913537499
1.64 0.00208403864205324
1.65 0.00216219803027825
1.66 0.00223999935088752
1.67 0.00231744457414469
1.68 0.00239453559191469
1.69 0.00247127421977424
1.7 0.00254766219905985
1.71 0.0026237011988556
1.72 0.00269939281792284
1.73 0.0027747385865739
1.74 0.00284973996849163
1.75 0.00292439836249676
1.76 0.00299871510426487
1.77 0.00307269146799456
1.78 0.00314632866802873
1.79 0.00321962786043026
1.8 0.00329259014451387
1.81 0.00336521656433546
1.82 0.00343750811014045
1.83 0.00350946571977228
1.84 0.00358109028004271
1.85 0.00365238262806478
1.86 0.00372334355254993
1.87 0.00379397379507017
1.88 0.00386427405128675
1.89 0.00393424497214599
1.9 0.00400388716504367
1.91 0.00407320119495866
1.92 0.00414218758555697
1.93 0.00421084682026698
1.94 0.00427917934332683
1.95 0.0043471855608047
1.96 0.00441486584159298
1.97 0.00448222051837689
1.98 0.00454924988857842
1.99 0.00461595421527641
2 0.00468233372810323
2.01 0.00474838862411899
2.02 0.00481411906866374
2.03 0.00487952519618836
2.04 0.00494460711106476
2.05 0.00500936488837599
2.06 0.00507379857468663
2.07 0.00513790818879435
2.08 0.00520169372246276
2.09 0.00526515514113638
2.1 0.00532829238463799
2.11 0.00539110536784898
2.12 0.005453593981373
2.13 0.00551575809218349
2.14 0.00557759754425535
2.15 0.00563911215918131
2.16 0.00570030173677326
2.17 0.00576116605564891
2.18 0.00582170487380431
2.19 0.00588191792917228
2.2 0.0059418049401674
2.21 0.00600136560621755
2.22 0.00606059960828263
2.23 0.00611950660936049
2.24 0.00617808625498054
2.25 0.00623633817368513
2.26 0.00629426197749914
2.27 0.00635185726238794
2.28 0.00640912360870387
2.29 0.00646606058162169
2.3 0.00652266773156299
2.31 0.00657894459460996
2.32 0.00663489069290851
2.33 0.00669050553506116
2.34 0.00674578861650968
2.35 0.00680073941990783
2.36 0.00685535741548415
2.37 0.00690964206139521
2.38 0.00696359280406921
2.39 0.00701720907854031
2.4 0.00707049030877356
2.41 0.00712343590798083
2.42 0.00717604527892759
2.43 0.00722831781423086
2.44 0.00728025289664826
2.45 0.00733184989935835
2.46 0.00738310818623231
2.47 0.00743402711209707
2.48 0.0074846060229898
2.49 0.00753484425640403
2.5 0.00758474114152735
2.51 0.00763429599947063
2.52 0.00768350814348902
2.53 0.0077323768791945
2.54 0.00778090150476016
2.55 0.00782908131111617
2.56 0.00787691558213747
2.57 0.00792440359482299
2.58 0.00797154461946667
2.59 0.00801833791982006
2.6 0.00806478275324636
2.61 0.00811087837086617
2.62 0.00815662401769453
2.63 0.0082020189327695
2.64 0.00824706234927183
2.65 0.00829175349463607
2.66 0.00833609159065258
2.67 0.00838007585356058
2.68 0.00842370549413211
2.69 0.00846697971774656
2.7 0.00850989772445582
2.71 0.00855245870903976
2.72 0.00859466186105188
2.73 0.00863650636485496
2.74 0.00867799139964635
2.75 0.00871911613947292
2.76 0.00875987975323512
2.77 0.00880028140468005
2.78 0.00884032025238325
2.79 0.00887999544971881
2.8 0.00891930614481742
2.81 0.00895825148051227
2.82 0.00899683059427192
2.83 0.00903504261812034
2.84 0.00907288667854311
2.85 0.00911036189637964
2.86 0.00914746738670085
2.87 0.00918420225867168
2.88 0.00922056561539798
2.89 0.00925655655375707
2.9 0.00929217416421141
2.91 0.00932741753060457
2.92 0.00936228572993899
2.93 0.00939677783213442
2.94 0.00943089289976651
2.95 0.00946462998778457
2.96 0.0094979881432074
2.97 0.00953096640479649
2.98 0.00956356380270517
2.99 0.00959577935810293
3 0.00962761208277343
3.01 0.00965906097868496
3.02 0.0096901250375321
3.03 0.00972080324024694
3.04 0.0097510945564785
3.05 0.00978099794403833
3.06 0.00981051234831103
3.07 0.00983963670162717
3.08 0.00986836992259717
3.09 0.00989671091540347
3.1 0.00992465856904905
3.11 0.00995221175655952
3.12 0.00997936933413636
3.13 0.0100061301402583
3.14 0.0100324929947279
3.15 0.0100584566976598
3.16 0.0100840200284079
3.17 0.0101091817444265
3.18 0.0101339405800626
3.19 0.0101582952452741
3.2 0.0101822444242699
3.21 0.0102057867740667
3.22 0.0102289209229568
3.23 0.0102516454688816
3.24 0.0102739589777047
3.25 0.0102958599813765
3.26 0.0103173469759859
3.27 0.0103384184196878
3.28 0.0103590727305009
3.29 0.0103793082839651
3.3 0.0103991234106492
3.31 0.0104185163934981
3.32 0.0104374854650079
3.33 0.010456028804217
3.34 0.0104741445334987
3.35 0.0104918307151413
3.36 0.0105090853476995
3.37 0.0105259063620999
3.38 0.0105422916174813
3.39 0.0105582388967494
3.4 0.0105737459018242
3.41 0.0105888102485542
3.42 0.0106034294612717
3.43 0.0106176009669603
3.44 0.0106313220890012
3.45 0.0106445900404647
3.46 0.0106574019169082
3.47 0.0106697546886378
3.48 0.0106816451923886
3.49 0.0106930701223715
3.5 0.0107040260206311
3.51 0.0107145092666533
3.52 0.0107245160661536
3.53 0.0107340424389715
3.54 0.0107430842059876
3.55 0.0107516369749704
3.56 0.0107596961252517
3.57 0.0107672567911161
3.58 0.0107743138437787
3.59 0.0107808609859746
3.6 0.0107868942901277
3.61 0.0107924068133223
3.62 0.0107973921608712
3.63 0.0108018435581944
3.64 0.0108057538207211
3.65 0.0108091153209688
3.66 0.0108119121533355
3.67 0.0108141513876233
3.68 0.0108158426187046
3.69 0.0108169090288644
3.7 0.0108173929870438
3.71 0.0108172720964628
3.72 0.0108165331404346
3.73 0.0108151633012073
3.74 0.0108131488271843
3.75 0.0108104749456449
3.76 0.0108071257656636
3.77 0.0108030841699288
3.78 0.0107983316939623
3.79 0.0107928483910045
3.8 0.0107866126805548
3.81 0.0107796011782309
3.82 0.0107717885042193
3.83 0.0107631470671331
3.84 0.0107536468195382
3.85 0.0107432549807523
3.86 0.0107319357217311
3.87 0.0107196498058965
3.88 0.01070635417861
3.89 0.010692001496589
3.9 0.0106765395868479
3.91 0.010659910822647
3.92 0.0106420514013482
3.93 0.0106228905058759
3.94 0.0106023493275147
3.95 0.0105803399228118
3.96 0.0105567638711279
3.97 0.0105314686780536
3.98 0.0105044104787742
3.99 0.0104754095657993
4 0.0104443063997152
4.01 0.0104109193708904
4.02 0.0103750409178919
4.03 0.0103364328104635
4.04 0.0102948281959486
4.05 0.0102498931383285
4.06 0.0102012650443875
4.07 0.0101485101207158
4.08 0.0100911175187229
4.09 0.010028481881773
4.1 0.00995988104661658
4.11 0.00988444729712404
4.12 0.0098011299524747
4.13 0.00970864618684284
4.14 0.00960541569260741
4.15 0.00948947291574242
4.16 0.00935834780881153
4.17 0.00920890190975735
4.18 0.0090371023534332
4.19 0.00883769387624728
4.2 0.00860375534103115
4.21 0.00832604430632228
4.22 0.00799207628130386
4.23 0.00758483445486659
4.24 0.00708105490807121
4.25 0.00644924729762997
4.26 0.00564830854090684
4.27 0.00463013907045661
4.28 0.00335333181415098
4.29 0.00182204026285601
4.3 0.000148983607580802
4.31 -0.00142267134634701
4.32 -0.00264176132482106
4.33 -0.0034251404595164
4.34 -0.00386033919924598
4.35 -0.00408077591957878
4.36 -0.00418705411833045
4.37 -0.00423737420833829
4.38 -0.00426144035215538
4.39 -0.00427349074248564
4.4 -0.00428012452969856
4.41 -0.00428433917479584
4.42 -0.00428747715670274
4.43 -0.0042901329781518
4.44 -0.00429256729765103
4.45 -0.00429489336717613
4.46 -0.00429716000437336
4.47 -0.00429938813591886
4.48 -0.00430158673212124
4.49 -0.00430375968684729
4.5 -0.0043059087587775
4.51 -0.00430803481638304
4.52 -0.00431013835964547
4.53 -0.00431224791795645
4.54 -0.00431429015423524
4.55 -0.00431632149682981
4.56 -0.00431833555549474
4.57 -0.00432033001984148
4.58 -0.00432230415555869
4.59 -0.00432425782951532
4.6 -0.00432619113431621
4.61 -0.00432810424531218
4.62 -0.0043299973667697
4.63 -0.00433187071184281
4.64 -0.00433372449522677
4.65 -0.00433555893050001
4.66 -0.00433737422920311
4.67 -0.0043391706005213
4.68 -0.00434094825120469
4.69 -0.00434270738556015
4.7 -0.00434444820546886
4.71 -0.00434617091041509
4.72 -0.00434787569752106
4.73 -0.00434956276157623
4.74 -0.00435123229506578
4.75 -0.00435288448820981
4.76 -0.00435451952898379
4.77 -0.00435613760315921
4.78 -0.00435773889432715
4.79 -0.00435932358392766
4.8 -0.00436089185127893
4.81 -0.00436244387360935
4.82 -0.00436397982608023
4.83 -0.00436549988181722
4.84 -0.00436700421193451
4.85 -0.0043684929855614
4.86 -0.00436996636987193
4.87 -0.0043714245301062
4.88 -0.00437286762959621
4.89 -0.00437429582979787
4.9 -0.00437570929030212
4.91 -0.00437710816887296
4.92 -0.00437849262146097
4.93 -0.00437986280223414
4.94 -0.00438121886359305
4.95 -0.00438256095620373
4.96 -0.00438388922900747
4.97 -0.00438520382925739
4.98 -0.00438650490252419
4.99 -0.00438779259273149
5 -0.00438906704216866
5.01 -0.00439032839151426
5.02 -0.0043915767798551
5.03 -0.00439281234470835
5.04 -0.00439403522203885
5.05 -0.00439524554628167
5.06 -0.00439644345035672
5.07 -0.00439762906569235
5.08 -0.00439880252224362
5.09 -0.0043999639485046
5.1 -0.00440111347153668
5.11 -0.00440225121697351
5.12 -0.00440337730905323
5.13 -0.00440449187062416
5.14 -0.00440559502316709
5.15 -0.0044066868868075
5.16 -0.00440775669570194
5.17 -0.00440884940822055
5.18 -0.00440989771236287
5.19 -0.00441094415324627
5.2 -0.00441198112978455
5.21 -0.00441300767964945
5.22 -0.0044140237676047
5.23 -0.00441502948405657
5.24 -0.00441602493515548
5.25 -0.00441701022805788
5.26 -0.00441798546902655
5.27 -0.00441895318397761
5.28 -0.00441990638748159
5.29 -0.00442085185598061
5.3 -0.00442178458899191
5.31 -0.00442271884382255
5.32 -0.00442363499322674
5.33 -0.00442454141965138
5.34 -0.00442543898488712
5.35 -0.00442632776545478
5.36 -0.0044272150226983
5.37 -0.00442807856208193
5.38 -0.00442894141389149
5.39 -0.0044297951691709
5.4 -0.00443064021701541
5.41 -0.0044314766724983
5.42 -0.00443230416289563
5.43 -0.00443312414304439
5.44 -0.00443393539032257
5.45 -0.00443473836922006
5.46 -0.00443553443150007
5.47 -0.00443632003588274
5.48 -0.00443709872781095
5.49 -0.00443786958522651
5.5 -0.00443863262612942
5.51 -0.00443938792746883
5.52 -0.00444013556901289
5.53 -0.00444087672760538
5.54 -0.00444160816926743
5.55 -0.00444233234658046
5.56 -0.00444305530971316
5.57 -0.00444376391923954
5.58 -0.00444446591168588
5.59 -0.00444516142667405
5.6 -0.00444584907284138
5.61 -0.0044465323931099
5.62 -0.00444720769617677
5.63 -0.0044478761221059
5.64 -0.00444853778237628
5.65 -0.00444919274811482
5.66 -0.00444984108823982
5.67 -0.00445048287088753
5.68 -0.00445111816346937
5.69 -0.00445174703267881
5.7 -0.00445236954450206
5.71 -0.00445298576423006
5.72 -0.00445359575645997
5.73 -0.00445420199383063
5.74 -0.00445479729979751
5.75 -0.00445538893822048
5.76 -0.00445597465282385
5.77 -0.00445655445388638
5.78 -0.00445712840094412
5.79 -0.00445769655395156
5.8 -0.00445825897223676
5.81 -0.00445881571451587
5.82 -0.00445936683888381
5.83 -0.00445991240282639
5.84 -0.00446045246321707
5.85 -0.00446098707634016
5.86 -0.00446151629788122
5.87 -0.00446204018295015
5.88 -0.00446255878607482
5.89 -0.00446307216121118
5.9 -0.004463580361745
5.91 -0.00446408344050839
5.92 -0.00446458144977981
5.93 -0.00446507444129298
5.94 -0.00446556246623316
5.95 -0.00446604557525547
5.96 -0.00446652381848956
5.97 -0.00446699393569397
5.98 -0.00446746593485854
5.99 -0.00446792989418603
6 -0.00446838916446327
6.01 -0.00446884381175363
6.02 -0.00446929388321867
6.03 -0.00446973942543789
6.04 -0.00447018048450839
6.05 -0.00447061710604477
6.06 -0.00447104933518056
6.07 -0.00447147721659314
6.08 -0.00447190079449201
6.09 -0.00447232011261752
6.1 -0.00447273521426378
6.11 -0.0044731461422827
6.12 -0.00447355293906907
6.13 -0.00447395564658014
6.14 -0.0044743543063465
6.15 -0.0044747489594653
6.16 -0.00447513964660245
6.17 -0.00447552640800896
6.18 -0.00447590928351294
6.19 -0.00447628831254525
6.2 -0.00447666353410146
6.21 -0.0044770349868132
6.22 -0.00447740270887578
6.23 -0.00447776673811227
6.24 -0.00447812711194195
6.25 -0.00447848386741201
6.26 -0.00447883704117713
6.27 -0.00447918666951798
6.28 -0.00447953278834278
6.29 -0.00447987543318055
6.3 -0.00448021463920693
6.31 -0.00448055044122675
6.32 -0.00448088287369469
6.33 -0.00448121197069734
6.34 -0.00448153776597932
6.35 -0.00448186029294374
6.36 -0.00448217958464492
6.37 -0.00448249567379109
6.38 -0.00448280859276195
6.39 -0.00448311837360672
6.4 -0.0044834250480409
6.41 -0.00448372864745305
6.42 -0.00448402920291178
6.43 -0.00448432674517321
6.44 -0.00448462130466272
6.45 -0.00448491291151396
6.46 -0.00448520159553487
6.47 -0.00448548738624049
6.48 -0.00448577031282825
6.49 -0.00448605040420928
6.5 -0.00448632768900037
6.51 -0.00448660219551409
6.52 -0.00448687395177842
6.53 -0.00448714298554542
6.54 -0.00448740932426486
6.55 -0.00448767299511854
6.56 -0.00448793402501033
6.57 -0.00448819244055826
6.58 -0.00448844826811937
6.59 -0.00448870153378063
6.6 -0.00448895226335967
6.61 -0.00448920048240689
6.62 -0.00448944621622374
6.63 -0.00448968948983696
6.64 -0.00448993032803644
6.65 -0.00449016875534382
6.66 -0.00449040479603913
6.67 -0.0044906384741504
6.68 -0.00449086981345822
6.69 -0.00449109883752558
6.7 -0.00449132556963675
6.71 -0.0044915500287679
6.72 -0.00449177224545996
6.73 -0.00449199223868402
6.74 -0.00449221003080025
6.75 -0.00449242564395263
6.76 -0.00449263910005788
6.77 -0.00449285042079906
6.78 -0.00449305962764877
6.79 -0.00449326674187678
6.8 -0.0044934717844973
6.81 -0.00449367477634291
6.82 -0.00449387573802264
6.83 -0.00449407468994282
6.84 -0.00449427165228673
6.85 -0.00449446664505313
6.86 -0.00449465968802281
6.87 -0.00449485080078499
6.88 -0.00449504000271361
6.89 -0.0044952273130172
6.9 -0.00449541275066158
6.91 -0.00449559633447624
6.92 -0.00449577808305132
6.93 -0.00449595801480773
6.94 -0.00449613614797996
6.95 -0.00449631250062784
6.96 -0.0044964870906083
6.97 -0.00449665993560657
6.98 -0.0044968310531256
6.99 -0.00449700046048911
7 -0.004497168174842
7.01 -0.00449733421317788
7.02 -0.00449749859227341
7.03 -0.00449766132879838
7.04 -0.00449782243917796
7.05 -0.00449798193972332
7.06 -0.00449813984657975
7.07 -0.00449829617570414
7.08 -0.00449845094289394
7.09 -0.00449860416379695
7.1 -0.00449875585390725
7.11 -0.00449890602854357
7.12 -0.00449904149469761
7.13 -0.00449920199339896
7.14 -0.00449934771967995
7.15 -0.00449949199061841
7.16 -0.00449963482083187
7.17 -0.00449977622478641
7.18 -0.00449991621677502
7.19 -0.00450005481091435
7.2 -0.00450019202124922
7.21 -0.00450032786162701
7.22 -0.00450046234576768
7.23 -0.00450059548725384
7.24 -0.00450072729954705
7.25 -0.00450085779595619
7.26 -0.00450098698967596
7.27 -0.00450111489372398
7.28 -0.00450124152103728
7.29 -0.00450136688438021
7.3 -0.00450149099642669
7.31 -0.00450161364141199
7.32 -0.00450173552834733
7.33 -0.00450185596163306
7.34 -0.00450197519231803
7.35 -0.0045020932330813
7.36 -0.00450221009586138
7.37 -0.00450232579241377
7.38 -0.00450244033446068
7.39 -0.00450255373352915
7.4 -0.00450266600103878
7.41 -0.00450277714834796
7.42 -0.00450288718662422
7.43 -0.00450299612700051
7.44 -0.00450310398044169
7.45 -0.00450321075785128
7.46 -0.00450331646994038
7.47 -0.00450342112740988
7.48 -0.004503524740772
7.49 -0.00450362732051086
7.5 -0.00450372887695915
7.51 -0.00450382942030464
7.52 -0.00450392896072907
7.53 -0.00450402750824894
7.54 -0.00450412507276417
7.55 -0.00450422166413206
7.56 -0.00450431729209552
7.57 -0.00450441196626728
7.58 -0.00450450569616403
7.59 -0.00450459849133024
7.6 -0.00450469036097602
7.61 -0.0045047813144683
7.62 -0.00450487136111561
7.63 -0.00450496051051076
7.64 -0.00450504877405469
7.65 -0.00450513617390721
7.66 -0.00450522235023703
7.67 -0.00450530626251493
7.68 -0.00450537674825736
7.69 -0.00450531999306195
7.7 -0.00450375473724667
7.71 -0.00448085345787729
7.72 -0.00410238784956217
7.73 0.000874934180437529
7.74 0.00183996770382525
7.75 0.00202788932088244
7.76 0.00221782615801569
7.77 0.00240186310374566
7.78 0.00258099650994386
7.79 0.00275562729253947
7.8 0.00292606562988441
7.81 0.00309265589467682
7.82 0.00325533864890047
7.83 0.00341761584887018
7.84 0.00353062438384905
7.85 0.0045583718734638
7.86 0.00452136333614578
7.87 -0.0120119569753171
7.88 -0.00843723693279938
7.89 0.00610798519509553
7.9 -0.0122802718529862
7.91 0.000325235415662165
7.92 0.0072918156548358
7.93 0.00316537437466896
7.94 -0.0250672495391867
7.95 0.00822738723541971
7.96 0.00819153564184206
7.97 0.0081185560247123
7.98 0.00909062848878688
7.99 0.00775620454950237
8 0.00815460642183795
8.01 -0.100000005254881
8.02 0.0106828689051173
8.03 0.0104008428486668
8.04 0.00918518863202353
8.05 -0.100000012497796
8.06 0.0110107639882249
8.07 0.010936631823007
8.08 0.0106100740584579
8.09 0.0112740631223998
8.1 0.0113656947462438
8.11 -0.100000022275011
8.12 0.0115986848295836
8.13 0.0151265646382706
8.14 0.011790800321471
8.15 0.0164072338805569
8.16 0.0120296615279834
8.17 -0.10000001680091
8.18 0.0124195092584121
8.19 -0.100000030252083
8.2 0.0138211060243546
8.21 0.0124039643888381
8.22 0.0782658891298172
8.23 0.0122150738850178
8.24 0.0157460161987824
8.25 0.0119173884133338
8.26 0.0125467662825704
8.27 0.0182088757872048
8.28 0.0224779059119934
8.29 0.0238268921358055
8.3 0.0150696415781279
8.31 0.0145319024882001
8.32 0.0138870475985948
8.33 0.0134380901412282
8.34 -0.100000016229566
8.35 0.0538699823315958
8.36 -0.100000038443017
8.37 0.0337372155170592
8.38 0.0285812925427634
8.39 0.0217463827331869
8.4 0.0189307716730574
8.41 0.104859096441638
8.42 -0.100000004495963
8.43 -0.100000027006494
8.44 0.0124898272416352
8.45 0.0165350557236374
8.46 0.0341857119479894
8.47 0.0149428702270479
8.48 0.0151400968183317
8.49 0.0164727120593177
8.5 0.0196467017018916
8.51 0.0266636833926932
8.52 0.02316546271249
8.53 -0.10000005148878
8.54 0.0162217557001498
8.55 0.0165086685619307
8.56 0.0281593053873587
8.57 0.0362777001314668
8.58 0.240349966203325
8.59 0.0281879396714649
8.6 0.0390039438666789
8.61 -0.100000004865232
8.62 0.0310199331751191
8.63 -0.100000012466693
8.64 -0.10000004246544
8.65 -0.100000004711814
8.66 0.0154395553194393
8.67 0.033657990499903
8.68 0.0135908965299862
8.69 0.0225943894286805
8.7 0.0176379929440957
8.71 0.0127379320903028
8.72 0.0153877321536131
8.73 0.0290687109071322
8.74 -0.100000081110513
8.75 -0.100000140108377
8.76 -0.1000000272115
8.77 0.0153090271135339
8.78 0.0174280798630972
8.79 0.0304086771540285
8.8 -0.100000012647932
8.81 0.0164718268182477
8.82 0.0342352110050768
8.83 0.0151056914361727
8.84 0.0151701544343641
8.85 0.0152396390403341
8.86 0.0153147839220153
8.87 0.0153963346798685
8.88 0.0154851675659651
8.89 0.0155823199009983
8.9 0.0156890295312766
8.91 0.0158067866624569
8.92 0.0159373601549669
8.93 0.0160830557765785
8.94 0.0162466050886747
8.95 0.01643150114207
8.96 0.0166422267773251
8.97 0.0168846056339694
8.98 0.0171664227010943
8.99 0.0174982970227694
9 0.0178951594265998
9.01 0.0183787660957531
9.02 0.0189822554867194
9.03 0.0197590429564934
9.04 0.0208019333779512
9.05 0.022289921020049
9.06 0.0246269325342296
9.07 0.029004824884437
9.08 0.0419233151794282
9.09 -0.100000015338445
9.1 -0.100000015108267
9.11 0.0232674468263337
9.12 0.0262961029413042
9.13 0.0328365975601362
9.14 0.0713057423068289
9.15 -0.100000027173517
9.16 0.28548434013268
9.17 0.0263438435521536
9.18 0.0327651674156817
9.19 0.067745579254601
9.2 0.0692017507669013
9.21 0.0937074335590069
9.22 0.291916327977591
9.23 -0.237786932797945
9.24 0.0542098652458955
9.25 0.448874592265315
9.26 0.0886573636671387
9.27 -0.100000014630833
9.28 -0.100000017278046
9.29 -0.100000073836797
9.3 0.0188632608135424
9.31 0.0194703673397524
9.32 0.0202427310920343
9.33 0.0212634676609626
9.34 0.0226870923214945
9.35 0.0248430567642191
9.36 0.0286094224072478
9.37 0.0376579548292675
9.38 0.787838141290944
9.39 -0.10000003835631
9.4 0.0681322391971764
9.41 0.021915924169135
9.42 0.0219839385647628
9.43 0.022054835847186
9.44 0.0221288211514073
9.45 0.0222061181414662
9.46 0.0222869711517645
9.47 0.0223716476369257
9.48 0.0224604409838822
9.49 0.0225536737509376
9.5 0.0226517014122406
9.51 0.0227549167031691
9.52 0.0228637546835112
9.53 0.0229786986622979
9.54 0.0231002871623813
9.55 0.0232291221466022
9.56 0.0233658787837254
9.57 0.0235113166114398
9.58 0.023666295517976
9.59 0.0238317896541933
9.6 0.0240089099942259
9.61 0.0241989507523075
9.62 0.0244033141782096
9.63 0.0246237569471252
9.64 0.0248622358838971
9.65 0.0251210681745425
9.66 0.0254029912635087
9.67 0.0257112648898346
9.68 0.0260498052107825
9.69 0.0264233633619301
9.7 0.0268377669182526
9.71 0.0273002521622668
9.72 0.0278199303720514
9.73 0.0284084569037101
9.74 0.029081015989183
9.75 0.0298578134035768
9.76 0.0307664178359175
9.77 0.031845585728846
9.78 0.0331518226360227
9.79 0.0347713363029051
9.8 0.0368434843559025
9.81 0.039611908641731
9.82 0.0435509793575992
9.83 0.0497505577238518
9.84 0.0615483154566562
9.85 0.0995045446367729
9.86 0.027806380393571
9.87 0.0282202601266332
9.88 0.0286795043426431
9.89 0.029192176811641
9.9 0.0297684418110864
9.91 0.0304213182516167
9.92 0.03116779207226
9.93 0.032030506610132
9.94 0.0330404220806145
9.95 0.0342411757987519
9.96 0.0356965950322724
9.97 0.0375044590978606
9.98 0.0398237056060925
9.99 0.0429342224814232
10 0.047386969477709
10.01 0.0544700703489911
10.02 0.0682646940932611
10.03 0.116981428896932
10.04 -0.100000213017699
10.05 -0.100000014684113
10.06 -0.100000014597621
10.07 -0.100000014705534
10.08 -0.100000015025965
10.09 -0.10000001566135
10.1 -0.10000000556991
10.11 -0.100000006416635
10.12 -0.100000073079451
10.13 -0.245580801803589
10.14 -0.110874941555158
10.15 0.0915071803742774
10.16 0.185009140783047
10.17 -0.79601004360956
10.18 0.0340110805627713
10.19 0.0354324221708819
10.2 0.0371932485843744
10.21 0.0394441122040198
10.22 0.0424476314662617
10.23 0.0467143899429928
10.24 0.0534133295155251
10.25 0.0661024961262219
10.26 0.106279403743471
10.27 -0.100000043343337
10.28 -0.273884219987175
10.29 -0.320686620402266
10.3 -0.100000014596629
10.31 -0.100000014737854
10.32 -0.100000015101055
10.33 -0.100000015811105
10.34 -0.100000005661661
10.35 -0.100000006680522
10.36 -0.100000054759237
10.37 0.386746876761511
10.38 -0.100000079339711
10.39 -0.260218679670141
10.4 0.154360831450948
10.41 0.0326286462464587
10.42 0.0337447132005039
10.43 0.0350859270491041
10.44 0.0367336950433798
10.45 0.0388168715532384
10.46 0.041554165613481
10.47 0.0453545481143244
10.48 0.0510988283132276
10.49 0.0611838160085799
10.5 0.0862012935465729
10.51 -0.144465642950942
10.52 0.0577179038032647
10.53 0.0758231765256206
10.54 0.189854815928922
10.55 -0.745334036009205
10.56 0.423649727224336
10.57 -0.30999167948254
10.58 0.0314469029558815
10.59 0.032184083658029
10.6 0.0330307608126885
10.61 0.0340145602204793
10.62 0.0351737529586134
10.63 0.0365631462177102
10.64 0.0382645039587434
10.65 0.0404062758399414
10.66 0.0432043513320215
10.67 0.0470566162017414
10.68 0.0528021621764625
10.69 0.0626400760240872
10.7 0.0854553732823185
10.71 0.517026993853333
10.72 -0.125256381255984
10.73 -3.20446068120588
10.74 0.0579157078717351
10.75 0.0730006129633787
10.76 0.128388528910909
10.77 0.163594032711695
10.78 -0.109423948148268
10.79 0.146923063298551
10.8 0.0396534100491055
10.81 0.0397113739318708
10.82 0.039771523717181
10.83 0.0398339493109144
10.84 0.0398987461756
10.85 0.0399660156934016
10.86 0.0400358656204979
10.87 0.0401084105564273
10.88 0.0401837724523985
10.89 0.0402620811713964
10.9 0.0403434751014092
10.91 0.0404281018278004
10.92 0.0405161188716536
10.93 0.0406076945018382
10.94 0.0407030086296101
10.95 0.0408022537957997
10.96 0.0409056362620701
10.97 0.0410133772194024
10.98 0.0411257141289156
10.99 0.0412429022124126
11 0.0413652161127307
11.01 0.0414929517471366
11.02 0.0416264283807448
11.03 0.0417659909513747
11.04 0.0419120126825361
11.05 0.0420648980275415
11.06 0.0422250859952965
11.07 0.0423930539174213
11.08 0.0425693217273484
11.09 0.0427544568353923
11.1 0.0429490797000551
11.11 0.0431538702157734
11.12 0.0433695750618529
11.13 0.0435970161877111
11.14 0.0438371006473454
11.15 0.0440908320432422
11.16 0.0443593238994986
11.17 0.0446438153593959
11.18 0.0449456896989455
11.19 0.0452664962716474
11.2 0.0456079766598919
11.21 0.0459720960175371
11.22 0.0463610808635016
11.23 0.0467774649520366
11.24 0.0472241453362633
11.25 0.0477044514073413
11.26 0.0482222306048779
11.27 0.0487819557623102
11.28 0.0493888608353689
11.29 0.0500491143089068
11.3 0.0507700432707941
11.31 0.0515604265895528
11.32 0.0524308838209358
11.33 0.0533943990343869
11.34 0.0544670384820345
11.35 0.0556689524733105
11.36 0.0570258070786062
11.37 0.0585708737192823
11.38 0.0603481789509398
11.39 0.0624174010063412
11.4 0.0648617910193153
11.41 0.0678016009616784
11.42 0.0714181907072702
11.43 0.076000533495068
11.44 0.0820436910182634
11.45 0.090485350967023
11.46 0.103387652881688
11.47 0.126576190418608
11.48 0.18842359222219
11.49 -0.145010147077018
11.5 -0.698730926959938
11.51 -0.10000006390708
11.52 -0.100000122024665
11.53 -0.100000023884609
11.54 -0.103404619876704
11.55 -0.153279561816855
11.56 2.03822506823271
11.57 -0.100000006440766
11.58 -0.100000006696889
11.59 -0.100000040206078
11.6 -0.10000003982309
11.61 -0.100000042710832
11.62 -0.100000051884957
11.63 -0.10000008208934
11.64 -0.100000018401242
11.65 -0.100000103285039
11.66 -0.134064754963528
11.67 -0.398893240355071
11.68 -0.100000023973803
11.69 -0.100000023724175
11.7 -0.100000023479113
11.71 -0.100000023238478
11.72 -0.100000023002132
11.73 -0.100000022769945
11.74 -0.100000022541791
11.75 -0.100000022317549
11.76 -0.100000022097101
11.77 -0.100000021880335
11.78 -0.100000021667141
11.79 -0.100000021457415
11.8 -0.100000021251054
11.81 -0.10000002104796
11.82 -0.100000020848039
11.83 -0.100000020651197
11.84 -0.100000020457346
11.85 -0.1000000202664
11.86 -0.100000020078274
11.87 -0.100000019892887
11.88 -0.10000001971016
11.89 -0.100000019530016
11.9 -0.100000019352381
11.91 -0.100000019177181
11.92 -0.100000019004346
11.93 -0.100000018833805
11.94 -0.100000018665492
11.95 -0.10000001849934
11.96 -0.100000062630443
11.97 -0.100000060746966
11.98 -0.100000058936645
11.99 -0.100000057196118
12 -0.10000005552219
12.01 -0.100000053911823
12.02 -0.100000052362129
12.03 -0.10000005087036
12.04 -0.100000049433901
12.05 -0.10000004805026
12.06 -0.100000046717065
12.07 -0.100000045432054
12.08 -0.10000004419307
12.09 -0.100000042998055
12.1 -0.100000041845042
12.11 -0.100000040732155
12.12 -0.100000039657598
12.13 -0.100000038619653
12.14 -0.100000037616676
12.15 -0.100000036647089
12.16 -0.10000003570938
12.17 -0.100000034265809
12.18 -0.100000031744593
12.19 -0.100000029490853
12.2 -0.10000002748174
12.21 -0.100000025695228
12.22 -0.100000024110241
12.23 -0.100000022704094
12.24 -0.100000021285903
12.25 -0.100000020083908
12.26 -0.100000014652312
12.27 -0.100000014364972
12.28 -0.100000014112416
12.29 -0.100000013887102
12.3 -0.100000013682976
12.31 -0.100000013466829
12.32 -0.100000004494801
12.33 -0.100000033728713
12.34 -0.100000021208086
12.35 -0.100000017212503
12.36 -0.100000012998431
12.37 -0.100000012681763
12.38 -0.100000012453518
12.39 -0.100000012260501
12.4 -0.100000012081021
12.41 -0.100000011904778
12.42 -0.100000011726034
12.43 -0.100000003978575
12.44 -0.10000003944864
12.45 -0.100000028565336
12.46 -0.100000021683439
12.47 -0.100000017275815
12.48 -0.100000014403771
12.49 -0.100000012479395
12.5 -0.100000011126782
12.51 -0.100000010098085
12.52 -0.100000009219806
12.53 -0.100000008353979
12.54 -0.100000007345465
12.55 -0.100000005975478
12.56 -0.100000004327927
12.57 -0.10000000016581
12.58 -0.0999999878560892
12.59 -0.0989211810162706
12.6 -0.066909137987585
12.61 -0.05313255562571
12.62 -0.0449432980039912
12.63 -0.0393365511564292
12.64 -0.0351751342949865
12.65 -0.0319199902483349
12.66 -0.0292778684842748
12.67 -0.0270736644658064
12.68 -0.0251954253348894
12.69 -0.0235677531855455
12.7 -0.0221377404298055
12.71 -0.020867004855108
12.72 -0.0197269244473349
12.73 -0.0186956551844313
12.74 -0.017756193037767
12.75 -0.0168950736236856
12.76 -0.0161014768129409
12.77 -0.0153665964790134
12.78 -0.0146831553301474
12.79 -0.0140451193819459
12.8 -0.0134474103531994
12.81 -0.0128857250094839
12.82 -0.0123563888438677
12.83 -0.0118561922649035
12.84 -0.0113825028674896
12.85 -0.0109328886488771
12.86 -0.0105052663126896
12.87 -0.0100978033274335
12.88 -0.00970888022603591
12.89 -0.00933705962675051
12.9 -0.00898106060180124
12.91 -0.00863973733445459
12.92 -0.00831206124037983
12.93 -0.00799710590682338
12.94 -0.00769403433856682
12.95 -0.00740208810377589
12.96 -0.00712057805355439
12.97 -0.00684887635203744
12.98 -0.006586409603416
12.99 -0.00633266762207954
13 -0.00608713813775449
13.01 -0.00584939440912221
13.02 -0.00561902851805394
13.03 -0.00539566394499299
13.04 -0.00517895251865759
13.05 -0.00496857172223826
13.06 -0.00476422230778126
13.07 -0.00456562617785887
13.08 -0.00437251603236135
13.09 -0.00418466829208399
13.1 -0.00400184852684242
13.11 -0.00382384629224401
13.12 -0.00365046465819849
13.13 -0.00348151911727022
13.14 -0.00331683659989425
13.15 -0.00315625458429
13.16 -0.00299962029048022
13.17 -0.00284678994916953
13.18 -0.00269762813739243
13.19 -0.00255200717383582
13.2 -0.00240980656759809
13.21 -0.00227091251489032
13.22 -0.00213521743882766
13.23 -0.00200261956801911
13.24 -0.00187302255015074
13.25 -0.00174633509718327
13.26 -0.00162247065915704
13.27 -0.00150134712392409
13.28 -0.0013828865404135
13.29 -0.00126701486328908
13.3 -0.00115366171708116
13.31 -0.0010427601780708
13.32 -0.000934248550967392
13.33 -0.000828062124719507
13.34 -0.000724145308847203
13.35 -0.000622443108779935
13.36 -0.000522903108365348
13.37 -0.00042547533049946
13.38 -0.000330112098677713
13.39 -0.000236767945309981
13.4 -0.000145399467735405
13.41 -5.59652344824541e-05
13.42 3.15743128005354e-05
13.43 0.00011725695096918
13.44 0.000201118761040044
13.45 0.00028319420831724
13.46 0.00036351621738875
13.47 0.000442116242358608
13.48 0.000519024332650428
13.49 0.00059426919469036
13.5 0.000667878249752337
13.51 0.000739877688225633
13.52 0.000810292520544199
13.53 0.000879146624997929
13.54 0.000946462792629429
13.55 0.00101226276940342
13.56 0.00107656729582236
13.57 0.00113939614414795
13.58 0.00120075952835465
13.59 0.00126069283599677
13.6 0.001319204309463
13.61 0.00137631017744933
13.62 0.00143202585542506
13.63 0.00148640935096485
13.64 0.00153937798474906
13.65 0.00159099928685003
13.66 0.00164128576116974
13.67 0.00169025072237983
13.68 0.00173790627631986
13.69 0.00178425875013714
13.7 0.00182931785526425
13.71 0.0018730926711356
13.72 0.00191559165952858
13.73 0.00195682267796697
13.74 0.00199679299223651
13.75 0.00203550928806042
13.76 0.00207297768198051
13.77 0.00210920373148728
13.78 0.00214419244444064
13.79 0.00217794828782211
13.8 0.0022104751958569
13.81 0.00224177657754455
13.82 0.00227185532363485
13.83 0.00230071381308642
13.84 0.00232835391904369
13.85 0.00235477701436914
13.86 0.00237998397676685
13.87 0.00240397519353443
13.88 0.00242675056598034
13.89 0.00244830951354532
13.9 0.00246865097766681
13.91 0.00248777342542737
13.92 0.00250567485302896
13.93 0.00252235278913777
13.94 0.00253780429814577
13.95 0.00255202598339769
13.96 0.00256501399043537
13.97 0.00257676401031458
13.98 0.00258727128305199
13.99 0.00259653060126565
14 0.00260453631407453
14.01 0.00261128233132902
14.02 0.00261676212824855
14.03 0.00262096875054837
14.04 0.00262389482014344
14.05 0.00262553254152368
14.06 0.00262587370890243
14.07 0.00262490971424691
14.08 0.00262263155630745
14.09 0.0026190298507716
14.1 0.00261409484167731
14.11 0.0026078164142296
14.12 0.00260018410917546
14.13 0.00259118713890167
14.14 0.00258081440543195
14.15 0.00256905452051145
14.16 0.00255589582797812
14.17 0.00254132642863342
14.18 0.00252533420783676
14.19 0.00250790686606089
14.2 0.00248903195265923
14.21 0.00246865219862232
14.22 0.00244684399644437
14.23 0.00242355030569379
14.24 0.00239875847923083
14.25 0.00237245594514231
14.26 0.00234463026567063
14.27 0.00231526920141478
14.28 0.00228436078112755
14.29 0.00225189337743378
14.3 0.00221785578879094
14.31 0.00218223732800571
14.32 0.00214502791760893
14.33 0.00210621819237148
14.34 0.00206579960921896
14.35 0.0020237645647707
14.36 0.00198010652068501
14.37 0.00193482013694258
14.38 0.00188790141313469
14.39 0.00183934783775055
14.4 0.00178916711279219
14.41 0.00173734273630778
14.42 0.00168388651526017
14.43 0.00162880354101037
14.44 0.00157210125293244
14.45 0.0015137896294964
14.46 0.00145388138393797
14.47 0.00139239216334772
14.48 0.00132934074979117
14.49 0.00126474926183552
14.5 0.0011986433546108
14.51 0.00113105241627489
14.52 0.00106200975848982
14.53 0.000991552798251638
14.54 0.000919723228160163
14.55 0.000846567171969277
14.56 0.000772135322034472
14.57 0.000696483055082747
14.58 0.00061967052257819
14.59 0.000541762711855369
14.6 0.000462829474159097
14.61 0.000382945515765975
14.62 0.000302190348490028
14.63 0.000220648196096567
14.64 0.000138407853477201
14.65 5.55624958795112e-05
14.66 -2.77905639573414e-05
14.67 -0.000111550172232768
14.68 -0.000195611684766338
14.69 -0.000279867371717692
14.7 -0.000364206875145624
14.71 -0.000448517717144885
14.72 -0.00053268585518454
14.73 -0.000616596280136575
14.74 -0.000700133651357925
14.75 -0.000783182962105558
14.76 -0.000865630227571588
14.77 -0.000947363186943363
14.78 -0.0010282720101793
14.79 -0.00110824999966164
14.8 -0.00118719427657992
14.81 -0.00126500644183142
14.82 -0.00134159320141492
14.83 -0.00141686694673887
14.84 -0.00149074628096518
14.85 -0.00156315648344691
14.86 -0.00163402990546453
14.87 -0.0017033062917923
14.88 -0.00177093302408457
14.89 -0.00183686528362305
14.9 -0.00190106613255467
14.91 -0.00196350651432675
14.92 -0.00202416517554844
14.93 -0.00208302851291696
14.94 -0.00214009035012441
14.95 -0.002195351650753
14.96 -0.00224881613253164
14.97 -0.00230050634078855
14.98 -0.00235043804327429
14.99 -0.00239863686656874
};
\addlegendentry{$u_s(x)$}
\end{groupplot}

\end{tikzpicture}


==> tikz/penalty-cbf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.8cm}]
\nextgroupplot[
height=4.7cm,
width=0.48\columnwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$x_1$},
xmin=-1.5, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$x_2$},
ymin=-0.8, ymax=1.7,
ytick style={color=black}
]
\draw[draw=gray,fill=gray,opacity=0.4] (axis cs:0,0) ellipse (0.874999999894803 and 0.49999999968437);
\addplot [semithick, green01270, dashed]
table {%
72.3675235496915 0
-72.3675235496915 0
};
\addlegendentry{$\set{X}_{s \neq 1}$}
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
0.5 -0.1
};
\addplot [semithick, red]
table {%
0.5 -0.1
0.498953371501087 -0.109201767633243
0.497818201031502 -0.117733992894653
0.496600496567151 -0.125726276349754
0.495305174486923 -0.133270373207989
0.493936361749161 -0.140434097768245
0.492497592020974 -0.147269287574611
0.490991939538207 -0.153816621281998
0.489422114023837 -0.160108735357431
0.48779053009273 -0.166172290732698
0.48609935949268 -0.172029401410234
0.484350571136253 -0.17769866074191
0.482545962440907 -0.183195879030747
0.480687184270413 -0.188534635384619
0.478775761062558 -0.193726696075994
0.47681310727844 -0.198782336917104
0.474800541040292 -0.20371058584261
0.47273929545142 -0.208519450679588
0.470630528076567 -0.213216052166714
0.468475329126261 -0.217806760642355
0.466274728403693 -0.222297303045387
0.464029701288404 -0.226692850262654
0.461741173922867 -0.230998089752762
0.459410027733911 -0.235217286375548
0.457037103395144 -0.239354333691097
0.454623204316493 -0.243412797495435
0.452169099731261 -0.247395952984979
0.449675527438676 -0.25130681665582
0.447143196249998 -0.255148173823647
0.444572788178286 -0.258922602479047
0.441964960405454 -0.262632494058828
0.439320347055018 -0.266280071608221
0.43663956079461 -0.269867405724639
0.433923194282774 -0.273396430304306
0.431171821484983 -0.276868950467053
0.428385998904814 -0.280286656737639
0.425566266667573 -0.283651135245199
0.422713149526061 -0.2869638757275
0.419827157784579 -0.290226279369855
0.416908788148656 -0.293439665841783
0.413958524507996 -0.296605279629876
0.410976838659264 -0.299724295751307
0.407964190974515 -0.30279782492071
0.404921031020438 -0.305826918233231
0.401847798132941 -0.308812571418212
0.398744921951158 -0.311755728710839
0.395612822914468 -0.314657286383027
0.392451912725761 -0.317518095969663
0.389262594783828 -0.320338967221827
0.386045264587467 -0.32312067081487
0.38280031011363 -0.325863940835838
0.37952811217171 -0.328569477071961
0.376229044735851 -0.331237947119372
0.372903475257005 -0.333869988329124
0.369551764956271 -0.336466209605656
0.366174269100937 -0.339027193071217
0.362771337264491 -0.341553495608339
0.359343313571775 -0.344045650291149
0.355890536930341 -0.346504167715215
0.352413341248975 -0.348929537234626
0.348912055644289 -0.35132222811415
0.345387004636174 -0.353682690603516
0.341838508332888 -0.356011356940204
0.338266882606435 -0.358308642286513
0.334672439258889 -0.360574945606115
0.331055486180232 -0.36281065048485
0.327416327498244 -0.365016125900055
0.323755263720942 -0.367191726942343
0.320072591872023 -0.36933779549341
0.316368605619738 -0.371454660863108
0.312643595399577 -0.373542640388769
0.308897848531153 -0.375602039999494
0.305131649329596 -0.377633154747897
0.301345279211785 -0.379636269311582
0.297539016797711 -0.381611658466458
0.293713138007239 -0.383559587533804
0.289867916152519 -0.385480312802865
0.28600362202629 -0.387374081930601
0.282120523986297 -0.389241134320106
0.278218888036016 -0.39108170147906
0.274298977901898 -0.392896007359527
0.270361055107299 -0.394684268680256
0.266405379043272 -0.396446695232592
0.262432207036372 -0.398183490171022
0.258441794413635 -0.399894850289285
0.254434394564863 -0.401580966282915
0.250410259002346 -0.403242022999057
0.246369637418145 -0.404878199674276
0.242312777739059 -0.406489670161082
0.238239926179376 -0.408076603143824
0.234151327291519 -0.40963916234455
0.230047224014677 -0.411177506719417
0.225927857721521 -0.412691790646169
0.221793468263086 -0.414182164103184
0.217644294011902 -0.415648772840552
0.213480571903454 -0.417091758543617
0.209302537476042 -0.418511258989387
0.205110424909108 -0.419907408196195
0.200904467060105 -0.42128033656696
0.19668489549996 -0.422630171026389
0.192451940543073 -0.423957036326795
0.188205831276565 -0.425261052135504
0.183946795610867 -0.426542335203469
0.179675060299606 -0.427800999804244
0.175390850968126 -0.429037157338557
0.171094392141684 -0.43025091644109
0.166785907272587 -0.431442383083034
0.162465618766337 -0.432611660670619
0.158133748006799 -0.433758850139814
0.15379051538045 -0.434884050047377
0.149436140299728 -0.435987356658424
0.145070841225526 -0.437068864030684
0.140694835729725 -0.438128656051842
0.136308340470055 -0.439166831405446
0.131911571172379 -0.440183477935639
0.127504742693656 -0.441178681590702
0.123088069040554 -0.442152526492608
0.118661763387366 -0.443105095004064
0.114226038093289 -0.444036467793167
0.109781104719046 -0.444946723895762
0.105327174042914 -0.445835940775617
0.100864456076148 -0.446704194382496
0.0963931600778403 -0.447551559208219
0.0919134945692291 -0.448378108340802
0.0874256673474713 -0.449183913516753
0.0829298854989049 -0.449969045171592
0.0784263554118131 -0.450733572488683
0.0739152827887084 -0.451477563446434
0.0693968726581531 -0.452201084863931
0.06487132938613 -0.452904202445081
0.0603388566869801 -0.453586980821307
0.0557996576339195 -0.454249483592862
0.0512539346691501 -0.454891773368815
0.0467018896135769 -0.455513911805754
0.0421437236761446 -0.456115959645261
0.0375796374628048 -0.456697976750211
0.0330098309851269 -0.457260022139919
0.0284345036685622 -0.457802154024206
0.0238538543603907 -0.458324429829179
0.0192680813374654 -0.458826906226632
0.0146773823133965 -0.459309639195559
0.0100819544454385 -0.459772684032125
0.00548199434118152 -0.46021609537775
0.000877698064956469 -0.460639927247467
-0.0037307388560393 -0.461044233057435
-0.00834312142588747 -0.461429065651634
-0.0129592551743571 -0.461794477327768
-0.0175789461515682 -0.462140519862402
-0.0222020009229029 -0.462467244535369
-0.0268282265641571 -0.462774702153459
-0.031457430656926 -0.463062943073424
-0.0360894212842155 -0.463332017224318
-0.0407240070262743 -0.463581974129197
-0.04536099695664 -0.463812862926191
-0.0500002006383928 -0.46402473238899
-0.0546414281206106 -0.464217630946734
-0.0592844899350212 -0.46439160670335
-0.0639291970928441 -0.464546707456347
-0.0685753610818184 -0.46468298071508
-0.0732227938634101 -0.464800473718505
-0.0778713078701954 -0.464899233452448
-0.0825207160034132 -0.464979306666387
-0.0871708316306835 -0.465040739889776
-0.0918214685838878 -0.465083579447922
-0.0964724411572041 -0.465107871477424
-0.101123564105296 -0.465113661941194
-0.105774652641649 -0.465100996643066
-0.11042552243705 -0.465069921242012
-0.115075989618211 -0.46502048126597
-0.119725870766523 -0.464952722125307
-0.12437498291695 -0.464866689125908
-0.129023143557042 -0.464762427481924
-0.133670170626086 -0.464639982328175
-0.138315882514373 -0.464499398732222
-0.142960098062578 -0.464340721706118
-0.147602636561271 -0.464163996217845
-0.152243317750525 -0.46396926720245
-0.156881961819647 -0.463756579572884
-0.161518389407006 -0.463525978230556
-0.166152421599968 -0.463277508075607
-0.17078387993494 -0.463011214016913
-0.1754125863975 -0.462727140981825
-0.180038363422632 -0.462425333925653
-0.184661033895051 -0.462105837840899
-0.189280421149621 -0.461768697766252
-0.193896348971862 -0.461413958795338
-0.198508641598537 -0.461041666085252
-0.203117123718336 -0.460651864864856
-0.207721620472628 -0.460244600442861
-0.212321957456302 -0.459819918215708
-0.216917960718681 -0.459377863675223
-0.221509456764517 -0.458918482416088
-0.226096272555052 -0.45844182014311
-0.230678235509155 -0.457947922678292
-0.235255173504531 -0.457436835967731
-0.239826914878997 -0.456908606088325
-0.244393288431816 -0.456363279254306
-0.248954123425109 -0.455800901823602
-0.25350924958532 -0.455221520304026
-0.258058497104747 -0.454625181359311
-0.262601696643128 -0.454011931814974
-0.267138679329291 -0.453381818664028
-0.271669276762851 -0.452734889072549
-0.276193321015977 -0.452071190385083
-0.280710644635193 -0.451390770129914
-0.285221080643249 -0.450693676024195
-0.289724462541031 -0.449979955978932
-0.294220624309525 -0.449249658103839
-0.298709400411825 -0.448502830712063
-0.303190625795197 -0.447739522324776
-0.307664135893174 -0.446959781675645
-0.312129766627709 -0.446163657715181
-0.31658735441136 -0.445351199614964
-0.321036736149524 -0.444522456771757
-0.325477749242708 -0.4436774788115
-0.329910231588843 -0.442816315593202
-0.334334021585627 -0.441939017212715
-0.338748958132919 -0.441045634006405
-0.34315488063516 -0.440136216554724
-0.347551629003827 -0.439210815685679
-0.351939043659931 -0.438269482478193
-0.356316965536542 -0.437312268265386
-0.360685236081343 -0.436339224637748
-0.365043697259223 -0.435350403446229
-0.369392191554894 -0.434345856805232
-0.373730561975544 -0.433325637095524
-0.378058652053509 -0.432289796967059
-0.382376305848985 -0.431238389341715
-0.386683367952756 -0.430171467415958
-0.390979683488955 -0.429089084663412
-0.395265098117846 -0.427991294837366
-0.399539458038637 -0.426878151973194
-0.403802609992307 -0.425749710390709
-0.408054401264467 -0.424606024696438
-0.412294679688236 -0.423447149785829
-0.41652329364714 -0.42227314084539
-0.420740092078035 -0.421084053354763
-0.424944924474046 -0.419879943088724
-0.429137640887532 -0.418660866119131
-0.433318091933062 -0.417426878816799
-0.437486128790415 -0.416178037853322
-0.4416416032076 -0.414914400202829
-0.445784367503885 -0.413636023143694
-0.449914274572849 -0.412342964260175
-0.454031177885451 -0.411035281444011
-0.458134931493113 -0.409713032895959
-0.462225390030812 -0.408376277127285
-0.4663024087202 -0.407025072961199
-0.470365843372723 -0.405659479534249
-0.474415550392768 -0.40427955629766
-0.478451386780812 -0.402885363018635
-0.482473210136588 -0.401476959781607
-0.486480878662267 -0.400054406989451
-0.490474251165642 -0.398617765364654
-0.494453187063338 -0.397167095950445
-0.498417546384018 -0.395702460111891
-0.502367189771611 -0.394223919536948
-0.506301978488541 -0.392731536237484
-0.510221774418978 -0.391225372550269
-0.514126440072086 -0.389705491137923
-0.51801583858529 -0.388171954989846
-0.521889833727546 -0.386624827423109
-0.525748289902621 -0.385064172083323
-0.529591072152387 -0.383490052945479
-0.533418046160115 -0.38190253431476
-0.537229078253781 -0.380301680827341
-0.541024035409383 -0.378687557451153
-0.54480278525426 -0.377060229486638
-0.548565196070418 -0.375419762567478
-0.552311136797874 -0.373766222661316
-0.55604047703799 -0.372099676070449
-0.559753087056829 -0.370420189432522
-0.563448837788509 -0.368727829721201
-0.567127600838569 -0.367022664246836
-0.570789248487337 -0.365304760657122
-0.574433653693307 -0.363574186937751
-0.578060690096523 -0.361831011413054
-0.581670232021967 -0.36007530274665
-0.585262154482959 -0.358307129942089
-0.588836333184555 -0.356526562343499
-0.592392644526958 -0.354733669636234
-0.595930965608932 -0.352928521847531
-0.599451174231229 -0.351111189347175
-0.602953148900012 -0.349281742848172
-0.606436768830293 -0.347440253407441
-0.609901913949377 -0.345586792426513
-0.61334846490031 -0.343721431652256
-0.616776303045334 -0.341844243177616
-0.620185310469358 -0.339955299442386
-0.623575369983424 -0.338054673233996
-0.626946365128191 -0.336142437688338
-0.630298180177421 -0.334218666290621
-0.633630700141481 -0.33228343287626
-0.636943810770845 -0.330336811631811
-0.640237398559614 -0.328378877095943
-0.643511350749038 -0.326409704160456
-0.646765555331058 -0.324429368071359
-0.649999901051848 -0.322437944429987
-0.65321427741538 -0.320435509194195
-0.65640857468699 -0.3184221386796
-0.659582683896964 -0.316397909560899
-0.66273649684414 -0.31436289887326
-0.665869906099511 -0.312317184013787
-0.66898280500986 -0.310260842743074
-0.6720750877014 -0.308193953186843
-0.675146649083434 -0.30611659383768
-0.678197384852034 -0.304028843556874
-0.681227191493732 -0.301930781576358
-0.684235966289247 -0.299822487500777
-0.687223607317213 -0.297704041309663
-0.690190013457946 -0.295575523359754
-0.693135084397222 -0.293437014387443
-0.696058720630094 -0.29128859551138
-0.698960823464723 -0.289130348235228
-0.701841295026242 -0.286962354450584
-0.704700038260654 -0.284784696440077
-0.707536956938757 -0.282597456880659
-0.710351955660106 -0.280400718847088
-0.713144939857004 -0.278194565815626
-0.715915815798545 -0.275979081667962
-0.718664490594681 -0.273754350695372
-0.721390872200344 -0.271520457603133
-0.72409486941961 -0.269277487515208
-0.726776391909907 -0.267025525979214
-0.729435350186277 -0.264764658971695
-0.732071655625701 -0.262494972903716
-0.734685220471462 -0.260216554626805
-0.737275957837591 -0.257929491439255
-0.739843781713362 -0.255633871092814
-0.742388606967862 -0.253329781799791
-0.744910349354638 -0.251017312240597
-0.747408925516412 -0.248696551571758
-0.749884252989889 -0.246367589434422
-0.752336250210646 -0.244030515963397
-0.754764836518114 -0.241685421796758
-0.757169932160667 -0.23933239808605
-0.759551458300805 -0.236971536507143
-0.761909337020454 -0.234602929271765
-0.764243491326393 -0.232226669139776
-0.766553845155789 -0.229842849432218
-0.768840323381885 -0.227451564045205
-0.771102851819823 -0.225052907464717
-0.773341357232617 -0.22264697478234
-0.775555767337298 -0.220233861712041
-0.777746010811219 -0.217813664608045
-0.779912017298557 -0.21538648048389
-0.782053717417007 -0.212952407032749
-0.784171042764681 -0.210511542649116
-0.786263925927241 -0.208063986451955
-0.788332300485261 -0.20560983830942
-0.790376101021855 -0.203149198865274
-0.792395263130566 -0.200682169567127
-0.794389723423563 -0.198208852696651
-0.79635941954013 -0.195729351401915
-0.798304290155512 -0.193243769732009
-0.800224274990102 -0.190752212674166
-0.80211931481902 -0.188254786193549
-0.803989351482106 -0.185751597275961
-0.805834327894352 -0.183242753973708
-0.807654188057355 -0.180728365591738
-0.809448877070764 -0.178208542361815
-0.811218341142563 -0.175683395811904
-0.812962527602711 -0.173153038791715
-0.814681384916374 -0.170617585504507
-0.816374862697817 -0.168077151578591
-0.81804291172503 -0.165531854144579
-0.819685483958632 -0.162981812906874
-0.821302532561203 -0.160427147679933
-0.822894011873235 -0.1578679750306
-0.824459877472647 -0.155304426293241
-0.826000086224955 -0.152736626240995
-0.827514596249858 -0.150164702173661
-0.829003366957377 -0.147588784510233
-0.830466359073625 -0.145009006075892
-0.831903534665671 -0.14242550226434
-0.833314857168096 -0.139838411215186
-0.83470029141141 -0.13724787400808
-0.836059803652501 -0.134654034875465
-0.83739336160731 -0.132057041436107
-0.83870093448596 -0.129457044951829
-0.839982493030574 -0.126854200610236
-0.841238009556071 -0.124248667836582
-0.842467457994235 -0.121640610638425
-0.843670813941413 -0.119030197987198
-0.844848054710235 -0.116417604241505
-0.845999159385797 -0.113803009617631
-0.847124108886807 -0.111186600713661
-0.848222886032283 -0.108568571094583
-0.849295475614426 -0.105949121947001
-0.850341864478442 -0.10332846281348
-0.85136204161015 -0.100706812418296
-0.852355998232358 -0.0980843995984036
-0.853323727911148 -0.0954614643559277
-0.854265226673365 -0.0928382590514622
-0.855180493136845 -0.0902150497611179
-0.85606952865514 -0.0875921178246786
-0.856932337516764 -0.0849697693074837
-0.857768927091707 -0.0823483146166698
-0.858579307994354 -0.0797280927261907
-0.859363494347197 -0.0771094667665927
-0.860121504037814 -0.0744928271868089
-0.860853359010028 -0.0718785954449927
-0.861559085595065 -0.0692672283366706
-0.862238714885189 -0.0666592219632998
-0.862892283167248 -0.0640551209015028
-0.86351983243624 -0.0614555228204408
-0.864121410964962 -0.0588610873935255
-0.864697073976905 -0.0562725469675322
-0.865246884433933 -0.053690719159457
-0.865770913963344 -0.0511165222438344
-0.866269243955817 -0.0485509940885821
-0.866741966874543 -0.0459953156428272
-0.867189187827413 -0.043450840318018
-0.867611026469812 -0.0409191310736472
-0.868007619326779 -0.038402007679809
-0.868379122652432 -0.0359016075680755
-0.868725715985027 -0.0334204650310779
-0.869047606612783 -0.0309616154872556
-0.869345035245898 -0.0285287342089489
-0.869618283302466 -0.0261263236852249
-0.869867682399731 -0.0237599700894051
-0.87009362685294 -0.0214366951511588
-0.87029659035565 -0.0191654480791852
-0.870477148502111 -0.0169577930203471
-0.87063600949837 -0.0148288736295452
-0.870774056063094 -0.0127986892432628
-0.870892401941987 -0.0108937366827722
-0.870992465374434 -0.00914864513540189
-0.871076054439654 -0.0076065984538884
-0.871145438542102 -0.00631541749157177
-0.871203338131954 -0.00531432601501777
-0.871252728222501 -0.00461097692758409
-0.871296425421752 -0.00416545808075936
-0.871336654723894 -0.0039043018702628
-0.871374881167339 -0.0037542956006546
-0.871411936641503 -0.00366354280908199
-0.871448248669474 -0.00360210919319038
-0.871484024788159 -0.00355464507522571
-0.871519363233892 -0.0035137691977597
-0.87155431057472 -0.00347605542413632
-0.871588889630581 -0.00343994604005806
-0.871623112490107 -0.00340474200265385
-0.871656986444453 -0.00337013206850875
-0.871690516651683 -0.00333597790093593
-0.871723707319099 -0.00330221743284496
-0.871756562222561 -0.00326882191577128
-0.87178908493248 -0.0032357770285101
-0.87182127891134 -0.00320307465018067
-0.871853147555514 -0.00317070931227033
-0.871884694213159 -0.00313867668327632
-0.871915922191921 -0.00310697292765937
-0.871946834762366 -0.00307559443717437
-0.871977435159612 -0.00304453771922646
-0.872007726588154 -0.00301380082248339
-0.872037712230606 -0.00298337905944483
-0.872067395211747 -0.002953268144321
-0.872096778626527 -0.00292346529808711
-0.872125865540468 -0.00289396746252656
-0.872154658987992 -0.002864771494861
-0.872183161972006 -0.00283587424244356
-0.872211377463971 -0.00280727257094316
-0.872239308404141 -0.00277896337469362
-0.872266957701875 -0.00275094358028066
-0.872294328235964 -0.00272321014759674
-0.872321422854963 -0.00269576006995925
-0.872348244377528 -0.00266859037389061
-0.872374795592746 -0.0026416981187787
-0.872401079260458 -0.00261508039649729
-0.872427098111586 -0.00258873433101738
-0.872452854848451 -0.00256265707801779
-0.872478352145087 -0.00253684582449966
-0.872503592647554 -0.00251129778840556
-0.872528578974242 -0.00248601021824356
-0.872553313716181 -0.00246098039271658
-0.872577799437334 -0.00243620562035695
-0.872602038674899 -0.00241168323916577
-0.8726260339396 -0.00238741061625798
-0.872649787715976 -0.00236338514751181
-0.872673302462665 -0.00233960425722354
-0.872696580612692 -0.00231606539776699
-0.872719624573743 -0.00229276604925778
-0.872742436728443 -0.00226970371922313
-0.872765019434627 -0.00224687594227543
-0.87278737502561 -0.00222428027979108
-0.872809505810456 -0.00220191431959359
-0.872831414074235 -0.00217977567564176
-0.872853102078288 -0.0021578619877219
-0.87287457206048 -0.00213617092114469
-0.872895826235458 -0.00211470016644673
-0.872916866794896 -0.00209344743909572
-0.872937695907749 -0.00207241047920033
-0.872958315720493 -0.00205158705122418
-0.872978728357371 -0.0020309749437041
-0.872998935920629 -0.00201057196897143
-0.873018940490755 -0.00199037596287841
-0.873038744126713 -0.00197038478452794
-0.873058348866171 -0.00195059631600684
-0.873077756725733 -0.00193100846212298
-0.873096969701163 -0.00191161915014608
-0.87311598976761 -0.00189242632955174
-0.873134818879826 -0.00187342797176831
-0.873153458972388 -0.00185462206992871
-0.87317191195991 -0.00183600663862395
-0.873190179737259 -0.0018175797136604
-0.873208264179766 -0.00179933935181923
-0.873226167143432 -0.00178128363062082
-0.873243890465138 -0.00176341064808994
-0.873261435962844 -0.0017457185225247
-0.873278805435796 -0.00172820539226884
-0.873296000664721 -0.00171086941548561
-0.873313023412027 -0.00169370876993502
-0.873329875421995 -0.00167672165275348
-0.873346558420977 -0.00165990628023611
-0.873363074117578 -0.00164326088762173
-0.873379424202852 -0.00162678372887986
-0.873395610350486 -0.00161047307650077
-0.873411634216981 -0.00159432722128722
-0.873427497448838 -0.00157834688792906
-0.873443201686557 -0.00156252671373364
-0.873458748515622 -0.00154686522225896
-0.873474139520841 -0.00153136172279593
-0.87348937627487 -0.0015160147253739
-0.873504460334816 -0.00150082264412828
-0.873519393241907 -0.00148578389481699
-0.873534176521603 -0.00147089690789524
-0.873548811683748 -0.00145616013008958
-0.873563300222735 -0.00144157202444168
-0.873577643617667 -0.00142713107015642
-0.873591843332522 -0.0014128357624254
-0.873605900819655 -0.00139868537729479
-0.873619817515348 -0.00138467707536749
-0.873633594834259 -0.00137080983793101
-0.873647234180784 -0.00135708236778224
-0.873660736945549 -0.00134349325241926
-0.873674104505035 -0.00133004108081629
-0.873687338221681 -0.0013167244553826
-0.873700439444021 -0.00130354199302403
-0.87371340950683 -0.00129049232510243
-0.87372624973127 -0.00127757409728924
-0.87373896142503 -0.00126478596940902
-0.873751545882465 -0.00125212661528424
-0.873764004384742 -0.00123959472258329
-0.873776338199969 -0.00122718899266794
-0.873788548582754 -0.0012149069727941
-0.873800636741191 -0.00120274641397777
-0.87381260393055 -0.00119071159772364
-0.873824451380152 -0.00117879887684502
-0.873836180318147 -0.00116700738056635
-0.873847791919512 -0.00115533226954339
-0.873859287356969 -0.00114377445961913
-0.873870667798489 -0.00113233288977489
-0.873881934400609 -0.00112100638622084
-0.873893088308136 -0.00110979377981771
-0.873904130654247 -0.00109869391311745
-0.8739150625606 -0.00108770564065612
-0.87392588513746 -0.00107682782884861
-0.873936599483814 -0.00106605935586111
-0.873947206687492 -0.00105539911148535
-0.873957707825275 -0.00104484599701275
-0.873968103963017 -0.00103439892511121
-0.873978396155754 -0.00102405681970272
-0.873988585447817 -0.00101381861584231
-0.873998672872943 -0.00100368325959862
-0.874008659454383 -0.000993649707935531
-0.874018546205014 -0.00098371692859572
-0.874028334127443 -0.000973883899985118
-0.874038024214111 -0.000964149611058922
-0.874047617447405 -0.000954513061208064
-0.874057114799756 -0.000944973260148305
-0.874066517233743 -0.000935529227809813
-0.874075825702195 -0.000926179994228385
-0.874085041148291 -0.000916924599437017
-0.874094164505661 -0.000907762093359552
-0.874103196698483 -0.000898691535705781
-0.87411213864158 -0.000889711995866674
-0.874120991240516 -0.000880822552811497
-0.874129755394387 -0.000872022958470139
-0.874138431992247 -0.000863311041795241
-0.874147021908111 -0.000854686448322905
-0.874155526011288 -0.000846148360198525
-0.87416394516246 -0.000837695904018524
-0.87417228021361 -0.000829328214144615
-0.874180532008111 -0.000821044433806113
-0.874188701380812 -0.000812843715026893
-0.874196789158123 -0.000804725218532892
-0.874204796158108 -0.000796688113659912
-0.874212723190565 -0.000788731578263016
-0.874220571057113 -0.00078085479862631
-0.874228340551277 -0.000773056969373654
-0.874236032458567 -0.000765337293381628
-0.874243647556565 -0.000757694981691827
-0.874251186615004 -0.0007501292534247
-0.874258650395845 -0.000742639335695355
-0.874266039653363 -0.000735224463528389
-0.874273355134222 -0.000727883879775082
-0.874280597577553 -0.000720616835031489
-0.87428776771503 -0.00071342258755661
-0.874294866270949 -0.000706300403192263
-0.874301893962302 -0.000699249555283042
-0.874308851498852 -0.000692269324598327
-0.874315739583204 -0.000685358999253549
-0.874322558910884 -0.000678517874634406
-0.874329310166247 -0.000671744061460699
-0.874335994026753 -0.000665039202161075
-0.874342611175526 -0.000658401550693735
-0.87434916228059 -0.000651830349245188
-0.874355648003089 -0.000645324928249247
-0.874362068997511 -0.000638884625232401
-0.874368425911752 -0.000632508784429152
-0.874374719387181 -0.000626196756707552
-0.874380950058712 -0.00061994789949885
-0.874387118554864 -0.000613761576724564
-0.874393225497828 -0.000607637158724073
-0.87439927150353 -0.000601574022180497
-0.874405257181695 -0.000595571550046116
-0.874411183135906 -0.000589629131466552
-0.87441704996367 -0.000583746161702831
-0.874422858256478 -0.000577922042049846
-0.874428608599863 -0.000572156179754484
-0.874434301573457 -0.000566447987928274
-0.874439937751056 -0.000560796885454741
-0.874445517700671 -0.000555202296892659
-0.874451041984588 -0.00054966365237069
-0.87445651115942 -0.000544180387473882
-0.874461925776164 -0.000538751943117819
-0.874467286380252 -0.000533377765409022
-0.874472593511602 -0.000528057305490083
-0.874477847704668 -0.000522790019360865
-0.874483049488486 -0.000517575367675567
-0.874488199386724 -0.000512412815507529
-0.87449329791772 -0.000507301832074275
-0.874498345594522 -0.000502241890415076
-0.874503342924929 -0.000497232467008965
-0.874508290415861 -0.000492276667666069
-0.874513188601602 -0.000487368026331489
-0.874518037940004 -0.000482507694120774
-0.87452283891838 -0.000477695940314693
-0.874527592020071 -0.00047293227727134
-0.874532297723567 -0.000468216222150206
-0.874536956502552 -0.000463547296978558
-0.874541568825958 -0.000458925028589979
-0.874546135157742 -0.000454348421705139
-0.874550655949914 -0.0004498177488527
-0.874555131664844 -0.000445332653371516
-0.87455956275324 -0.000440892367633613
-0.874563949660944 -0.000436496441190557
-0.874568292829315 -0.000432144427763898
-0.874572592695267 -0.000427835884979152
-0.874576849691311 -0.000423570374003493
-0.874581064245583 -0.000419347459015995
-0.874585236781873 -0.000415166706416224
-0.874589367719642 -0.000411027683637886
-0.874593457474024 -0.000406929957357278
-0.874597506455804 -0.000402873090786693
-0.874601515071365 -0.000398856639581115
-0.874605483722586 -0.000394880145674084
-0.874609412806657 -0.000390943128014987
-0.874613302715791 -0.000387045068726069
-0.874617153836752 -0.000383185392511129
-0.87462096655999 -0.000379371140951355
-0.874624741337138 -0.000375590141772996
-0.874628478489003 -0.000371846414899222
-0.874632178390701 -0.000368140043850524
-0.874635841401541 -0.000364468893438941
-0.874639467895615 -0.000360835895300521
-0.874643058240199 -0.000357238901938068
-0.874646612784682 -0.000353675541413769
-0.874650131867962 -0.000350146447182228
-0.874653615855573 -0.000346666056889612
-0.874657065211954 -0.000343210797475275
-0.874660480179595 -0.000339785377802472
-0.874663861051937 -0.000336393732686266
-0.874667208122186 -0.000333021507536471
-0.874670521843316 -0.000329723441348589
-0.874673802326884 -0.000326338402667547
-0.874677042239063 -0.00032021884424225
-0.874680089031066 -0.000273821237907193
-0.874681471315804 0.000117089675232762
-0.874678915023198 0.000313397074252648
-0.874675694336262 0.000325761814563309
-0.874672431065529 0.000326567781473327
-0.874669165023837 0.000326619320201289
-0.87466589881276 0.000326621500798568
-0.874662632602518 0.000326620451621283
-0.87465936640425 0.00032661919106011
-0.874656100218684 0.000326617916625727
-0.874652834045869 0.000326616641243862
-0.874649567885809 0.000326615365761822
-0.874646301738503 0.000326614090236504
-0.874643035603953 0.000326612814673025
-0.874639769482159 0.000326611539073059
-0.874636503373121 0.000326610263438002
-0.874633237276839 0.000326608987769183
-0.874629971193314 0.000326607712067876
-0.874626705122547 0.000326606436335306
-0.874623439064537 0.000326605160572653
-0.874620173019285 0.000326603884781048
-0.874616906986791 0.000326602608961583
-0.874613640967055 0.000326601333115305
-0.874610374960078 0.000326600057243223
-0.874607108965859 0.000326598781346309
-0.8746038429844 0.000326597505425497
-0.8746005770157 0.000326596229481688
-0.87459731105976 0.000326594953515747
-0.874594045116579 0.00032659367752851
-0.874590779186159 0.000326592401520781
-0.874587513268498 0.000326591125493335
-0.874584247363598 0.000326589849446918
-0.874580981471458 0.000326588573382252
-0.87457771559208 0.000326587297300029
-0.874574449725462 0.000326586021200919
-0.874571183871605 0.000326584745085569
-0.874567918030509 0.0003265834689546
-0.874564652202175 0.000326582192808613
-0.874561386386602 0.000326580916648189
-0.874558120583791 0.000326579640473886
-0.874554854793742 0.000326578364286247
-0.874551589016455 0.000326577088085791
-0.874548323251929 0.000326575811873024
-0.874545057500166 0.000326574535648432
-0.874541791761166 0.000326573259412484
-0.874538526034927 0.000326571983165637
-0.874535260321451 0.000326570706908327
-0.874531994620738 0.000326569430640981
-0.874528728932788 0.000326568154364008
-0.8745254632576 0.000326566878077806
-0.874522197595175 0.000326565601782757
-0.874518931945514 0.000326564325479233
-0.874515666308615 0.000326563049167594
-0.874512400684479 0.000326561772848187
-0.874509135073107 0.000326560496521348
-0.874505869474498 0.000326559220187403
-0.874502603888653 0.000326557943846666
-0.87449933831557 0.000326556667499444
-0.874496072755252 0.000326555391146031
-0.874492807207697 0.000326554114786714
-0.874489541672905 0.00032655283842177
-0.874486276150877 0.000326551562051468
-0.874483010641613 0.000326550285676069
-0.874479745145113 0.000326549009295824
-0.874476479661377 0.000326547732910979
-0.874473214190404 0.000326546456521771
-0.874469948732195 0.000326545180128429
-0.87446668328675 0.000326543903731178
-0.87446341785407 0.000326542627330232
-0.874460152434153 0.000326541350925803
-0.874456887027 0.000326540074518095
-0.874453621632612 0.000326538798107304
-0.874450356250987 0.000326537521693623
-0.874447090882127 0.000326536245277239
-0.874443825526031 0.000326534968858331
-0.874440560182699 0.000326533692437077
-0.874437294852132 0.000326532416013646
-0.874434029534328 0.000326531139588205
-0.874430764229289 0.000326529863160914
-0.874427498937014 0.00032652858673193
-0.874424233657504 0.000326527310301405
-0.874420968390757 0.000326526033869487
-0.874417703136775 0.00032652475743632
-0.874414437895558 0.000326523481002043
-0.874411172667105 0.000326522204566792
-0.874407907451416 0.0003265209281307
-0.874404642248491 0.000326519651693895
-0.874401377058331 0.000326518375256502
-0.874398111880935 0.000326517098818643
-0.874394846716304 0.000326515822380436
-0.874391581564437 0.000326514545941997
-0.874388316425334 0.000326513269503438
-0.874385051298996 0.000326511993064867
-0.874381786185422 0.000326510716626392
-0.874378521084613 0.000326509440188115
-0.874375255996568 0.000326508163750139
-0.874371990921287 0.00032650688731256
-0.87436872585877 0.000326505610875475
-0.874365460809018 0.000326504334438978
-0.874362195772031 0.000326503058003158
-0.874358930747808 0.000326501781568105
-0.874355665736349 0.000326500505133905
-0.874352400737654 0.000326499228700642
-0.874349135751724 0.000326497952268398
-0.874345870778558 0.000326496675837254
-0.874342605818156 0.000326495399407287
-0.874339340870519 0.000326494122978574
-0.874336075935646 0.000326492846551188
-0.874332811013537 0.000326491570125203
-0.874329546104193 0.00032649029370069
-0.874326281207612 0.000326489017277716
-0.874323016323796 0.00032648774085635
-0.874319751452744 0.000326486464436658
-0.874316486594457 0.000326485188018703
-0.874313221748933 0.000326483911602548
-0.874309956916174 0.000326482635188256
-0.874306692096179 0.000326481358775884
-0.874303427288948 0.000326480082365493
-0.874300162494481 0.000326478805957138
-0.874296897712778 0.000326477529550876
-0.874293632943839 0.000326476253146762
-0.874290368187664 0.000326474976744848
-0.874287103444253 0.000326473700345187
-0.874283838713606 0.000326472423947829
-0.874280573995723 0.000326471147552824
-0.874277309290604 0.000326469871160222
-0.874274044598249 0.000326468594770069
-0.874270779918658 0.000326467318382412
-0.874267515251831 0.000326466041997296
-0.874264250597767 0.000326464765614767
-0.874260985956467 0.000326463489234867
-0.874257721327931 0.00032646221285764
-0.87425445671216 0.000326460936483126
-0.874251192109151 0.000326459660111368
-0.874247927518906 0.000326458383742404
-0.874244662941425 0.000326457107376274
-0.874241398376708 0.000326455831013017
-0.874238133824754 0.000326454554652669
-0.874234869285564 0.000326453278295268
-0.874231604759138 0.000326452001940849
-0.874228340245474 0.000326450725589447
-0.874225075744575 0.000326449449241098
-0.874221811256439 0.000326448172895835
-0.874218546781066 0.00032644689655369
-0.874215282318457 0.000326445620214697
-0.874212017868611 0.000326444343878888
-0.874208753431529 0.000326443067546293
-0.874205489007209 0.000326441791216943
-0.874202224595653 0.000326440514890868
-0.874198960196861 0.000326439238568097
-0.874195695810831 0.00032643796224866
-0.874192431437565 0.000326436685932584
-0.874189167077062 0.000326435409619896
-0.874185902729322 0.000326434133310626
-0.874182638394345 0.000326432857004798
-0.874179374072131 0.000326431580702439
-0.87417610976268 0.000326430304403574
-0.874172845465992 0.00032642902810823
-0.874169581182067 0.00032642775181643
-0.874166316910905 0.000326426475528198
-0.874163052652505 0.000326425199243559
-0.874159788406869 0.000326423922962536
-0.874156524173995 0.000326422646685152
-0.874153259953884 0.000326421370411429
-0.874149995746536 0.00032642009414139
-0.874146731551951 0.000326418817875055
-0.874143467370128 0.000326417541612447
-0.874140203201068 0.000326416265353586
-0.87413693904477 0.000326414989098493
-0.874133674901235 0.000326413712847188
-0.874130410770462 0.00032641243659969
-0.874127146652452 0.00032641116035602
-0.874123882547204 0.000326409884116197
-0.874120618454719 0.000326408607880238
-0.874117354374996 0.000326407331648164
-0.874114090308035 0.000326406055419991
-0.874110826253837 0.000326404779195739
-0.874107562212401 0.000326403502975423
-0.874104298183727 0.000326402226759063
-0.874101034167815 0.000326400950546673
-0.874097770164665 0.000326399674338272
-0.874094506174277 0.000326398398133876
-0.874091242196651 0.000326397121933501
-0.874087978231787 0.000326395845737162
-0.874084714279685 0.000326394569544876
-0.874081450340345 0.000326393293356657
-0.874078186413767 0.000326392017172521
-0.874074922499951 0.000326390740992483
-0.874071658598896 0.000326389464816557
-0.874068394710604 0.000326388188644758
-0.874065130835073 0.0003263869124771
-0.874061866972303 0.000326385636313596
-0.874058603122296 0.000326384360154261
-0.874055339285049 0.000326383083999108
-0.874052075460565 0.00032638180784815
-0.874048811648842 0.0003263805317014
-0.87404554784988 0.000326379255558872
-0.87404228406368 0.000326377979420578
-0.874039020290241 0.00032637670328653
-0.874035756529563 0.000326375427156741
-0.874032492781647 0.000326374151031223
-0.874029229046492 0.000326372874909988
-0.874025965324098 0.000326371598793047
-0.874022701614465 0.000326370322680412
-0.874019437917593 0.000326369046572095
-0.874016174233483 0.000326367770468106
-0.874012910562133 0.000326366494368457
-0.874009646903545 0.000326365218273159
-0.874006383257717 0.000326363942182223
-0.87400311962465 0.000326362666095658
-0.873999856004344 0.000326361390013477
-0.873996592396799 0.000326360113935687
-0.873993328802015 0.000326358837862301
-0.873990065219991 0.000326357561793328
-0.873986801650728 0.000326356285728777
-0.873983538094225 0.000326355009668659
-0.873980274550484 0.000326353733612983
-0.873977011019502 0.000326352457561759
-0.873973747501282 0.000326351181514995
-0.873970483995821 0.000326349905472702
-0.873967220503121 0.000326348629434887
-0.873963957023182 0.000326347353401561
-0.873960693556003 0.000326346077372731
-0.873957430101584 0.000326344801348407
-0.873954166659925 0.000326343525328597
-0.873950903231026 0.000326342249313309
-0.873947639814888 0.000326340973302552
-0.87394437641151 0.000326339697296334
-0.873941113020891 0.000326338421294664
-0.873937849643033 0.000326337145297548
-0.873934586277934 0.000326335869304996
-0.873931322925596 0.000326334593317015
-0.873928059586017 0.000326333317333612
-0.873924796259198 0.000326332041354796
-0.873921532945139 0.000326330765380573
-0.87391826964384 0.000326329489410951
-0.8739150063553 0.000326328213445938
-0.87391174307952 0.00032632693748554
-0.8739084798165 0.000326325661529765
-0.873905216566239 0.00032632438557862
-0.873901953328738 0.000326323109632111
-0.873898690103995 0.000326321833690247
-0.873895426892013 0.000326320557753032
-0.87389216369279 0.000326319281820474
-0.873888900506326 0.000326318005892581
-0.873885637332621 0.000326316729969357
-0.873882374171676 0.00032631545405081
-0.873879111023489 0.000326314178136945
-0.873875847888062 0.00032631290222777
-0.873872584765394 0.000326311626323291
-0.873869321655485 0.000326310350423513
-0.873866058558335 0.000326309074528442
-0.873862795473943 0.000326307798638085
-0.873859532402311 0.000326306522752447
-0.873856269343438 0.000326305246871535
-0.873853006297323 0.000326303970995354
-0.873849743263967 0.00032630269512391
-0.87384648024337 0.000326301419257208
-0.873843217235531 0.000326300143395254
-0.873839954240451 0.000326298867538054
-0.87383669125813 0.000326297591685612
-0.873833428288567 0.000326296315837935
-0.873830165331762 0.000326295039995027
-0.873826902387716 0.000326293764156895
-0.873823639456428 0.000326292488323542
-0.873820376537899 0.000326291212494974
-0.873817113632128 0.000326289936671197
-0.873813850739115 0.000326288660852215
-0.87381058785886 0.000326287385038033
-0.873807324991363 0.000326286109228656
-0.873804062136624 0.00032628483342409
-0.873800799294644 0.000326283557624338
-0.873797536465421 0.000326282281829405
-0.873794273648956 0.000326281006039297
-0.873791010845249 0.000326279730254017
-0.8737877480543 0.000326278454473571
-0.873784485276109 0.000326277178697963
-0.873781222510676 0.000326275902927197
-0.873777959758 0.000326274627161278
-0.873774697018082 0.00032627335140021
-0.873771434290921 0.000326272075643998
-0.873768171576518 0.000326270799892645
-0.873764908874872 0.000326269524146157
-0.873761646185984 0.000326268248404537
-0.873758383509853 0.000326266972667789
-0.87375512084648 0.000326265696935918
-0.873751858195864 0.000326264421208928
-0.873748595558005 0.000326263145486822
-0.873745332932903 0.000326261869769605
-0.873742070320559 0.000326260594057281
-0.873738807720971 0.000326259318349853
-0.873735545134141 0.000326258042647325
-0.873732282560068 0.000326256766949701
-0.873729019998752 0.000326255491256986
-0.873725757450192 0.000326254215569182
-0.873722494914389 0.000326252939886293
-0.873719232391344 0.000326251664208323
-0.873715969881054 0.000326250388535277
-0.873712707383522 0.000326249112867156
-0.873709444898746 0.000326247837203965
-0.873706182426727 0.000326246561545707
-0.873702919967465 0.000326245285892386
-0.873699657520959 0.000326244010244006
-0.87369639508721 0.000326242734600569
-0.873693132666217 0.000326241458962079
-0.873689870257981 0.00032624018332854
-0.8736866078625 0.000326238907699954
-0.873683345479775 0.000326237632076325
-0.873680083109807 0.000326236356457656
-0.873676820752595 0.000326235080843951
-0.873673558408139 0.000326233805235212
-0.87367029607644 0.000326232529631444
-0.873667033757496 0.000326231254032648
-0.873663771451308 0.000326229978438827
-0.873660509157877 0.000326228702849986
-0.8736572468772 0.000326227427266127
-0.87365398460928 0.000326226151687254
-0.873650722354116 0.000326224876113368
-0.873647460111707 0.000326223600544473
-0.873644197882054 0.000326222324980572
-0.873640935665157 0.000326221049421668
-0.873637673461015 0.000326219773867763
-0.873634411269629 0.000326218498318861
-0.873631149090998 0.000326217222774964
-0.873627886925122 0.000326215947236076
-0.873624624772002 0.000326214671702198
-0.873621362631638 0.000326213396173333
-0.873618100504028 0.000326212120649485
-0.873614838389174 0.000326210845130656
-0.873611576287075 0.000326209569616849
-0.873608314197731 0.000326208294108066
-0.873605052121142 0.000326207018604309
-0.873601790057308 0.000326205743105583
-0.873598528006229 0.000326204467611888
-0.873595265967905 0.000326203192123227
-0.873592003942336 0.000326201916639604
-0.873588741929521 0.00032620064116102
-0.873585479929462 0.000326199365687479
-0.873582217942157 0.000326198090218981
-0.873578955967606 0.000326196814755531
-0.873575694005811 0.00032619553929713
-0.87357243205677 0.00032619426384378
-0.873569170120483 0.000326192988395485
-0.873565908196951 0.000326191712952246
-0.873562646286173 0.000326190437514066
-0.87355938438815 0.000326189162080946
-0.873556122502881 0.00032618788665289
-0.873552860630366 0.0003261866112299
-0.873549598770606 0.000326185335811977
-0.873546336923599 0.000326184060399124
-0.873543075089347 0.000326182784991343
-0.873539813267849 0.000326181509588637
-0.873536551459104 0.000326180234191008
-0.873533289663114 0.000326178958798456
-0.873530027879878 0.000326177683410986
-0.873526766109395 0.000326176408028599
-0.873523504351666 0.000326175132651297
-0.873520242606691 0.000326173857279081
-0.87351698087447 0.000326172581911955
-0.873513719155002 0.00032617130654992
-0.873510457448288 0.000326170031192978
-0.873507195754328 0.000326168755841132
-0.873503934073121 0.000326167480494382
-0.873500672404667 0.000326166205152732
-0.873497410748967 0.000326164929816183
-0.87349414910602 0.000326163654484736
-0.873490887475826 0.000326162379158395
-0.873487625858386 0.000326161103837161
-0.873484364253699 0.000326159828521035
-0.873481102661765 0.00032615855321002
-0.873477841082584 0.000326157277904117
-0.873474579516156 0.000326156002603329
-0.873471317962481 0.000326154727307657
-0.873468056421559 0.000326153452017103
-0.87346479489339 0.000326152176731668
-0.873461533377974 0.000326150901451355
-0.87345827187531 0.000326149626176166
-0.8734550103854 0.000326148350906101
-0.873451748908242 0.000326147075641163
-0.873448487443836 0.000326145800381354
-0.873445225992183 0.000326144525126675
-0.873441964553283 0.000326143249877128
-0.873438703127135 0.000326141974632714
-0.873435441713739 0.000326140699393436
-0.873432180313096 0.000326139424159295
-0.873428918925205 0.000326138148930292
-0.873425657550067 0.00032613687370643
-0.87342239618768 0.000326135598487709
-0.873419134838046 0.000326134323274132
-0.873415873501164 0.000326133048065699
-0.873412612177034 0.000326131772862414
-0.873409350865656 0.000326130497664277
-0.87340608956703 0.000326129222471289
-0.873402828281156 0.000326127947283453
-0.873399567008034 0.000326126672100769
-0.873396305747663 0.00032612539692324
-0.873393044500045 0.000326124121750867
-0.873389783265177 0.00032612284658365
-0.873386522043062 0.000326121571421593
-0.873383260833698 0.000326120296264696
-0.873379999637086 0.000326119021112961
-0.873376738453225 0.000326117745966389
-0.873373477282116 0.000326116470824982
-0.873370216123758 0.000326115195688741
-0.873366954978151 0.000326113920557667
-0.873363693845296 0.000326112645431763
-0.873360432725192 0.000326111370311028
-0.873357171617839 0.000326110095195466
-0.873353910523237 0.000326108820085076
-0.873350649441387 0.000326107544979861
-0.873347388372287 0.000326106269879822
-0.873344127315938 0.000326104994784959
-0.87334086627234 0.000326103719695275
-0.873337605241493 0.000326102444610771
-0.873334344223397 0.000326101169531449
-0.873331083218052 0.000326099894457308
-0.873327822225457 0.000326098619388351
-0.873324561245613 0.00032609734432458
-0.87332130027852 0.000326096069265994
-0.873318039324177 0.000326094794212597
-0.873314778382585 0.000326093519164388
-0.873311517453743 0.000326092244121369
-0.873308256537652 0.000326090969083541
-0.873304995634311 0.000326089694050906
-0.87330173474372 0.000326088419023464
-0.87329847386588 0.000326087144001218
-0.873295213000789 0.000326085868984168
-0.873291952148449 0.000326084593972315
-0.873288691308859 0.000326083318965661
-0.873285430482019 0.000326082043964206
-0.873282169667929 0.000326080768967953
-0.873278908866589 0.000326079493976901
-0.873275648077999 0.000326078218991053
-0.873272387302158 0.000326076944010409
-0.873269126539068 0.00032607566903497
-0.873265865788727 0.000326074394064738
-0.873262605051136 0.000326073119099714
-0.873259344326294 0.000326071844139899
-0.873256083614202 0.000326070569185294
-0.87325282291486 0.000326069294235899
-0.873249562228267 0.000326068019291717
-0.873246301554423 0.000326066744352749
-0.873243040893329 0.000326065469418994
-0.873239780244984 0.000326064194490455
-0.873236519609388 0.000326062919567132
-0.873233258986542 0.000326061644649027
-0.873229998376445 0.000326060369736141
-0.873226737779096 0.000326059094828474
-0.873223477194497 0.000326057819926027
-0.873220216622647 0.000326056545028802
-0.873216956063546 0.0003260552701368
-0.873213695517194 0.000326053995250022
-0.87321043498359 0.000326052720368468
-0.873207174462736 0.00032605144549214
-0.87320391395463 0.000326050170621038
-0.873200653459272 0.000326048895755164
-0.873197392976664 0.000326047620894519
-0.873194132506804 0.000326046346039103
-0.873190872049692 0.000326045071188918
-0.873187611605329 0.000326043796343964
-0.873184351173715 0.000326042521504242
-0.873181090754848 0.000326041246669755
-0.87317783034873 0.000326039971840501
-0.873174569955361 0.000326038697016482
-0.873171309574739 0.0003260374221977
-0.873168049206866 0.000326036147384155
-0.873164788851741 0.000326034872575848
-0.873161528509364 0.000326033597772779
-0.873158268179735 0.000326032322974951
-0.873155007862854 0.000326031048182363
-0.87315174755872 0.000326029773395017
-0.873148487267335 0.000326028498612913
-0.873145226988697 0.000326027223836052
-0.873141966722808 0.000326025949064436
-0.873138706469665 0.000326024674298064
-0.873135446229271 0.000326023399536939
-0.873132186001624 0.000326022124781061
-0.873128925786725 0.00032602085003043
-0.873125665584573 0.000326019575285047
-0.873122405395168 0.000326018300544914
-0.873119145218511 0.000326017025810031
-0.873115885054601 0.000326015751080398
-0.873112624903439 0.000326014476356018
-0.873109364765023 0.00032601320163689
-0.873106104639355 0.000326011926923016
-0.873102844526434 0.000326010652214395
-0.87309958442626 0.00032600937751103
-0.873096324338833 0.00032600810281292
-0.873093064264153 0.000326006828120067
-0.87308980420222 0.000326005553432472
-0.873086544153034 0.000326004278750134
-0.873083284116594 0.000326003004073055
-0.873080024092902 0.000326001729401236
-0.873076764081956 0.000326000454734678
-0.873073504083756 0.000325999180073381
-0.873070244098303 0.000325997905417345
-0.873066984125597 0.000325996630766572
-0.873063724165637 0.000325995356121063
-0.873060464218424 0.000325994081480818
-0.873057204283957 0.000325992806845838
-0.873053944362236 0.000325991532216123
-0.873050684453262 0.000325990257591675
-0.873047424557034 0.000325988982972493
-0.873044164673552 0.00032598770835858
-0.873040904802816 0.000325986433749935
-0.873037644944826 0.000325985159146559
-0.873034385099582 0.000325983884548453
-0.873031125267084 0.000325982609955618
-0.873027865447332 0.000325981335368054
-0.873024605640326 0.000325980060785762
-0.873021345846066 0.000325978786208743
-0.873018086064551 0.000325977511636997
-0.873014826295782 0.000325976237070525
-0.873011566539759 0.000325974962509328
-0.873008306796482 0.000325973687953406
-0.873005047065949 0.00032597241340276
-0.873001787348163 0.000325971138857391
-0.872998527643121 0.000325969864317299
-0.872995267950825 0.000325968589782485
-0.872992008271274 0.00032596731525295
-0.872988748604469 0.000325966040728694
-0.872985488950409 0.000325964766209718
-0.872982229309094 0.000325963491696023
-0.872978969680525 0.000325962217187609
-0.8729757100647 0.000325960942684476
-0.87297245046162 0.000325959668186626
-0.872969190871285 0.000325958393694059
-0.872965931293695 0.000325957119206776
-0.872962671728851 0.000325955844724777
-0.87295941217675 0.000325954570248063
-0.872956152637395 0.000325953295776634
-0.872952893110784 0.000325952021310492
-0.872949633596918 0.000325950746849636
-0.872946374095796 0.000325949472394068
-0.872943114607419 0.000325948197943787
-0.872939855131787 0.000325946923498795
-0.872936595668898 0.000325945649059092
-0.872933336218755 0.000325944374624678
-0.872930076781355 0.000325943100195555
-0.8729268173567 0.000325941825771723
-0.872923557944789 0.000325940551353182
-0.872920298545622 0.000325939276939932
-0.8729170391592 0.000325938002531976
-0.872913779785521 0.000325936728129312
-0.872910520424586 0.000325935453731942
-0.872907261076396 0.000325934179339866
-0.872904001740949 0.000325932904953085
-0.872900742418246 0.000325931630571599
-0.872897483108287 0.000325930356195409
-0.872894223811071 0.000325929081824515
-0.8728909645266 0.000325927807458918
-0.872887705254871 0.000325926533098618
-0.872884445995887 0.000325925258743617
-0.872881186749646 0.000325923984393913
-0.872877927516148 0.000325922710049509
-0.872874668295394 0.000325921435710404
-0.872871409087383 0.0003259201613766
-0.872868149892116 0.000325918887048095
-0.872864890709592 0.000325917612724892
-0.872861631539811 0.00032591633840699
-0.872858372382773 0.000325915064094391
-0.872855113238478 0.000325913789787094
-0.872851854106926 0.0003259125154851
-0.872848594988118 0.000325911241188409
-0.872845335882052 0.000325909966897023
-0.872842076788729 0.000325908692610941
-0.872838817708149 0.000325907418330164
-0.872835558640311 0.000325906144054693
-0.872832299585217 0.000325904869784528
-0.872829040542865 0.000325903595519669
-0.872825781513256 0.000325902321260117
-0.872822522496389 0.000325901047005873
-0.872819263492265 0.000325899772756936
-0.872816004500883 0.000325898498513308
-0.872812745522244 0.000325897224274989
-0.872809486556347 0.000325895950041979
-0.872806227603192 0.000325894675814279
-0.87280296866278 0.000325893401591889
-0.87279970973511 0.000325892127374809
-0.872796450820182 0.000325890853163041
-0.872793191917996 0.000325889578956584
-0.872789933028552 0.00032588830475544
-0.87278667415185 0.000325887030559608
-0.87278341528789 0.000325885756369088
-0.872780156436672 0.000325884482183882
-0.872776897598196 0.00032588320800399
-0.872773638772461 0.000325881933829412
-0.872770379959468 0.000325880659660149
-0.872767121159217 0.000325879385496201
-0.872763862371707 0.000325878111337568
-0.872760603596939 0.000325876837184252
-0.872757344834913 0.000325875563036251
-0.872754086085628 0.000325874288893568
-0.872750827349084 0.000325873014756202
-0.872747568625282 0.000325871740624153
-0.872744309914221 0.000325870466497422
-0.872741051215901 0.00032586919237601
-0.872737792530323 0.000325867918259917
-0.872734533857485 0.000325866644149143
-0.872731275197389 0.000325865370043688
-0.872728016550034 0.000325864095943554
-0.872724757915419 0.00032586282184874
-0.872721499293546 0.000325861547759247
-0.872718240684413 0.000325860273675076
-0.872714982088022 0.000325858999596225
-0.872711723504371 0.000325857725522698
-0.872708464933461 0.000325856451454492
-0.872705206375291 0.000325855177391609
-0.872701947829862 0.00032585390333405
-0.872698689297174 0.000325852629281814
-0.872695430777226 0.000325851355234902
-0.872692172270018 0.000325850081193314
-0.872688913775551 0.000325848807157052
-0.872685655293824 0.000325847533126114
-0.872682396824838 0.000325846259100502
-0.872679138368592 0.000325844985080215
-0.872675879925085 0.000325843711065255
-0.87267262149432 0.000325842437055621
-0.872669363076294 0.000325841163051315
-0.872666104671008 0.000325839889052335
-0.872662846278462 0.000325838615058684
-0.872659587898656 0.00032583734107036
-0.87265632953159 0.000325836067087365
-0.872653071177264 0.000325834793109699
-0.872649812835677 0.000325833519137361
-0.87264655450683 0.000325832245170353
-0.872643296190723 0.000325830971208675
-0.872640037887355 0.000325829697252327
-0.872636779596727 0.00032582842330131
-0.872633521318839 0.000325827149355623
-0.872630263053689 0.000325825875415267
-0.87262700480128 0.000325824601480243
-0.872623746561609 0.000325823327550551
-0.872620488334678 0.000325822053626191
-0.872617230120486 0.000325820779707164
-0.872613971919033 0.000325819505793469
-0.872610713730319 0.000325818231885108
-0.872607455554344 0.00032581695798208
-0.872604197391109 0.000325815684084386
-0.872600939240612 0.000325814410192026
-0.872597681102854 0.000325813136305
-0.872594422977835 0.000325811862423309
-0.872591164865555 0.000325810588546954
-0.872587906766013 0.000325809314675934
-0.872584648679211 0.00032580804081025
-0.872581390605147 0.000325806766949901
-0.872578132543821 0.000325805493094889
-0.872574874495234 0.000325804219245214
-0.872571616459385 0.000325802945400876
-0.872568358436275 0.000325801671561875
-0.872565100425903 0.000325800397728212
-0.87256184242827 0.000325799123899887
-0.872558584443375 0.0003257978500769
-0.872555326471218 0.000325796576259251
-0.872552068511799 0.000325795302446942
-0.872548810565118 0.000325794028639971
-0.872545552631175 0.00032579275483834
-0.872542294709971 0.000325791481042049
-0.872539036801504 0.000325790207251098
-0.872535778905775 0.000325788933465487
-0.872532521022784 0.000325787659685216
-0.872529263152531 0.000325786385910287
-0.872526005295015 0.000325785112140698
-0.872522747450237 0.000325783838376451
-0.872519489618197 0.000325782564617546
-0.872516231798894 0.000325781290863983
-0.872512973992329 0.000325780017115763
-0.872509716198501 0.000325778743372884
-0.872506458417411 0.000325777469635349
-0.872503200649058 0.000325776195903157
-0.872499942893442 0.000325774922176308
-0.872496685150563 0.000325773648454803
-0.872493427420422 0.000325772374738642
-0.872490169703018 0.000325771101027825
-0.872486911998351 0.000325769827322353
-0.872483654306421 0.000325768553622226
-0.872480396627228 0.000325767279927443
-0.872477138960771 0.000325766006238006
-0.872473881307052 0.000325764732553915
-0.87247062366607 0.000325763458875169
-0.872467366037824 0.00032576218520177
-0.872464108422315 0.000325760911533717
-0.872460850819542 0.00032575963787101
-0.872457593229507 0.000325758364213651
-0.872454335652208 0.000325757090561638
-0.872451078087645 0.000325755816914973
-0.872447820535818 0.000325754543273656
-0.872444562996729 0.000325753269637686
-0.872441305470375 0.000325751996007065
-0.872438047956758 0.000325750722381792
-0.872434790455877 0.000325749448761868
-0.872431532967732 0.000325748175147292
-0.872428275492323 0.000325746901538066
-0.87242501802965 0.000325745627934189
-0.872421760579714 0.000325744354335662
-0.872418503142513 0.000325743080742485
-0.872415245718048 0.000325741807154658
-0.872411988306319 0.000325740533572181
-0.872408730907326 0.000325739259995055
-0.872405473521069 0.00032573798642328
-0.872402216147547 0.000325736712856856
-0.872398958786761 0.000325735439295783
-0.87239570143871 0.000325734165740061
-0.872392444103395 0.000325732892189692
-0.872389186780816 0.000325731618644674
-0.872385929470972 0.000325730345105009
-0.872382672173863 0.000325729071570696
-0.872379414889489 0.000325727798041736
-0.872376157617851 0.000325726524518129
-0.872372900358948 0.000325725250999875
-0.87236964311278 0.000325723977486974
-0.872366385879348 0.000325722703979427
-0.87236312865865 0.000325721430477234
-0.872359871450687 0.000325720156980395
-0.87235661425546 0.00032571888348891
-0.872353357072967 0.000325717610002779
-0.872350099903209 0.000325716336522004
-0.872346842746186 0.000325715063046583
-0.872343585601898 0.000325713789576517
-0.872340328470344 0.000325712516111807
-0.872337071351524 0.000325711242652452
-0.87233381424544 0.000325709969198453
-0.87233055715209 0.00032570869574981
-0.872327300071474 0.000325707422306524
-0.872324043003593 0.000325706148868593
-0.872320785948446 0.000325704875436019
-0.872317528906033 0.000325703602008802
-0.872314271876354 0.000325702328586942
-0.872311014859409 0.00032570105517044
-0.872307757855199 0.000325699781759294
-0.872304500863723 0.000325698508353507
-0.872301243884981 0.000325697234953077
-0.872297986918974 0.000325695961558006
-0.8722947299657 0.000325694688168292
-0.87229147302516 0.000325693414783937
-0.872288216097353 0.000325692141404941
-0.872284959182281 0.000325690868031303
-0.872281702279942 0.000325689594663025
-0.872278445390337 0.000325688321300106
-0.872275188513465 0.000325687047942546
-0.872271931649327 0.000325685774590346
-0.872268674797923 0.000325684501243506
-0.872265417959252 0.000325683227902026
-0.872262161133314 0.000325681954565905
-0.87225890432011 0.000325680681235146
-0.872255647519639 0.000325679407909747
-0.872252390731901 0.000325678134589708
-0.872249133956896 0.000325676861275031
-0.872245877194625 0.000325675587965715
-0.872242620445086 0.00032567431466176
-0.872239363708281 0.000325673041363166
-0.872236106984208 0.000325671768069935
-0.872232850272869 0.000325670494782065
-0.872229593574262 0.000325669221499557
-0.872226336888388 0.000325667948222411
-0.872223080215247 0.000325666674950628
-0.872219823554838 0.000325665401684207
-0.872216566907162 0.00032566412842315
-0.872213310272219 0.000325662855167455
-0.872210053650008 0.000325661581917123
-0.87220679704053 0.000325660308672154
-0.872203540443784 0.000325659035432549
-0.872200283859771 0.000325657762198308
-0.87219702728849 0.000325656488969431
-0.872193770729941 0.000325655215745917
-0.872190514184124 0.000325653942527768
-0.872187257651039 0.000325652669314983
-0.872184001130687 0.000325651396107562
-0.872180744623066 0.000325650122905506
-0.872177488128178 0.000325648849708815
-0.872174231646022 0.000325647576517489
-0.872170975176597 0.000325646303331528
-0.872167718719904 0.000325645030150932
-0.872164462275943 0.000325643756975702
-0.872161205844714 0.000325642483805838
-0.872157949426216 0.000325641210641339
-0.872154693020451 0.000325639937482207
-0.872151436627416 0.00032563866432844
-0.872148180247113 0.00032563739118004
-0.872144923879542 0.000325636118037006
-0.872141667524702 0.000325634844899339
-0.872138411182593 0.000325633571767039
-0.872135154853216 0.000325632298640106
-0.87213189853657 0.000325631025518539
-0.872128642232655 0.00032562975240234
-0.872125385941471 0.000325628479291509
-0.872122129663018 0.000325627206186045
-0.872118873397297 0.000325625933085948
-0.872115617144306 0.00032562465999122
-0.872112360904046 0.00032562338690186
-0.872109104676517 0.000325622113817867
-0.872105848461719 0.000325620840739243
-0.872102592259652 0.000325619567665988
-0.872099336070315 0.000325618294598101
-0.872096079893709 0.000325617021535583
-0.872092823729834 0.000325615748478434
-0.872089567578688 0.000325614475426653
-0.872086311440274 0.000325613202380242
-0.87208305531459 0.000325611929339201
-0.872079799201637 0.000325610656303529
-0.872076543101413 0.000325609383273226
-0.872073287013921 0.000325608110248294
-0.872070030939158 0.000325606837228731
-0.872066774877125 0.000325605564214538
-0.872063518827823 0.000325604291205716
-0.872060262791251 0.000325603018202264
-0.872057006767408 0.000325601745204182
-0.872053750756296 0.000325600472211471
-0.872050494757913 0.000325599199224131
-0.872047238772261 0.000325597926242162
-0.872043982799338 0.000325596653265564
-0.872040726839144 0.000325595380294337
-0.872037470891681 0.000325594107328481
-0.872034214956947 0.000325592834367997
-0.872030959034943 0.000325591561412884
-0.872027703125668 0.000325590288463143
-0.872024447229123 0.000325589015518774
-0.872021191345307 0.000325587742579777
-0.872017935474221 0.000325586469646152
-0.872014679615864 0.000325585196717899
-0.872011423770236 0.000325583923795018
-0.872008167937337 0.00032558265087751
-0.872004912117167 0.000325581377965375
-0.872001656309727 0.000325580105058613
};
\addlegendentry{$x_{u_{s}}(t)$}
\node[] at (axis cs: 0.0, 0.2) {$\set{C}$};


\nextgroupplot[
height=4.7cm,
width=0.48\columnwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, 
at={(0.75,0.99)},
draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t$ [s]},
xmin=-0.7499, xmax=15.7479,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$u(t)$},
y label style = {at={(axis description cs:-0.25,0.5)}}, % rotate = -90},
ymin=-0.25, ymax=0.25,
ytick style={color=black}
]
\addplot [semithick, blue, densely dotted]
table {%
0 -0.1
14.998 -0.1
};
\addlegendentry{$\pi(x)$}
\addplot [semithick, red]
table {%
0 -0.0496402832139464
0.01 -0.0454853514531088
0.02 -0.0421785918605193
0.03 -0.0394602155942139
0.04 -0.0371700115206422
0.05 -0.0352032438788938
0.06 -0.033487853353342
0.07 -0.0319725898445016
0.08 -0.0306198290546291
0.09 -0.0294011247071113
0.1 -0.0282946643218894
0.11 -0.0272833086040123
0.12 -0.0263533952790989
0.13 -0.0254938791629732
0.14 -0.0246957190088288
0.15 -0.0239514315159027
0.16 -0.0232547056358764
0.17 -0.0226003808328275
0.18 -0.021983910244073
0.19 -0.0214014511713381
0.2 -0.0208496898724469
0.21 -0.020325751069934
0.22 -0.0198271257299991
0.23 -0.0193516129013982
0.24 -0.0188972724859405
0.25 -0.0184623865894385
0.26 -0.0180454276672213
0.27 -0.0176450320942639
0.28 -0.0172599780993789
0.29 -0.0168891672353911
0.3 -0.0165316087335431
0.31 -0.016186406225299
0.32 -0.0158527464188153
0.33 -0.0155299024468583
0.34 -0.0152171724879447
0.35 -0.0149139534220252
0.36 -0.0146196797449471
0.37 -0.0143338320778659
0.38 -0.0140559324137403
0.39 -0.0137855399517538
0.4 -0.0135222474354294
0.41 -0.0132656779238446
0.42 -0.0130154819365444
0.43 -0.0127713349219677
0.44 -0.0125329350068348
0.45 -0.012300000990279
0.46 -0.0120722705517986
0.47 -0.0118494986465315
0.48 -0.0116314560650814
0.49 -0.0114179281382618
0.5 -0.011208713569786
0.51 -0.0110036233821833
0.52 -0.0108024799631501
0.53 -0.0106051162011823
0.54 -0.0104113747007441
0.55 -0.0102211070684389
0.56 -0.0100341732626877
0.57 -0.00985044100032071
0.58 -0.00966978521426716
0.59 -0.00949208755720519
0.6 -0.00931723594662042
0.61 -0.00914512414723646
0.62 -0.00897565138722828
0.63 -0.00880872200502233
0.64 -0.00864424512383158
0.65 -0.00848213435137739
0.66 -0.00832230750251641
0.67 -0.00816468634272701
0.68 -0.00800919635061775
0.69 -0.00785576649780551
0.7 -0.00770432904467419
0.71 -0.00755481935067127
0.72 -0.00740717569792858
0.73 -0.00726133912710983
0.74 -0.00711725328449012
0.75 -0.0069748642793659
0.76 -0.00683412055097589
0.77 -0.00669497274418803
0.78 -0.00655737359327432
0.79 -0.00642127781315528
0.8 -0.00628664199754976
0.81 -0.00615342452351488
0.82 -0.00602158546190442
0.83 -0.00589108649331428
0.84 -0.00576189082911929
0.85 -0.0056339631372385
0.86 -0.00550726947229552
0.87 -0.00538177720986779
0.88 -0.00525745498454242
0.89 -0.00513427263151938
0.9 -0.00501220113152232
0.91 -0.00489121255879635
0.92 -0.00477128003198879
0.93 -0.00465237766772435
0.94 -0.00453448053670044
0.95 -0.00441756462214104
0.96 -0.00430160678045974
0.97 -0.00418658470399309
0.98 -0.00407247688567576
0.99 -0.00395926258553771
1 -0.00384693101561375
1.01 -0.00373544431222926
1.02 -0.00362479320187527
1.03 -0.00351495971058053
1.04 -0.00340592648766286
1.05 -0.00329767678107839
1.06 -0.00319019441395914
1.07 -0.00308346376227093
1.08 -0.00297746973352835
1.09 -0.00287219774650753
1.1 -0.00276763371190122
1.11 -0.00266371756416404
1.12 -0.00256053344217067
1.13 -0.00245801739384669
1.14 -0.00235615714843122
1.15 -0.00225494084129587
1.16 -0.00215435699933339
1.17 -0.00205439452698426
1.18 -0.00195504269286804
1.19 -0.00185629111698832
1.2 -0.00175812975848213
1.21 -0.00166054890388623
1.22 -0.00156353915589429
1.23 -0.0014670914225807
1.24 -0.00137119690706777
1.25 -0.00127584709761476
1.26 -0.00118103375810812
1.27 -0.00108674891893378
1.28 -0.000992984868212959
1.29 -0.000899734143384513
1.3 -0.000806989523117277
1.31 -0.000714744019537115
1.32 -0.000622990870753948
1.33 -0.000531723533675161
1.34 -0.000440935677092042
1.35 -0.000350621175027066
1.36 -0.000260774100330162
1.37 -0.000171388718512938
1.38 -8.24593664084776e-05
1.39 6.01921708047161e-06
1.4 9.40521885627706e-05
1.41 0.00018164457205135
1.42 0.000268801226061915
1.43 0.000355526848577803
1.44 0.000441825981839852
1.45 0.000527703016968635
1.46 0.000613162198426088
1.47 0.000698207628323307
1.48 0.000782843270580728
1.49 0.000867072954946876
1.5 0.000950900380881397
1.51 0.00103432912130789
1.52 0.00111736262624178
1.53 0.00120000422629816
1.54 0.00128225713608456
1.55 0.00136412445748286
1.56 0.00144560918282506
1.57 0.00152671419796674
1.58 0.00160744228526235
1.59 0.00168779612644595
1.6 0.00176777830542121
1.61 0.0018473913109639
1.62 0.00192663753934028
1.63 0.00200551929684453
1.64 0.00208403880225821
1.65 0.00216219818923462
1.66 0.00223999950861087
1.67 0.00231744473065021
1.68 0.00239453574721722
1.69 0.00247127437388826
1.7 0.00254766235199948
1.71 0.00262370135063463
1.72 0.00269939296855474
1.73 0.00277473873607179
1.74 0.00284974011686833
1.75 0.00292439850976478
1.76 0.00299871525043643
1.77 0.00307269161308159
1.78 0.00314632881204288
1.79 0.0032196280033829
1.8 0.00329259028641611
1.81 0.00336521670519814
1.82 0.00343750824997416
1.83 0.00350946585858736
1.84 0.00358109041784927
1.85 0.00365238276487268
1.86 0.0037233436883688
1.87 0.00379397392990944
1.88 0.00386427418515559
1.89 0.00393424510505341
1.9 0.00400388729699844
1.91 0.00407320132596936
1.92 0.00414218771563197
1.93 0.00421084694941447
1.94 0.00427917947155481
1.95 0.00434718568812101
1.96 0.00441486596800527
1.97 0.00448222064389261
1.98 0.00454925001320488
1.99 0.00461595433902075
2 0.00468233385097244
2.01 0.00474838874611988
2.02 0.004814119189803
2.03 0.00487952531647251
2.04 0.00494460723050018
2.05 0.00500936500696892
2.06 0.00507379869244319
2.07 0.0051379083057205
2.08 0.00520169383856434
2.09 0.00526515525641911
2.1 0.00532829249910747
2.11 0.00539110548151068
2.12 0.00545359409423229
2.13 0.00551575820424561
2.14 0.00557759765552543
2.15 0.00563911226966438
2.16 0.00570030184647423
2.17 0.00576116616457262
2.18 0.00582170498195547
2.19 0.00588191803655553
2.2 0.00594180504678727
2.21 0.00600136571207847
2.22 0.00606059971338895
2.23 0.00611950671371649
2.24 0.00617808635859039
2.25 0.00623633827655296
2.26 0.00629426207962898
2.27 0.00635185736378372
2.28 0.00640912370936946
2.29 0.00646606068156091
2.3 0.00652266783077958
2.31 0.00657894469310758
2.32 0.00663489079069077
2.33 0.00669050563213161
2.34 0.00674578871287181
2.35 0.00680073951556505
2.36 0.00685535751043984
2.37 0.00690964215565267
2.38 0.00696359289763172
2.39 0.00701720917141108
2.4 0.00707049040095576
2.41 0.00712343599947756
2.42 0.00717604536974194
2.43 0.00722831790436583
2.44 0.00728025298610686
2.45 0.00733184998814352
2.46 0.00738310827434698
2.47 0.00743402719954411
2.48 0.00748460610977205
2.49 0.0075348443425243
2.5 0.00758474122698843
2.51 0.00763429608427527
2.52 0.00768350822763994
2.53 0.00773237696269441
2.54 0.00778090158761173
2.55 0.00782908139332206
2.56 0.00787691566370031
2.57 0.00792440367574538
2.58 0.00797154469975123
2.59 0.00801833799946935
2.6 0.00806478283226297
2.61 0.00811087844925264
2.62 0.00815662409545342
2.63 0.00820201900990332
2.64 0.00824706242578311
2.65 0.00829175357052734
2.66 0.00833609166592633
2.67 0.00838007592821932
2.68 0.00842370556817833
2.69 0.00846697979118277
2.7 0.00850989779728452
2.71 0.00855245878126346
2.72 0.00859466193267307
2.73 0.00863650643587613
2.74 0.00867799147007001
2.75 0.00871911620930158
2.76 0.00875987982247129
2.77 0.00880028147332626
2.78 0.00884032032044203
2.79 0.00887999551719268
2.8 0.00891930621170895
2.81 0.00895825154682396
2.82 0.00899683066000637
2.83 0.00903504268328011
2.84 0.00907288674313078
2.85 0.00911036196039779
2.86 0.00914746745015207
2.87 0.00918420232155857
2.88 0.00922056567772315
2.89 0.00925655661552315
2.9 0.00929217422542101
2.91 0.00932741759126033
2.92 0.00936228579004355
2.93 0.00939677789169042
2.94 0.00943089295877658
2.95 0.00946463004625136
2.96 0.00949798820113354
2.97 0.00953096646218457
2.98 0.00956356385955783
2.99 0.00959577941442279
3 0.00962761213856305
3.01 0.00965906103394691
3.02 0.0096901250922689
3.03 0.0097208032944611
3.04 0.00975109461017244
3.05 0.00978099799721447
3.06 0.00981051240097169
3.07 0.00983963675377463
3.08 0.0098683699742336
3.09 0.00989671096653098
3.1 0.00992465861966963
3.11 0.00995221180667506
3.12 0.0099793693837486
3.13 0.0100061301893688
3.14 0.0100324930433381
3.15 0.010058456745771
3.16 0.0100840200760211
3.17 0.0101091817915424
3.18 0.0101339406266818
3.19 0.0101582952913968
3.2 0.010182244469896
3.21 0.0102057868191957
3.22 0.0102289209675878
3.23 0.0102516455130134
3.24 0.0102739590213354
3.25 0.0102958600245038
3.26 0.0103173470186068
3.27 0.0103384184617987
3.28 0.0103590727720975
3.29 0.0103793083250423
3.3 0.0103991234512009
3.31 0.0104185164335174
3.32 0.0104374855044867
3.33 0.0104560288431462
3.34 0.0104741445718678
3.35 0.0104918307529385
3.36 0.0105090853849115
3.37 0.0105259063987116
3.38 0.0105422916534759
3.39 0.0105582389321083
3.4 0.0105737459365264
3.41 0.0105888102825764
3.42 0.0106034294945882
3.43 0.0106176009995425
3.44 0.0106313221208175
3.45 0.0106445900714804
3.46 0.0106574019470848
3.47 0.0106697547179332
3.48 0.0106816452207566
3.49 0.0106930701497612
3.5 0.0107040260469869
3.51 0.0107145092919145
3.52 0.0107245160902538
3.53 0.0107340424618385
3.54 0.0107430842275426
3.55 0.0107516369951279
3.56 0.0107596961439189
3.57 0.0107672568081926
3.58 0.0107743138591558
3.59 0.0107808609472278
3.6 0.010786894250185
3.61 0.0107924067721812
3.62 0.0107973921185341
3.63 0.0108018435146694
3.64 0.0108057537760235
3.65 0.0108091152751228
3.66 0.0108119121458355
3.67 0.0108141513793033
3.68 0.0108158388492686
3.69 0.0108169081712251
3.7 0.0108173934087579
3.71 0.0108172725459681
3.72 0.0108165336206621
3.73 0.0108151638154571
3.74 0.0108131493791808
3.75 0.0108104755396011
3.76 0.0108071264063567
3.77 0.0108030848627896
3.78 0.0107983324451804
3.79 0.0107928492076534
3.8 0.0107866135707408
3.81 0.0107796021512707
3.82 0.0107717895708533
3.83 0.0107631482397817
3.84 0.010753648112611
3.85 0.0107432564110241
3.86 0.0107319373087987
3.87 0.010719651572738
3.88 0.0107063561522724
3.89 0.0106920037090364
3.9 0.0106765420760145
3.91 0.0106599136337509
3.92 0.0106420545885383
3.93 0.0106228941343107
3.94 0.0106023534759993
3.95 0.010580303652019
3.96 0.0105567250246622
3.97 0.0105314688614626
3.98 0.0105044106662853
3.99 0.0104754097577005
4 0.010444306596324
4.01 0.0104109195725577
4.02 0.0103750411250075
4.03 0.0103364407898878
4.04 0.0102948282562478
4.05 0.0102498932010888
4.06 0.0102012651100251
4.07 0.0101485101897622
4.08 0.0100911175918698
4.09 0.0100284819599383
4.1 0.00995988113104507
4.11 0.00988444738954428
4.12 0.00980113005534992
4.13 0.0097086463037847
4.14 0.00960541582908326
4.15 0.00948947308033328
4.16 0.00935834801555317
4.17 0.00920890218273891
4.18 0.00903710417600006
4.19 0.00883769640794245
4.2 0.00860375909908298
4.21 0.00832605035635445
4.22 0.00799208702234368
4.23 0.00758485585696451
4.24 0.0070810305100027
4.25 0.00644921973001088
4.26 0.00564831813754889
4.27 0.00463014042265968
4.28 0.00335333494897369
4.29 0.00182203073932688
4.3 0.000148985383976929
4.31 -0.00142267355491862
4.32 -0.00264176345275347
4.33 -0.00342514186407345
4.34 -0.0038603397477173
4.35 -0.00408077591184445
4.36 -0.0041870538611176
4.37 -0.0042373738671187
4.38 -0.00426143998642061
4.39 -0.00427349036165732
4.4 -0.00428012412591613
4.41 -0.00428433873684177
4.42 -0.00428747667450105
4.43 -0.00429013244355532
4.44 -0.00429256670408928
4.45 -0.00429489270912915
4.46 -0.00429715927696511
4.47 -0.0042993873346532
4.48 -0.00430158585274584
4.49 -0.00430375872529007
4.5 -0.00430590771113497
4.51 -0.00430803367893576
4.52 -0.00431013712889313
4.53 -0.00431223091452093
4.54 -0.00431428366962862
4.55 -0.00431631899711021
4.56 -0.00431833454811285
4.57 -0.00432032956477825
4.58 -0.00432230390280917
4.59 -0.00432425765087191
4.6 -0.00432619098405391
4.61 -0.00432810410805772
4.62 -0.00432999723820677
4.63 -0.00433187059165227
4.64 -0.00433372438451954
4.65 -0.00433555883090464
4.66 -0.00433737414252243
4.67 -0.0043391705286134
4.68 -0.00434094819592711
4.69 -0.00434270734874599
4.7 -0.0043444481889058
4.71 -0.00434617091583588
4.72 -0.0043478757265805
4.73 -0.00434956281584368
4.74 -0.00435123237600843
4.75 -0.00435288459717763
4.76 -0.00435451966720535
4.77 -0.00435613777171945
4.78 -0.00435773909416293
4.79 -0.00435932381581452
4.8 -0.00436089211582783
4.81 -0.00436244417125458
4.82 -0.00436398015708014
4.83 -0.00436550024624056
4.84 -0.00436700460966754
4.85 -0.00436849341630237
4.86 -0.00436996683313288
4.87 -0.00437142502521855
4.88 -0.00437286815571393
4.89 -0.00437429638589948
4.9 -0.00437570987520504
4.91 -0.00437710878123923
4.92 -0.0043784932598096
4.93 -0.00437986346494961
4.94 -0.0043812195489418
4.95 -0.00438256166234502
4.96 -0.00438388995401346
4.97 -0.00438520457111947
4.98 -0.00438650565917903
4.99 -0.00438779336206694
5 -0.00438906782204449
5.01 -0.00439032917977671
5.02 -0.00439157757435507
5.03 -0.00439281314330908
5.04 -0.0043940360226362
5.05 -0.00439524634681484
5.06 -0.00439644424882066
5.07 -0.00439762986014964
5.08 -0.00439880331083319
5.09 -0.0043999647294529
5.1 -0.00440111424316109
5.11 -0.00440225197769727
5.12 -0.00440337805739965
5.13 -0.00440449260522967
5.14 -0.00440559574277789
5.15 -0.00440668759029047
5.16 -0.00440776826667389
5.17 -0.00440885178709604
5.18 -0.00440989786321299
5.19 -0.00441094399953979
5.2 -0.00441198093835588
5.21 -0.0044130074865496
5.22 -0.00441402357745214
5.23 -0.00441502929729433
5.24 -0.00441602475167703
5.25 -0.00441701004769629
5.26 -0.00441798529160522
5.27 -0.00441895058853078
5.28 -0.00441990604245707
5.29 -0.00442085391690235
5.3 -0.00442178796874103
5.31 -0.0044227142981806
5.32 -0.00442363137771549
5.33 -0.0044245391363649
5.34 -0.00442543765429391
5.35 -0.00442632702608735
5.36 -0.00442720734682012
5.37 -0.00442807871067067
5.38 -0.0044289412108186
5.39 -0.00442979493942231
5.4 -0.00443063998764667
5.41 -0.00443147644566582
5.42 -0.0044323044026834
5.43 -0.00443307493765759
5.44 -0.00443393359122614
5.45 -0.00443473968087337
5.46 -0.00443556741476335
5.47 -0.00443632197659316
5.48 -0.00443709871181182
5.49 -0.00443786945299953
5.5 -0.00443863249003346
5.51 -0.00443938779380812
5.52 -0.0044401354378103
5.53 -0.00444087550083188
5.54 -0.00444160806117037
5.55 -0.00444233319630808
5.56 -0.00444305098289254
5.57 -0.00444376149675377
5.58 -0.00444446481291968
5.59 -0.0044451610056063
5.6 -0.00444585014824146
5.61 -0.00444653231347501
5.62 -0.00444720757317635
5.63 -0.00444787599844984
5.64 -0.00444853765965026
5.65 -0.00444919262637612
5.66 -0.00444984096749383
5.67 -0.00445048275112629
5.68 -0.00445111804468995
5.69 -0.00445174691487262
5.7 -0.00445236942766311
5.71 -0.00445298564834466
5.72 -0.00445359564151692
5.73 -0.00445419947109161
5.74 -0.00445479720029916
5.75 -0.00445538889171525
5.76 -0.00445597580427672
5.77 -0.00445655437145655
5.78 -0.004457128295999
5.79 -0.00445769644949989
5.8 -0.0044582588686922
5.81 -0.00445881561187169
5.82 -0.00445936673713131
5.83 -0.00445991230194717
5.84 -0.00446045236320417
5.85 -0.00446098697717668
5.86 -0.00446151619956101
5.87 -0.00446204008545838
5.88 -0.00446255868939256
5.89 -0.00446307206532679
5.9 -0.00446358026664476
5.91 -0.0044640833461802
5.92 -0.00446458135620938
5.93 -0.00446507434846641
5.94 -0.00446556237413582
5.95 -0.00446604548387267
5.96 -0.00446652372780146
5.97 -0.0044669971555241
5.98 -0.00446746581613073
5.99 -0.0044679297581834
6 -0.0044683890297573
6.01 -0.00446884367840657
6.02 -0.00446929200321085
6.03 -0.00446973945536276
6.04 -0.00447018050188814
6.05 -0.00447061710424907
6.06 -0.00447104931482498
6.07 -0.00447147717805369
6.08 -0.00447190073786918
6.09 -0.00447232003774077
6.1 -0.00447273512067818
6.11 -0.00447314602920899
6.12 -0.00447355280539715
6.13 -0.00447395549081725
6.14 -0.00447435412656321
6.15 -0.00447474875323506
6.16 -0.00447513941093164
6.17 -0.00447552613923499
6.18 -0.00447590897718486
6.19 -0.00447628796326584
6.2 -0.00447666313537756
6.21 -0.00447703453079501
6.22 -0.00447740218612475
6.23 -0.00447776613725165
6.24 -0.00447812641926952
6.25 -0.00447848306639845
6.26 -0.00447883611187295
6.27 -0.00447918558781202
6.28 -0.00447953152507832
6.29 -0.00447987395305918
6.3 -0.00448021289942995
6.31 -0.00448054838988129
6.32 -0.00448088044773642
6.33 -0.00448123624725964
6.34 -0.00448153762803762
6.35 -0.00448186015072574
6.36 -0.00448217944191916
6.37 -0.00448249553024444
6.38 -0.00448280844797995
6.39 -0.0044831182270251
6.4 -0.00448342489888578
6.41 -0.00448371761670713
6.42 -0.00448402902122794
6.43 -0.00448432655101867
6.44 -0.00448462109361923
6.45 -0.00448491267789544
6.46 -0.00448520133095421
6.47 -0.00448548707819241
6.48 -0.00448576994248998
6.49 -0.00448604994308454
6.5 -0.00448632709375929
6.51 -0.00448660140009535
6.52 -0.004486872855326
6.53 -0.00448714143401625
6.54 -0.00448740708261651
6.55 -0.00448766970524062
6.56 -0.00448792914265773
6.57 -0.0044881851411445
6.58 -0.00448843730689279
6.59 -0.00448872086508452
6.6 -0.00448895189184284
6.61 -0.00448920001863837
6.62 -0.00448944556949304
6.63 -0.00448968788695532
6.64 -0.00448992773049638
6.65 -0.00449016398438071
6.66 -0.00449038847565928
6.67 -0.00449060495259794
6.68 -0.00449087193394564
6.69 -0.00449109500658965
6.7 -0.00449130476879767
6.71 -0.00449149526831107
6.72 -0.00449155560186024
6.73 -0.00449187004003138
6.74 -0.00449026948110495
6.75 -0.00442910008515466
6.76 -0.00381206945440218
6.77 -0.0016664569355728
6.78 -0.0043391351570126
6.79 -0.00450262292401021
6.8 -0.00451326007331695
6.81 -0.00451394017434478
6.82 -0.00451396892283077
6.83 -0.00451395505070999
6.84 -0.00451393838975344
6.85 -0.00451392154636123
6.86 -0.00451390469108405
6.87 -0.00451388783508228
6.88 -0.00451387097908653
6.89 -0.00451385412314493
6.9 -0.00451383726726094
6.91 -0.00451382041143507
6.92 -0.00451380355566764
6.93 -0.00451378669995894
6.94 -0.00451376984430924
6.95 -0.00451375298871881
6.96 -0.0045137361331879
6.97 -0.00451371927771674
6.98 -0.00451370242230558
6.99 -0.00451368556695462
7 -0.00451366871166409
7.01 -0.00451365185643418
7.02 -0.00451363500126508
7.03 -0.00451361814615699
7.04 -0.00451360129111008
7.05 -0.00451358443612453
7.06 -0.00451356758120049
7.07 -0.00451355072633812
7.08 -0.00451353387153757
7.09 -0.004513517016799
7.1 -0.00451350016212253
7.11 -0.00451348330750829
7.12 -0.00451346645295643
7.13 -0.00451344959846705
7.14 -0.00451343274404028
7.15 -0.00451341588967623
7.16 -0.00451339903537501
7.17 -0.00451338218113672
7.18 -0.00451336532696146
7.19 -0.00451334847284933
7.2 -0.00451333161880043
7.21 -0.00451331476481483
7.22 -0.00451329791089263
7.23 -0.0045132810570339
7.24 -0.00451326420323874
7.25 -0.0045132473495072
7.26 -0.00451323049583937
7.27 -0.00451321364223532
7.28 -0.00451319678869512
7.29 -0.00451317993521882
7.3 -0.0045131630818065
7.31 -0.00451314622845821
7.32 -0.00451312937517401
7.33 -0.00451311252195396
7.34 -0.00451309566879811
7.35 -0.00451307881570652
7.36 -0.00451306196267923
7.37 -0.00451304510971629
7.38 -0.00451302825681775
7.39 -0.00451301140398366
7.4 -0.00451299455121406
7.41 -0.00451297769850898
7.42 -0.00451296084586848
7.43 -0.00451294399329259
7.44 -0.00451292714078134
7.45 -0.00451291028833478
7.46 -0.00451289343595294
7.47 -0.00451287658363584
7.48 -0.00451285973138354
7.49 -0.00451284287919605
7.5 -0.00451282602707341
7.51 -0.00451280917501565
7.52 -0.00451279232302279
7.53 -0.00451277547109486
7.54 -0.0045127586192319
7.55 -0.00451274176743391
7.56 -0.00451272491570094
7.57 -0.00451270806403301
7.58 -0.00451269121243013
7.59 -0.00451267436089233
7.6 -0.00451265750941963
7.61 -0.00451264065801206
7.62 -0.00451262380666962
7.63 -0.00451260695539236
7.64 -0.00451259010418027
7.65 -0.00451257325303338
7.66 -0.00451255640195171
7.67 -0.00451253955093528
7.68 -0.00451252269998409
7.69 -0.00451250584909818
7.7 -0.00451248899827755
7.71 -0.00451247214752222
7.72 -0.0045124552968322
7.73 -0.00451243844620751
7.74 -0.00451242159564817
7.75 -0.00451240474515418
7.76 -0.00451238789472555
7.77 -0.00451237104436231
7.78 -0.00451235419406446
7.79 -0.00451233734383202
7.8 -0.00451232049366499
7.81 -0.00451230364356339
7.82 -0.00451228679352723
7.83 -0.00451226994355652
7.84 -0.00451225309365126
7.85 -0.00451223624381148
7.86 -0.00451221939403717
7.87 -0.00451220254432835
7.88 -0.00451218569468503
7.89 -0.00451216884510722
7.9 -0.00451215199559492
7.91 -0.00451213514614814
7.92 -0.00451211829676689
7.93 -0.00451210144745118
7.94 -0.00451208459820101
7.95 -0.0045120677490164
7.96 -0.00451205089989735
7.97 -0.00451203405084386
7.98 -0.00451201720185595
7.99 -0.00451200035293362
8 -0.00451198350407687
8.01 -0.00451196665528572
8.02 -0.00451194980656017
8.03 -0.00451193295790022
8.04 -0.00451191610930588
8.05 -0.00451189926077716
8.06 -0.00451188241231406
8.07 -0.00451186556391658
8.08 -0.00451184871558474
8.09 -0.00451183186731853
8.1 -0.00451181501911797
8.11 -0.00451179817098305
8.12 -0.00451178132291378
8.13 -0.00451176447491016
8.14 -0.00451174762697221
8.15 -0.00451173077909992
8.16 -0.00451171393129329
8.17 -0.00451169708355234
8.18 -0.00451168023587706
8.19 -0.00451166338826746
8.2 -0.00451164654072354
8.21 -0.00451162969324531
8.22 -0.00451161284583277
8.23 -0.00451159599848593
8.24 -0.00451157915120477
8.25 -0.00451156230398932
8.26 -0.00451154545683957
8.27 -0.00451152860975553
8.28 -0.00451151176273719
8.29 -0.00451149491578457
8.3 -0.00451147806889766
8.31 -0.00451146122207647
8.32 -0.00451144437532099
8.33 -0.00451142752863124
8.34 -0.00451141068200722
8.35 -0.00451139383544892
8.36 -0.00451137698895635
8.37 -0.00451136014252951
8.38 -0.00451134329616841
8.39 -0.00451132644987304
8.4 -0.00451130960364342
8.41 -0.00451129275747953
8.42 -0.00451127591138139
8.43 -0.00451125906534899
8.44 -0.00451124221938234
8.45 -0.00451122537348143
8.46 -0.00451120852764628
8.47 -0.00451119168187688
8.48 -0.00451117483617323
8.49 -0.00451115799053534
8.5 -0.0045111411449632
8.51 -0.00451112429945683
8.52 -0.00451110745401622
8.53 -0.00451109060864136
8.54 -0.00451107376333228
8.55 -0.00451105691808895
8.56 -0.0045110400729114
8.57 -0.00451102322779961
8.58 -0.00451100638275359
8.59 -0.00451098953777334
8.6 -0.00451097269285886
8.61 -0.00451095584801016
8.62 -0.00451093900322723
8.63 -0.00451092215851008
8.64 -0.00451090531385871
8.65 -0.00451088846927311
8.66 -0.00451087162475329
8.67 -0.00451085478029925
8.68 -0.004510837935911
8.69 -0.00451082109158853
8.7 -0.00451080424733184
8.71 -0.00451078740314093
8.72 -0.00451077055901581
8.73 -0.00451075371495648
8.74 -0.00451073687096293
8.75 -0.00451072002703517
8.76 -0.0045107031831732
8.77 -0.00451068633937702
8.78 -0.00451066949564663
8.79 -0.00451065265198204
8.8 -0.00451063580838323
8.81 -0.00451061896485022
8.82 -0.004510602121383
8.83 -0.00451058527798158
8.84 -0.00451056843464595
8.85 -0.00451055159137612
8.86 -0.00451053474817208
8.87 -0.00451051790503384
8.88 -0.0045105010619614
8.89 -0.00451048421895476
8.9 -0.00451046737601392
8.91 -0.00451045053313887
8.92 -0.00451043369032963
8.93 -0.00451041684758619
8.94 -0.00451040000490854
8.95 -0.00451038316229671
8.96 -0.00451036631975067
8.97 -0.00451034947727044
8.98 -0.004510332634856
8.99 -0.00451031579250738
9 -0.00451029895022456
9.01 -0.00451028210800754
9.02 -0.00451026526585633
9.03 -0.00451024842377092
9.04 -0.00451023158175132
9.05 -0.00451021473979753
9.06 -0.00451019789790954
9.07 -0.00451018105608736
9.08 -0.00451016421433099
9.09 -0.00451014737264042
9.1 -0.00451013053101567
9.11 -0.00451011368945672
9.12 -0.00451009684796358
9.13 -0.00451008000653625
9.14 -0.00451006316517473
9.15 -0.00451004632387902
9.16 -0.00451002948264913
9.17 -0.00451001264148504
9.18 -0.00450999580038676
9.19 -0.00450997895935429
9.2 -0.00450996211838763
9.21 -0.00450994527748679
9.22 -0.00450992843665176
9.23 -0.00450991159588254
9.24 -0.00450989475517913
9.25 -0.00450987791454153
9.26 -0.00450986107396975
9.27 -0.00450984423346378
9.28 -0.00450982739302362
9.29 -0.00450981055264928
9.3 -0.00450979371234075
9.31 -0.00450977687209803
9.32 -0.00450976003192112
9.33 -0.00450974319181003
9.34 -0.00450972635176476
9.35 -0.0045097095117853
9.36 -0.00450969267187165
9.37 -0.00450967583202382
9.38 -0.0045096589922418
9.39 -0.00450964215252559
9.4 -0.0045096253128752
9.41 -0.00450960847329063
9.42 -0.00450959163377187
9.43 -0.00450957479431893
9.44 -0.0045095579549318
9.45 -0.00450954111561048
9.46 -0.00450952427635498
9.47 -0.0045095074371653
9.48 -0.00450949059804143
9.49 -0.00450947375898338
9.5 -0.00450945691999114
9.51 -0.00450944008106472
9.52 -0.00450942324220412
9.53 -0.00450940640340933
9.54 -0.00450938956468035
9.55 -0.0045093727260172
9.56 -0.00450935588741986
9.57 -0.00450933904888833
9.58 -0.00450932221042262
9.59 -0.00450930537202272
9.6 -0.00450928853368865
9.61 -0.00450927169542038
9.62 -0.00450925485721794
9.63 -0.00450923801908131
9.64 -0.00450922118101049
9.65 -0.00450920434300549
9.66 -0.00450918750506631
9.67 -0.00450917066719295
9.68 -0.0045091538293854
9.69 -0.00450913699164367
9.7 -0.00450912015396775
9.71 -0.00450910331635764
9.72 -0.00450908647881336
9.73 -0.00450906964133489
9.74 -0.00450905280392223
9.75 -0.00450903596657539
9.76 -0.00450901912929437
9.77 -0.00450900229207917
9.78 -0.00450898545492978
9.79 -0.0045089686178462
9.8 -0.00450895178082844
9.81 -0.0045089349438765
9.82 -0.00450891810699037
9.83 -0.00450890127017006
9.84 -0.00450888443341556
9.85 -0.00450886759672687
9.86 -0.00450885076010401
9.87 -0.00450883392354695
9.88 -0.00450881708705572
9.89 -0.00450880025063029
9.9 -0.00450878341427069
9.91 -0.00450876657797689
9.92 -0.00450874974174892
9.93 -0.00450873290558675
9.94 -0.00450871606949041
9.95 -0.00450869923345987
9.96 -0.00450868239749515
9.97 -0.00450866556159625
9.98 -0.00450864872576316
9.99 -0.00450863188999588
10 -0.00450861505429442
10.01 -0.00450859821865877
10.02 -0.00450858138308893
10.03 -0.00450856454758491
10.04 -0.00450854771214671
10.05 -0.00450853087677431
10.06 -0.00450851404146773
10.07 -0.00450849720622697
10.08 -0.00450848037105201
10.09 -0.00450846353594287
10.1 -0.00450844670089954
10.11 -0.00450842986592203
10.12 -0.00450841303101033
10.13 -0.00450839619616444
10.14 -0.00450837936138436
10.15 -0.0045083625266701
10.16 -0.00450834569202165
10.17 -0.00450832885743901
10.18 -0.00450831202292218
10.19 -0.00450829518847116
10.2 -0.00450827835408596
10.21 -0.00450826151976656
10.22 -0.00450824468551298
10.23 -0.00450822785132522
10.24 -0.00450821101720326
10.25 -0.00450819418314711
10.26 -0.00450817734915677
10.27 -0.00450816051523225
10.28 -0.00450814368137353
10.29 -0.00450812684758062
10.3 -0.00450811001385353
10.31 -0.00450809318019224
10.32 -0.00450807634659677
10.33 -0.00450805951306711
10.34 -0.00450804267960325
10.35 -0.00450802584620521
10.36 -0.00450800901287297
10.37 -0.00450799217960654
10.38 -0.00450797534640592
10.39 -0.00450795851327111
10.4 -0.00450794168020211
10.41 -0.00450792484719892
10.42 -0.00450790801426154
10.43 -0.00450789118138996
10.44 -0.0045078743485842
10.45 -0.00450785751584424
10.46 -0.00450784068317009
10.47 -0.00450782385056174
10.48 -0.00450780701801921
10.49 -0.00450779018554248
10.5 -0.00450777335313155
10.51 -0.00450775652078644
10.52 -0.00450773968850713
10.53 -0.00450772285629363
10.54 -0.00450770602414593
10.55 -0.00450768919206404
10.56 -0.00450767236004796
10.57 -0.00450765552809768
10.58 -0.00450763869621321
10.59 -0.00450762186439455
10.6 -0.00450760503264169
10.61 -0.00450758820095463
10.62 -0.00450757136933338
10.63 -0.00450755453777793
10.64 -0.00450753770628829
10.65 -0.00450752087486445
10.66 -0.00450750404350642
10.67 -0.00450748721221419
10.68 -0.00450747038098777
10.69 -0.00450745354982714
10.7 -0.00450743671873232
10.71 -0.00450741988770331
10.72 -0.0045074030567401
10.73 -0.00450738622584269
10.74 -0.00450736939501108
10.75 -0.00450735256424527
10.76 -0.00450733573354527
10.77 -0.00450731890291107
10.78 -0.00450730207234268
10.79 -0.00450728524184008
10.8 -0.00450726841140328
10.81 -0.00450725158103229
10.82 -0.0045072347507271
10.83 -0.00450721792048771
10.84 -0.00450720109031411
10.85 -0.00450718426020632
10.86 -0.00450716743016433
10.87 -0.00450715060018814
10.88 -0.00450713377027775
10.89 -0.00450711694043316
10.9 -0.00450710011065437
10.91 -0.00450708328094137
10.92 -0.00450706645129418
10.93 -0.00450704962171279
10.94 -0.00450703279219719
10.95 -0.00450701596274739
10.96 -0.00450699913336339
10.97 -0.00450698230404519
10.98 -0.00450696547479279
10.99 -0.00450694864560618
11 -0.00450693181648537
11.01 -0.00450691498743036
11.02 -0.00450689815844114
11.03 -0.00450688132951773
11.04 -0.00450686450066011
11.05 -0.00450684767186828
11.06 -0.00450683084314225
11.07 -0.00450681401448202
11.08 -0.00450679718588758
11.09 -0.00450678035735894
11.1 -0.00450676352889609
11.11 -0.00450674670049904
11.12 -0.00450672987216778
11.13 -0.00450671304390232
11.14 -0.00450669621570265
11.15 -0.00450667938756877
11.16 -0.00450666255950069
11.17 -0.00450664573149841
11.18 -0.00450662890356191
11.19 -0.00450661207569121
11.2 -0.0045065952478863
11.21 -0.00450657842014719
11.22 -0.00450656159247387
11.23 -0.00450654476486634
11.24 -0.0045065279373246
11.25 -0.00450651110984865
11.26 -0.0045064942824385
11.27 -0.00450647745509414
11.28 -0.00450646062781557
11.29 -0.00450644380060279
11.3 -0.0045064269734558
11.31 -0.0045064101463746
11.32 -0.00450639331935919
11.33 -0.00450637649240957
11.34 -0.00450635966552574
11.35 -0.0045063428387077
11.36 -0.00450632601195545
11.37 -0.00450630918526899
11.38 -0.00450629235864832
11.39 -0.00450627553209344
11.4 -0.00450625870560434
11.41 -0.00450624187918103
11.42 -0.00450622505282352
11.43 -0.00450620822653179
11.44 -0.00450619140030584
11.45 -0.00450617457414569
11.46 -0.00450615774805132
11.47 -0.00450614092202274
11.48 -0.00450612409605994
11.49 -0.00450610727016293
11.5 -0.00450609044433171
11.51 -0.00450607361856627
11.52 -0.00450605679286662
11.53 -0.00450603996723276
11.54 -0.00450602314166468
11.55 -0.00450600631616238
11.56 -0.00450598949072587
11.57 -0.00450597266535514
11.58 -0.0045059558400502
11.59 -0.00450593901481104
11.6 -0.00450592218963767
11.61 -0.00450590536453008
11.62 -0.00450588853948827
11.63 -0.00450587171451224
11.64 -0.004505854889602
11.65 -0.00450583806475754
11.66 -0.00450582123997887
11.67 -0.00450580441526597
11.68 -0.00450578759061886
11.69 -0.00450577076603753
11.7 -0.00450575394152198
11.71 -0.00450573711707221
11.72 -0.00450572029268822
11.73 -0.00450570346837002
11.74 -0.00450568664411759
11.75 -0.00450566981993094
11.76 -0.00450565299581008
11.77 -0.00450563617175499
11.78 -0.00450561934776568
11.79 -0.00450560252384215
11.8 -0.00450558569998441
11.81 -0.00450556887619244
11.82 -0.00450555205246625
11.83 -0.00450553522880583
11.84 -0.0045055184052112
11.85 -0.00450550158168234
11.86 -0.00450548475821926
11.87 -0.00450546793482196
11.88 -0.00450545111149043
11.89 -0.00450543428822468
11.9 -0.00450541746502471
11.91 -0.00450540064189051
11.92 -0.00450538381882209
11.93 -0.00450536699581945
11.94 -0.00450535017288257
11.95 -0.00450533335001148
11.96 -0.00450531652720616
11.97 -0.00450529970446662
11.98 -0.00450528288179285
11.99 -0.00450526605918486
12 -0.00450524923664263
12.01 -0.00450523241416619
12.02 -0.00450521559175551
12.03 -0.00450519876941061
12.04 -0.00450518194713149
12.05 -0.00450516512491813
12.06 -0.00450514830277055
12.07 -0.00450513148068874
12.08 -0.0045051146586727
12.09 -0.00450509783672244
12.1 -0.00450508101483795
12.11 -0.00450506419301922
12.12 -0.00450504737126627
12.13 -0.00450503054957909
12.14 -0.00450501372795768
12.15 -0.00450499690640204
12.16 -0.00450498008491217
12.17 -0.00450496326348807
12.18 -0.00450494644212974
12.19 -0.00450492962083718
12.2 -0.00450491279961039
12.21 -0.00450489597844937
12.22 -0.00450487915735411
12.23 -0.00450486233632463
12.24 -0.00450484551536091
12.25 -0.00450482869446296
12.26 -0.00450481187363078
12.27 -0.00450479505286436
12.28 -0.00450477823216371
12.29 -0.00450476141152883
12.3 -0.00450474459095972
12.31 -0.00450472777045637
12.32 -0.00450471095001879
12.33 -0.00450469412964697
12.34 -0.00450467730934092
12.35 -0.00450466048910063
12.36 -0.00450464366892611
12.37 -0.00450462684881736
12.38 -0.00450461002877436
12.39 -0.00450459320879714
12.4 -0.00450457638888567
12.41 -0.00450455956903997
12.42 -0.00450454274926004
12.43 -0.00450452592954587
12.44 -0.00450450910989746
12.45 -0.00450449229031481
12.46 -0.00450447547079792
12.47 -0.0045044586513468
12.48 -0.00450444183196144
12.49 -0.00450442501264184
12.5 -0.00450440819338801
12.51 -0.00450439137419993
12.52 -0.00450437455507762
12.53 -0.00450435773602106
12.54 -0.00450434091703027
12.55 -0.00450432409810523
12.56 -0.00450430727924596
12.57 -0.00450429046045244
12.58 -0.00450427364172469
12.59 -0.00450425682306269
12.6 -0.00450424000446646
12.61 -0.00450422318593598
12.62 -0.00450420636747126
12.63 -0.0045041895490723
12.64 -0.00450417273073909
12.65 -0.00450415591247164
12.66 -0.00450413909426995
12.67 -0.00450412227613402
12.68 -0.00450410545806385
12.69 -0.00450408864005943
12.7 -0.00450407182212077
12.71 -0.00450405500424786
12.72 -0.00450403818644071
12.73 -0.00450402136869932
12.74 -0.00450400455102368
12.75 -0.00450398773341379
12.76 -0.00450397091586966
12.77 -0.00450395409839128
12.78 -0.00450393728097866
12.79 -0.0045039204636318
12.8 -0.00450390364635068
12.81 -0.00450388682913532
12.82 -0.00450387001198572
12.83 -0.00450385319490186
12.84 -0.00450383637788376
12.85 -0.00450381956093141
12.86 -0.00450380274404482
12.87 -0.00450378592722397
12.88 -0.00450376911046888
12.89 -0.00450375229377954
12.9 -0.00450373547715594
12.91 -0.0045037186605981
12.92 -0.00450370184410601
12.93 -0.00450368502767967
12.94 -0.00450366821131909
12.95 -0.00450365139502425
12.96 -0.00450363457879516
12.97 -0.00450361776263182
12.98 -0.00450360094653423
12.99 -0.00450358413050238
13 -0.00450356731453629
13.01 -0.00450355049863594
13.02 -0.00450353368280134
13.03 -0.00450351686703249
13.04 -0.00450350005132939
13.05 -0.00450348323569203
13.06 -0.00450346642012042
13.07 -0.00450344960461456
13.08 -0.00450343278917445
13.09 -0.00450341597380008
13.1 -0.00450339915849145
13.11 -0.00450338234324857
13.12 -0.00450336552807144
13.13 -0.00450334871296005
13.14 -0.00450333189791441
13.15 -0.00450331508293451
13.16 -0.00450329826802036
13.17 -0.00450328145317194
13.18 -0.00450326463838928
13.19 -0.00450324782367235
13.2 -0.00450323100902117
13.21 -0.00450321419443574
13.22 -0.00450319737991604
13.23 -0.00450318056546209
13.24 -0.00450316375107388
13.25 -0.00450314693675141
13.26 -0.00450313012249468
13.27 -0.0045031133083037
13.28 -0.00450309649417846
13.29 -0.00450307968011895
13.3 -0.00450306286612519
13.31 -0.00450304605219717
13.32 -0.00450302923833489
13.33 -0.00450301242453834
13.34 -0.00450299561080754
13.35 -0.00450297879714248
13.36 -0.00450296198354315
13.37 -0.00450294517000957
13.38 -0.00450292835654172
13.39 -0.00450291154313961
13.4 -0.00450289472980324
13.41 -0.0045028779165326
13.42 -0.00450286110332771
13.43 -0.00450284429018855
13.44 -0.00450282747711512
13.45 -0.00450281066410744
13.46 -0.00450279385116549
13.47 -0.00450277703828927
13.48 -0.0045027602254788
13.49 -0.00450274341273405
13.5 -0.00450272660005505
13.51 -0.00450270978744177
13.52 -0.00450269297489424
13.53 -0.00450267616241243
13.54 -0.00450265934999637
13.55 -0.00450264253764603
13.56 -0.00450262572536143
13.57 -0.00450260891314256
13.58 -0.00450259210098943
13.59 -0.00450257528890203
13.6 -0.00450255847688036
13.61 -0.00450254166492442
13.62 -0.00450252485303421
13.63 -0.00450250804120974
13.64 -0.004502491229451
13.65 -0.00450247441775799
13.66 -0.00450245760613071
13.67 -0.00450244079456916
13.68 -0.00450242398307334
13.69 -0.00450240717164325
13.7 -0.0045023903602789
13.71 -0.00450237354898027
13.72 -0.00450235673774737
13.73 -0.0045023399265802
13.74 -0.00450232311547875
13.75 -0.00450230630444304
13.76 -0.00450228949347306
13.77 -0.0045022726825688
13.78 -0.00450225587173028
13.79 -0.00450223906095747
13.8 -0.0045022222502504
13.81 -0.00450220543960905
13.82 -0.00450218862903343
13.83 -0.00450217181852354
13.84 -0.00450215500807937
13.85 -0.00450213819770093
13.86 -0.00450212138738821
13.87 -0.00450210457714122
13.88 -0.00450208776695995
13.89 -0.00450207095684441
13.9 -0.0045020541467946
13.91 -0.00450203733681051
13.92 -0.00450202052689214
13.93 -0.00450200371703949
13.94 -0.00450198690725257
13.95 -0.00450197009753138
13.96 -0.0045019532878759
13.97 -0.00450193647828615
13.98 -0.00450191966876212
13.99 -0.00450190285930381
14 -0.00450188604991122
14.01 -0.00450186924058436
14.02 -0.00450185243132321
14.03 -0.00450183562212779
14.04 -0.00450181881299809
14.05 -0.0045018020039341
14.06 -0.00450178519493584
14.07 -0.0045017683860033
14.08 -0.00450175157713648
14.09 -0.00450173476833538
14.1 -0.0045017179596
14.11 -0.00450170115093034
14.12 -0.00450168434232639
14.13 -0.00450166753378817
14.14 -0.00450165072531566
14.15 -0.00450163391690887
14.16 -0.00450161710856779
14.17 -0.00450160030029244
14.18 -0.0045015834920828
14.19 -0.00450156668393888
14.2 -0.00450154987586067
14.21 -0.00450153306784818
14.22 -0.00450151625990141
14.23 -0.00450149945202035
14.24 -0.00450148264420501
14.25 -0.00450146583645538
14.26 -0.00450144902877147
14.27 -0.00450143222115327
14.28 -0.00450141541360079
14.29 -0.00450139860611402
14.3 -0.00450138179869296
14.31 -0.00450136499133762
14.32 -0.00450134818404799
14.33 -0.00450133137682408
14.34 -0.00450131456966587
14.35 -0.00450129776257338
14.36 -0.0045012809555466
14.37 -0.00450126414858554
14.38 -0.00450124734169018
14.39 -0.00450123053486054
14.4 -0.00450121372809661
14.41 -0.00450119692139838
14.42 -0.00450118011476587
14.43 -0.00450116330819907
14.44 -0.00450114650169798
14.45 -0.00450112969526259
14.46 -0.00450111288889292
14.47 -0.00450109608258896
14.48 -0.0045010792763507
14.49 -0.00450106247017816
14.5 -0.00450104566407132
14.51 -0.00450102885803019
14.52 -0.00450101205205477
14.53 -0.00450099524614506
14.54 -0.00450097844030105
14.55 -0.00450096163452275
14.56 -0.00450094482881015
14.57 -0.00450092802316327
14.58 -0.00450091121758209
14.59 -0.00450089441206661
14.6 -0.00450087760661684
14.61 -0.00450086080123278
14.62 -0.00450084399591442
14.63 -0.00450082719066177
14.64 -0.00450081038547482
14.65 -0.00450079358035357
14.66 -0.00450077677529803
14.67 -0.00450075997030819
14.68 -0.00450074316538406
14.69 -0.00450072636052563
14.7 -0.0045007095557329
14.71 -0.00450069275100587
14.72 -0.00450067594634455
14.73 -0.00450065914174893
14.74 -0.00450064233721901
14.75 -0.00450062553275479
14.76 -0.00450060872835627
14.77 -0.00450059192402346
14.78 -0.00450057511975634
14.79 -0.00450055831555493
14.8 -0.00450054151141922
14.81 -0.0045005247073492
14.82 -0.00450050790334489
14.83 -0.00450049109940627
14.84 -0.00450047429553335
14.85 -0.00450045749172614
14.86 -0.00450044068798462
14.87 -0.0045004238843088
14.88 -0.00450040708069868
14.89 -0.00450039027715425
14.9 -0.00450037347367552
14.91 -0.00450035667026249
14.92 -0.00450033986691516
14.93 -0.00450032306363352
14.94 -0.00450030626041758
14.95 -0.00450028945726734
14.96 -0.00450027265418279
14.97 -0.00450025585116394
14.98 -0.00450023904821078
14.99 -0.00450022224532332
};
\addlegendentry{$u_s(x)$}
\end{groupplot}

\end{tikzpicture}


==> tikz/standard-cbf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle x_1\)},
xmin=-2, xmax=2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle x_2\)},
ymin=-2, ymax=2,
ytick style={color=black}
]
\draw[draw=gray,fill=gray,opacity=0.4] (axis cs:0,0) ellipse (0.874999999894803 and 0.49999999968437);
\addplot [semithick, green01270]
table {%
0 0
-72.3675235496915 0
};
\addlegendentry{L}
\addplot [semithick, green01270, forget plot]
table {%
0 0
72.3675235496915 0
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
0.5 -0.1
0.498953371496257 -0.10920176847824
0.497818201015289 -0.117733994490569
0.49660049653216 -0.125726278290043
0.495305174431761 -0.133270374502677
0.493936361664834 -0.140434101947569
0.492497591885643 -0.147269293512892
0.490991939336528 -0.153816628554841
0.489422113749056 -0.160108741181813
0.487790529760676 -0.166172296366068
0.486099359105176 -0.172029406869414
0.484350570694967 -0.177698666041237
0.482545961952378 -0.183195880860373
0.480687183817276 -0.188534626632212
0.478775760746107 -0.19372667762871
0.47681310719162 -0.198782309560407
0.474800541225523 -0.20371055973213
0.472739295887115 -0.208519426658078
0.470630528742963 -0.213216030014426
0.468475330005638 -0.217806740169114
0.466274729480107 -0.22229728408568
0.46402970254746 -0.226692832671695
0.461741175351527 -0.230998073403308
0.459410029320332 -0.235217271155303
0.457037105128542 -0.239354319500571
0.454623206187021 -0.243412784246166
0.452169101729909 -0.247395940598054
0.449675529557179 -0.251306805060623
0.447143198480762 -0.255148162956809
0.444572790514317 -0.258922592283548
0.441964962840299 -0.262632484483231
0.439320349582716 -0.266280062606016
0.436639563409641 -0.269867397253677
0.433923196980668 -0.273396422143053
0.431171824263403 -0.276868942521034
0.428386001761665 -0.280286648995514
0.42556626960087 -0.283651127696564
0.422713152533917 -0.286963868362791
0.4198271608652 -0.290226272180262
0.416908791300331 -0.293439658819179
0.413958527729095 -0.296605272766749
0.410976841948225 -0.299724289040704
0.407964194329847 -0.302797818356184
0.40492103444071 -0.305826911808793
0.40184780161678 -0.308812565128292
0.398744925497245 -0.311755722550249
0.395612826521535 -0.314657280346929
0.392451916392586 -0.317518090053536
0.389262598509232 -0.320338961421445
0.386045268370312 -0.323120665126271
0.382800313952818 -0.325863935255311
0.379528116066178 -0.32856947159602
0.376229048684569 -0.331237941744739
0.372903479258976 -0.333869983052718
0.369551769010527 -0.336466204424569
0.366174273206538 -0.339027187982711
0.362771341420525 -0.341553490609826
0.359343317777355 -0.344045645380185
0.355890541184602 -0.346504162889486
0.352413345551077 -0.348929532491942
0.348912059993411 -0.351322223452434
0.345387009031517 -0.353682686020799
0.341838512773671 -0.356011352434615
0.338266887091895 -0.358308637856275
0.334672443788282 -0.360574941249536
0.331055490752829 -0.36281064620032
0.327416332113333 -0.36501612168604
0.323755268377825 -0.367191722797382
0.320072596570017 -0.369337791416106
0.316368610358171 -0.371454656852129
0.312643600177794 -0.373542636442841
0.308897853348509 -0.3756020361174
0.305131654185458 -0.377633150928471
0.301345284105533 -0.379636265553709
0.297539021728735 -0.381611654769068
0.293713142974938 -0.383559583895872
0.289867921156304 -0.385480309223407
0.286003627065582 -0.387374078408673
0.282120529060524 -0.389241130854801
0.278218893144616 -0.391081698069507
0.274298983044319 -0.392896004004888
0.270361060282996 -0.394684265379723
0.266405384251706 -0.396446691985389
0.262432212277015 -0.398183486976402
0.258441799685964 -0.399894847146526
0.254434399868364 -0.401580963191323
0.250410264336509 -0.403242019957962
0.246369642782469 -0.40487819668303
0.242312783133049 -0.406489667219061
0.238239931602543 -0.408076600250424
0.234151332743379 -0.409639159499187
0.230047229494753 -0.411177503921528
0.225927863229341 -0.412691787895207
0.221793473798183 -0.414182161398622
0.217644299573815 -0.415648770181878
0.213480577491726 -0.417091755930335
0.209302543090222 -0.418511256421018
0.205110430548749 -0.419907405672273
0.200904472724765 -0.421280334087032
0.196684901189117 -0.422630168758121
0.19245194625045 -0.423957034596128
0.188205837001095 -0.425261050435603
0.183946801352243 -0.426542333534158
0.179675066057523 -0.427800998165353
0.175390856742281 -0.429037155729918
0.171094397931774 -0.43025091486254
0.166785913078313 -0.431442381534415
0.1624656245874 -0.432611659151777
0.158133753842902 -0.433758848650597
0.153790521231298 -0.434884048587638
0.149436146165027 -0.435987355228018
0.145070847111646 -0.43706885931783
0.140694841661257 -0.438128651676698
0.136308346443789 -0.439166827334894
0.131911577185422 -0.440183474139665
0.127504748743401 -0.441178678042157
0.12308807512465 -0.442152523166985
0.118661769503697 -0.443105091879283
0.114226044239947 -0.444036464849379
0.109781110894312 -0.444946721115164
0.105327180245237 -0.445835938142279
0.100864462304128 -0.446704191882196
0.0963931663302122 -0.447551556828294
0.091913500844846 -0.448378106070008
0.0874256736452925 -0.449183911345132
0.0829298918179836 -0.449969043090352
0.078426361751285 -0.450733570490082
0.0739152891477819 -0.451477561523678
0.0693968790361 -0.452201083011076
0.0648713357822779 -0.452904200656942
0.0603388631007049 -0.45358697909338
0.055799664064639 -0.454249481921244
0.0512539411163185 -0.454891771750137
0.0467018960766797 -0.455513910237117
0.042143730154694 -0.456115958124181
0.0375796439563363 -0.456697975274563
0.0330098374931953 -0.457260020707895
0.0284345101907393 -0.457802152634271
0.0238538608962616 -0.458324428480268
0.0192680878866217 -0.458826904918428
0.0146773888754325 -0.459309637927786
0.0100819610199511 -0.459772682804515
0.00548200092777054 -0.460216094190038
0.000877704663224207 -0.460639926099392
-0.00373073224648793 -0.461044231948741
-0.00834311480544502 -0.46142906458207
-0.0129592485434136 -0.461794476297086
-0.0175789395105113 -0.462140518870358
-0.0222019942721177 -0.462467243581724
-0.0268282199040266 -0.462774701237977
-0.0314574239878305 -0.463062942195872
-0.0360894146065331 -0.463332016384468
-0.040724000340381 -0.463581973326823
-0.0453609902629094 -0.463812862161073
-0.0500001939371964 -0.464024731660908
-0.0546414214123177 -0.464217630255473
-0.0592844832199989 -0.464391606048698
-0.0639291903714575 -0.464546706838095
-0.0685753543544303 -0.464682980133021
-0.0732227871303816 -0.464800473172437
-0.0778713011318853 -0.464899232942169
-0.0825207092601783 -0.464979306191699
-0.087170824882879 -0.465040739450484
-0.0918214618318665 -0.465083579043834
-0.0964724344013172 -0.465107871108349
-0.101123557345893 -0.465113661606944
-0.105774645879076 -0.465100996343456
-0.110425515671654 -0.465069920976857
-0.115075982850335 -0.465020481035091
-0.119725863996509 -0.464952721928524
-0.124374976145137 -0.464866688963045
-0.129023136783769 -0.464762427352805
-0.133670163851691 -0.464639982232628
-0.138315875739189 -0.464499398670077
-0.142960091286939 -0.464340721677205
-0.147602629785508 -0.464163996221996
-0.152243310974969 -0.4639692672395
-0.156881955044625 -0.46375657964267
-0.161518382632844 -0.463525978332915
-0.166152414826993 -0.463277508210379
-0.170783873163474 -0.463011214183939
-0.175412579627865 -0.462727141180947
-0.180038356655148 -0.462425334156715
-0.184661027130036 -0.462105838103748
-0.189280414387393 -0.461768698060733
-0.193896342212736 -0.461413959121301
-0.198508634842828 -0.461041666442546
-0.203117116966356 -0.460651865253331
-0.207721613724688 -0.46024460086237
-0.212321950712711 -0.459819918666104
-0.216917953979749 -0.45937786415636
-0.221509450030549 -0.458918482927823
-0.226096265826353 -0.458441820685298
-0.23067822878603 -0.457947923250792
-0.235255166787282 -0.457436836570401
-0.239826908167925 -0.456908606721026
-0.24439328172722 -0.456363279916898
-0.248954116727288 -0.455800902515946
-0.253509242894571 -0.455221521025986
-0.258058490421365 -0.45462518211075
-0.262601689967408 -0.454011932595756
-0.267138672661524 -0.453381819474019
-0.27166927010333 -0.452734889911614
-0.276193314364991 -0.452071191253089
-0.280710637993031 -0.45139077102673
-0.285221074010199 -0.450693676949688
-0.289724455917379 -0.449979956932972
-0.294220617695555 -0.449249659086295
-0.298709393807821 -0.448502831722805
-0.303190619201441 -0.447739523363676
-0.307664129309948 -0.446959782742575
-0.312129760055292 -0.446163658810012
-0.31658734785003 -0.44535120073757
-0.321036729599558 -0.44452245792201
-0.325477742704383 -0.443677479989276
-0.329910225062432 -0.442816316798375
-0.334334015071404 -0.441939018445159
-0.338748951631157 -0.441045635265996
-0.343154874146129 -0.440136217841339
-0.347551622527796 -0.439210816999193
-0.35193903719717 -0.438269483818483
-0.356316959087317 -0.437312269632331
-0.360685229645921 -0.436339226031225
-0.365043690837867 -0.435350404866116
-0.369392185147869 -0.434345858251408
-0.373730555583111 -0.433325638567868
-0.378058645675931 -0.432289798465449
-0.382376299486521 -0.431238390866033
-0.386683361605664 -0.430171468966082
-0.390979677157492 -0.429089086239224
-0.39526509180227 -0.427991296438745
-0.399539451739201 -0.426878153600023
-0.403802603709267 -0.425749712042869
-0.408054394998075 -0.424606026373809
-0.412294673438743 -0.423447151488294
-0.416523287414797 -0.422273142572831
-0.42074008586309 -0.421084055107062
-0.424944918276748 -0.419879944865764
-0.429137634708128 -0.418660867920795
-0.433318085771797 -0.417426880642971
-0.437486122647534 -0.416178039703883
-0.441641597083346 -0.414914402077665
-0.4457843613985 -0.413636025042688
-0.449914268486574 -0.412342966183211
-0.454031171818527 -0.411035283390973
-0.458134925445777 -0.409713034866731
-0.462225384003303 -0.408376279121752
-0.466302402712753 -0.407025074979246
-0.470365837385574 -0.405659481575761
-0.474415544426152 -0.404279558362522
-0.47845138083496 -0.402885365106733
-0.482473204211733 -0.401476961892825
-0.486480872758639 -0.400054409123675
-0.490474245283471 -0.39861776752177
-0.494453181202852 -0.397167098130339
-0.498417540545445 -0.395702462314449
-0.502367183955175 -0.394223921762057
-0.506301972694469 -0.39273153848503
-0.510221768647493 -0.391225374820138
-0.514126434323411 -0.389705493430002
-0.518015832859647 -0.388171957304022
-0.521889828025154 -0.386624829759269
-0.5257482842237 -0.385064174441354
-0.529591066497155 -0.383490055325267
-0.533418040528789 -0.381902536716194
-0.537229072646578 -0.380301683250308
-0.541024029826517 -0.378687559895541
-0.544802779695943 -0.377060231952334
-0.548565190536865 -0.375419765054371
-0.552311131289295 -0.373766225169293
-0.556040471554596 -0.372099678599398
-0.559753081598828 -0.370420191982333
-0.563448832356111 -0.368727832291761
-0.56712759543198 -0.367022666838034
-0.570789243106762 -0.365304763268847
-0.574433648338951 -0.363574189569892
-0.57806068476859 -0.361831014065499
-0.58167022672066 -0.360075305419289
-0.585262149208479 -0.358307132634812
-0.588836327937102 -0.356526565056195
-0.592392639306731 -0.354733672368792
-0.59593096041613 -0.352928524599842
-0.599451169066048 -0.351111192119128
-0.602953143762648 -0.349281745639658
-0.606436763720942 -0.347440256218349
-0.609901908868231 -0.345586795256735
-0.613348459847562 -0.343721434501682
-0.616776298021177 -0.341844246046137
-0.620185305473981 -0.339955302329893
-0.623575365017017 -0.338054676140381
-0.626946360190941 -0.336142440613492
-0.630298175269517 -0.334218669234435
-0.633630695263108 -0.332283435838626
-0.636943805922188 -0.330336814612622
-0.640237393740856 -0.328378880095089
-0.643511345960363 -0.326409707177832
-0.646765550572647 -0.324429371106855
-0.649999896323883 -0.322437947483498
-0.65321427271804 -0.320435512265613
-0.656408570020452 -0.318422141768818
-0.659582679261408 -0.316397912667811
-0.66273649223974 -0.314362901997758
-0.665869901526443 -0.312317187155766
-0.668982800468299 -0.310260845902428
-0.672075083191519 -0.308193956363466
-0.675146644605406 -0.306116597031466
-0.678197380406028 -0.304028846767717
-0.68122718707992 -0.301930784804154
-0.684235961907797 -0.29982249074542
-0.687223602968294 -0.297704044571047
-0.690190009141723 -0.295575526637774
-0.693135080113863 -0.293437017681995
-0.696058716379763 -0.291288598822359
-0.698960819247583 -0.289130351562529
-0.701841290842456 -0.286962357794101
-0.704700034110384 -0.284784699799706
-0.707536952822164 -0.282597460256295
-0.710351951577348 -0.280400722238626
-0.713144935808241 -0.278194569222961
-0.715915811783933 -0.275979085090989
-0.718664486614378 -0.273754354133984
-0.721390868254505 -0.271520461057225
-0.724094865508389 -0.269277490984674
-0.726776388033456 -0.267025529463947
-0.72943534634475 -0.264764662471587
-0.732071651819247 -0.26249497641866
-0.734685216700233 -0.260216558156693
-0.737275954101736 -0.257929494983977
-0.739843778013027 -0.25563387465226
-0.742388603303195 -0.253329785373848
-0.744910345725784 -0.251017315829154
-0.747408921923516 -0.2486965551747
-0.749884249433094 -0.246367593051633
-0.752336246690093 -0.24403051959476
-0.754764833033946 -0.241685425442153
-0.757169928713022 -0.239332401745355
-0.759551454889822 -0.236971540180234
-0.761909333646271 -0.234602932958516
-0.764243487989145 -0.232226672840056
-0.76655384185561 -0.229842853145892
-0.76884032011891 -0.227451567772137
-0.771102848594183 -0.225052911204764
-0.773341354044443 -0.222646978535356
-0.775555764186718 -0.220233865477874
-0.77774600769836 -0.217813668386538
-0.779912014223547 -0.21538648427488
-0.782053714379968 -0.212952410836064
-0.784171039765737 -0.21051154646458
-0.786263922966511 -0.20806399027938
-0.788332297562864 -0.205609842148612
-0.790376098137907 -0.203149202716027
-0.792395260285184 -0.200682173429225
-0.794389720616857 -0.198208856569867
-0.796359416772211 -0.195729355286007
-0.798304287426487 -0.193243773626725
-0.800224272300076 -0.190752216579234
-0.802119312168095 -0.188254790108683
-0.803989348870382 -0.185751601200858
-0.805834325321924 -0.183242757908044
-0.80765418552397 -0.180728369478874
-0.809448874576247 -0.178208546248213
-0.811218338686905 -0.17568339969731
-0.812962525185901 -0.173153042675875
-0.814681382538399 -0.170617589387168
-0.816374860358659 -0.1680771554595
-0.818042909424672 -0.165531858023488
-0.819685481694722 -0.162981816361839
-0.821302530331864 -0.160427151139149
-0.822894009687774 -0.157867979358165
-0.824459875327426 -0.155304430065336
-0.826000084117594 -0.152736630065279
-0.827514594181158 -0.150164706082412
-0.829003364928209 -0.147588788508767
-0.830466357084915 -0.145009010170089
-0.831903532718408 -0.142425506460715
-0.833314855263338 -0.139838415520973
-0.83470028955029 -0.137247878431329
-0.836059801836238 -0.134654039425147
-0.837393359837217 -0.132057046122246
-0.838700932763457 -0.129457049785647
-0.839982491357199 -0.126854205604328
-0.841238007933497 -0.124248673005118
-0.842467456424284 -0.121640615997386
-0.843670812426079 -0.119030203554658
-0.844848053251703 -0.116417610037959
-0.84599915798647 -0.113803015666388
-0.847124107549339 -0.11118660704131
-0.84822288475961 -0.108568577731552
-0.849295474409813 -0.105949128928226
-0.850341863345528 -0.103328470179212
-0.851362040553007 -0.100706820215078
-0.852355997255561 -0.0980844078802621
-0.853323727019854 -0.0954614731858242
-0.854265225873413 -0.0928382685030823
-0.855180492434873 -0.0902150599210791
-0.856069528058729 -0.0875921287952751
-0.856932336996657 -0.0849697735202985
-0.857768926579361 -0.0823483130694063
-0.858579307466697 -0.0797280912113398
-0.859363493804557 -0.0771094652849676
-0.860121503480527 -0.074492825739278
-0.860853358438441 -0.071878594032485
-0.861559085009531 -0.0692672269601823
-0.862238714290609 -0.0666592217554988
-0.862892282575224 -0.0640551212773027
-0.863519831848035 -0.0614555232082908
-0.864121410380697 -0.0588610877939123
-0.864697073396708 -0.0562725473810271
-0.86524688385794 -0.0536907195867404
-0.865770913391696 -0.0511165226857295
-0.866269243388666 -0.0485509945461038
-0.86674196631205 -0.0459953161172532
-0.867189187269755 -0.0434508408109951
-0.867611025917186 -0.0409191315873552
-0.868007618779406 -0.038402008217221
-0.868379122110568 -0.0359016081333858
-0.86872571544898 -0.0334204656304352
-0.869047606082937 -0.0309616161300791
-0.869345034723022 -0.0285287350883448
-0.869618282790199 -0.0261263249482845
-0.869867681902665 -0.0237599719017894
-0.870093626377902 -0.0214366978101861
-0.870296589913673 -0.0191654521656897
-0.870477148112895 -0.0169577997868185
-0.8706360091654 -0.0148288773010158
-0.870774055743594 -0.0127986882960316
-0.870892401603845 -0.0108937353713317
-0.870992465029888 -0.00914864478899733
-0.871076054093162 -0.00760659845790145
-0.871145438201924 -0.00631541843686647
-0.871203337794309 -0.00531432596852622
-0.871252727883799 -0.00461097664640252
-0.871296425078215 -0.00416545739611055
-0.871336654371737 -0.00390430085200148
-0.871374880803956 -0.00375429439972436
-0.871411936265778 -0.0036635415586485
-0.871448248281328 -0.00360210796708413
-0.871484024388008 -0.00355464390312204
-0.871519362822333 -0.00351376808897311
-0.871554310152404 -0.00347605438197643
-0.871588889198191 -0.00343994506785879
-0.871623112048365 -0.0034047411055645
-0.871656985994144 -0.00337013125364989
-0.871690516193673 -0.00333597717710052
-0.871723706854348 -0.00330221681017269
-0.871756561752136 -0.00326882140550797
-0.871789084457565 -0.00323577664285386
-0.871821278433245 -0.00320307440218998
-0.871853147075686 -0.00317070921580852
-0.871884693733184 -0.00313867675297413
-0.871915921713537 -0.00310697317888456
-0.871946834287469 -0.00307559488600102
-0.871977434690261 -0.00304453838239935
-0.872007726131867 -0.0030138036729792
-0.87203771181482 -0.002983383985138
-0.872067394849819 -0.00295327386752637
-0.872096778323639 -0.00292347133679628
-0.872125865298731 -0.00289397363699687
-0.872154658808378 -0.00286477773882369
-0.872183161855069 -0.00283588053164431
-0.872211377410112 -0.00280727889638612
-0.872239308413701 -0.00277896973273031
-0.872266957775171 -0.00275094996897597
-0.872294328373293 -0.00272321656540908
-0.872321423056609 -0.00269576651526501
-0.872348244643757 -0.0026685968448131
-0.872374795923803 -0.00264170461312722
-0.872401079656565 -0.00261508691174671
-0.872427098572939 -0.00258874086430296
-0.872452855375213 -0.00256266362613716
-0.87247835273739 -0.00253685238391855
-0.872503593305491 -0.00251130435526657
-0.872528579697868 -0.0024860167883778
-0.872553314505506 -0.00246098696165793
-0.872577800292323 -0.00243621218335875
-0.872602039595468 -0.00241168979122032
-0.872626034925613 -0.00238741715211774
-0.872649788767243 -0.00236339166171318
-0.872673303578943 -0.00233961074411303
-0.872696581793678 -0.00231607185152888
-0.872719625819076 -0.00229277246394367
-0.872742438037702 -0.00226971008878228
-0.87276502080733 -0.00224688226058711
-0.872787376461215 -0.00222428654069727
-0.872809507308357 -0.00220192051693275
-0.872831415633766 -0.00217978180328254
-0.872853103698721 -0.00215786803959694
-0.872874573741028 -0.00213617689128422
-0.872895827975274 -0.00211470604901121
-0.872916868593076 -0.00209345322840788
-0.872937697763333 -0.00207241616977595
-0.872958317632467 -0.00205159263780126
-0.872978730324669 -0.00203098042127009
-0.872998937942138 -0.00201057733278898
-0.873018942565316 -0.00199038120850835
-0.873038746253121 -0.00197038990785039
-0.873058351043185 -0.00195060131323927
-0.873077758952074 -0.0019310133298361
-0.873096971975521 -0.00191162388527633
-0.873115992088645 -0.0018924309294113
-0.873134821246173 -0.00187343243405295
-0.873153461382662 -0.00185462639272162
-0.873171914412708 -0.00183601082039743
-0.873190182231165 -0.00181758375327447
-0.873208266713354 -0.00179934324851884
-0.873226169715271 -0.00178128738402857
-0.873243893073793 -0.00176341425819825
-0.873261438606886 -0.00174572198968499
-0.873278808113797 -0.00172820871717884
-0.873296003375264 -0.00171087259917481
-0.873313026153706 -0.00169371181374899
-0.87332987819342 -0.00167672455833678
-0.873346561220774 -0.0016599090495137
-0.873363076944395 -0.00164326352277962
-0.87337942705536 -0.00162678623234551
-0.873395613227381 -0.00161047545092256
-0.873411637101815 -0.00159432594054309
-0.873427500314008 -0.00157834447512013
-0.873443204526292 -0.00156252410832327
-0.87345875132926 -0.00154686261762795
-0.87347414230856 -0.00153135914492212
-0.873489379036959 -0.00151601217718072
-0.87350446307157 -0.00150082012545995
-0.873519395953621 -0.00148578140514018
-0.873534179208563 -0.00147089444665616
-0.873548814346235 -0.00145615769675927
-0.873563302861026 -0.0014415696185224
-0.8735776462343 -0.00142712931489461
-0.873591845933017 -0.0014128342207392
-0.873605903401578 -0.00139868310146704
-0.873619820060269 -0.00138467183424931
-0.873633597327278 -0.00137080494436265
-0.873647236628829 -0.00135707823881199
-0.87366073935518 -0.00134348965846207
-0.87367410688049 -0.00133003781057582
-0.873687340565436 -0.00131672136763527
-0.873700441757523 -0.00130353917180794
-0.873713411791774 -0.00129048941640092
-0.873726251987116 -0.00127757119712353
-0.873738963652043 -0.00126478310407862
-0.873751548081009 -0.00125212378655804
-0.87376400655518 -0.00123959193020589
-0.873776340342364 -0.00122718613670252
-0.873788550697119 -0.00121490528711249
-0.87380063886267 -0.00120274807491126
-0.873812606068881 -0.00119071321206232
-0.873824453533008 -0.00117879948053839
-0.87383618246078 -0.00116700567776908
-0.873847794044203 -0.00115533044353464
-0.873859289463448 -0.00114377264657185
-0.873870669886939 -0.00113233109740211
-0.873881936471239 -0.00112100461449656
-0.873893090361151 -0.00110979202832344
-0.873904132692489 -0.00109869275277919
-0.873915064587829 -0.0010877045644525
-0.873925887144716 -0.00107682454291051
-0.873936601460377 -0.00106605665874866
-0.873947208640491 -0.00105539703760508
-0.873957709759314 -0.00104484423829101
-0.873968105880236 -0.00103439729910301
-0.873978398056962 -0.00102405520807754
-0.873988587332455 -0.00101381694825947
-0.87399867474098 -0.00100368160834397
-0.874008661306003 -0.000993648075621704
-0.874018548040405 -0.000983715315180143
-0.874028335946793 -0.000973882305327065
-0.874038026017608 -0.000964148035013327
-0.874047619235235 -0.000954511503630006
-0.874057116572102 -0.000944971720893284
-0.874066518990787 -0.000935527706734342
-0.874075827444118 -0.000926178491189503
-0.874085042875274 -0.000916923114293534
-0.874094166217881 -0.000907760625972048
-0.874103198397347 -0.00089869058593375
-0.874112140332022 -0.000889711190239487
-0.874120992922954 -0.000880821755978653
-0.874129757066194 -0.000872021504050934
-0.874138433649069 -0.00086330953516147
-0.874147023549937 -0.000854684956468686
-0.874155527638275 -0.000846146884249862
-0.874163946774766 -0.000837694443862139
-0.874172281811393 -0.000829326769646796
-0.874180533591527 -0.000821043004834452
-0.874188702950014 -0.000812842301450847
-0.874196790713266 -0.000804723820223831
-0.874204797699344 -0.000796686730491154
-0.874212724718044 -0.000788730210110025
-0.874220572570986 -0.000780853445366506
-0.874228342051691 -0.000773055630886718
-0.87423603394567 -0.000765335969549251
-0.874243649030503 -0.000757693672398088
-0.87425118807592 -0.000750127958555877
-0.874258651843885 -0.000742638055139953
-0.874266041088669 -0.000735223197177041
-0.874273356556935 -0.000727882627521355
-0.874280598987813 -0.000720615596771011
-0.874287769112977 -0.000713421363187413
-0.874294867656417 -0.000706298922627823
-0.874301895331865 -0.000699247947012723
-0.874308852852434 -0.000692267737336699
-0.874315740921022 -0.00068535743360922
-0.874322560233152 -0.000678516330399245
-0.874329311477337 -0.000671743730285063
-0.874335995335151 -0.000665038942968629
-0.874342612481299 -0.000658401285194743
-0.874349163583689 -0.000651830080678731
-0.874355649303502 -0.000645324660032876
-0.874362070295257 -0.000638884360694653
-0.874368427206884 -0.000632508526855646
-0.874374720679786 -0.000626196509390478
-0.874380951348909 -0.000619947665787869
-0.874387119842807 -0.000613761360081047
-0.874393226783705 -0.000607636962779931
-0.874399272787567 -0.000601573850803433
-0.874405258464158 -0.000595571407412731
-0.874411184417105 -0.000589629022145721
-0.874417051243964 -0.000583746090751176
-0.874422859536278 -0.000577922015124431
-0.874428609879639 -0.000572156203243223
-0.874434302853751 -0.000566448069104724
-0.874439939032484 -0.000560797032663396
-0.874445518983941 -0.000555202519768496
-0.874451043270511 -0.000549663962102998
-0.874456512448929 -0.000544180797123774
-0.874461927070332 -0.000538752468001174
-0.874467287680319 -0.000533378423559603
-0.874472594819004 -0.000528058118219696
-0.874477849021073 -0.000522791011939733
-0.87448305081584 -0.000517576570158553
-0.874488200727299 -0.000512414263738917
-0.874493299274181 -0.0005073035689112
-0.874498346970005 -0.000502243967218246
-0.874503344323132 -0.000497234945459937
-0.874508291836818 -0.000492275995639614
-0.874513190009263 -0.000487366614909611
-0.874518039333665 -0.000482506305518908
-0.87452284029827 -0.000477694574759923
-0.874527593386421 -0.000472930934916509
-0.87453229907661 -0.00046821490321261
-0.874536957842525 -0.00046354600176168
-0.874541570153099 -0.000458923757515611
-0.874546136472558 -0.000454347702215526
-0.874550657260472 -0.000449817372342194
-0.874555132971796 -0.000445332309067238
-0.874559564056921 -0.000440892058204881
-0.87456395096172 -0.000436496170163941
-0.874568294127592 -0.00043214419990155
-0.874572593991508 -0.000427835706875257
-0.874576850986057 -0.000423570254997172
-0.874581065539488 -0.00041934741258843
-0.874585238075756 -0.000415166752333528
-0.874589369014564 -0.000411027851236155
-0.874593458771406 -0.000406930290573864
-0.87459750775761 -0.000402873655855424
-0.874601516380382 -0.000398857536776646
-0.874605485042843 -0.000394881527177131
-0.874609414144075 -0.000390945224998827
-0.874613304079158 -0.000387048232243373
-0.874617155239213 -0.000383190154930112
-0.874620968011442 -0.000379370603055847
-0.874624742779165 -0.000375589190553451
-0.874628479921863 -0.000371845535252099
-0.874632179815211 -0.000368139258836385
-0.874635842831125 -0.000364469986808271
-0.874639469337789 -0.000360837348447096
-0.874643059699705 -0.000357240976770998
-0.874646614277718 -0.000353680508498828
-0.874650133429062 -0.00035015558401296
-0.874653617507392 -0.000346665847320523
-0.87465706686282 -0.000343210946017287
-0.874660481841955 -0.000339790531250954
-0.874663862787047 -0.000336404151175734
-0.874667210038494 -0.000333051676063885
-0.874670523932771 -0.000329732661794613
-0.87467380480281 -0.000326446773360049
-0.874677052978206 -0.000323193679126689
-0.874680268785259 -0.000319973050800778
-0.874683452546999 -0.000316784563393906
-0.874686604583225 -0.000313627895189399
-0.874689725210533 -0.000310502727708967
-0.874692814742352 -0.000307408745679939
-0.874695873488972 -0.000304345637002296
-0.874698901757582 -0.000301313092716078
-0.874701899852291 -0.000298310806969879
-0.87470486807417 -0.000295338476989511
-0.874707806721275 -0.000292395803044956
-0.874710716088681 -0.000289482488421515
-0.874713596468508 -0.000286598239387524
-0.874716448149958 -0.000283742765165111
-0.874719271419336 -0.000280915777899005
-0.874722066560085 -0.000278116992626973
-0.874724833852811 -0.000275346127251325
-0.874727573575316 -0.0002726029025091
-0.87473028600262 -0.000269887041942708
-0.874732971406996 -0.000267198271871603
-0.874735630057991 -0.000264536321364635
-0.874738262222457 -0.000261900922211877
-0.874740868164579 -0.000259291808896052
-0.874743448145897 -0.000256708718566329
-0.874746002425339 -0.000254151391010063
-0.874748531259243 -0.000251619568626831
-0.874751034901382 -0.000249112996401171
-0.874753513602995 -0.000246631421876534
-0.874755967612805 -0.000244174595129477
-0.874758397177053 -0.000241742268743343
-0.874760802539515 -0.000239334197782864
-0.87476318394153 -0.000236950139769153
-0.874765541622027 -0.000234589854654763
-0.874767875817543 -0.000232253104798652
-0.874770186762254 -0.000229939654941379
-0.874772474687992 -0.00022764927218158
-0.874774739824274 -0.000225381725951051
-0.874776982398755 -0.00022313765289292
-0.874779202642433 -0.000220914927540373
-0.874781400771667 -0.000218714550165599
-0.874783577007002 -0.00021653611133216
-0.874785731566724 -0.000214379391864241
-0.874787864666942 -0.000212244174784819
-0.874789976521603 -0.000210130245293322
-0.874792067342518 -0.000208037390743456
-0.874794137339381 -0.00020596540062121
-0.874796186719795 -0.000203914066523102
-0.874798215689285 -0.000201883182135864
-0.874800224451326 -0.000199872543214448
-0.87480221320736 -0.000197881947561154
-0.874804182156816 -0.000195911195005237
-0.874806131497134 -0.000193960087382265
-0.874808061423781 -0.000192028428514271
-0.87480997213027 -0.000190116024189158
-0.874811863808185 -0.000188222682141078
-0.874813736647196 -0.000186348212030731
-0.874815590834436 -0.000184492319432594
-0.874817426556012 -0.000182655029135417
-0.874819243996425 -0.000180836053891241
-0.874821043337883 -0.000179035208083276
-0.874822824760773 -0.000177252310710613
-0.874824588443682 -0.00017548718259251
-0.874826334563414 -0.00017373964634333
-0.87482806329501 -0.000172009526353119
-0.87482977481176 -0.000170296648771523
-0.874831469285227 -0.000168600841488634
-0.87483314688526 -0.000166921934117959
-0.874834807780013 -0.000165259757979507
-0.874836452135964 -0.000163614146081203
-0.874838080117925 -0.000161984933103136
-0.874839691889067 -0.000160371955380315
-0.87484128761093 -0.000158775050886528
-0.874842867443444 -0.000157194059216948
-0.874844431544942 -0.000155628821572132
-0.874845980072176 -0.000154079180741673
-0.874847513180335 -0.000152544981089043
-0.874849031023059 -0.000151026068535469
-0.874850533752456 -0.000149522290542952
-0.874852021519114 -0.000148033496100218
-0.874853494472121 -0.000146559535708019
-0.874854952759075 -0.00014510026136097
-0.874856396526103 -0.000143655526535239
-0.874857825917874 -0.000142225186173214
-0.874859241077613 -0.000140809096668019
-0.874860642147117 -0.000139407115848035
-0.874862029266768 -0.000138019102965983
-0.874863402575548 -0.000136644918680299
-0.87486476221105 -0.000135284425042224
-0.874866108309499 -0.000133937485479921
-0.874867441005757 -0.000132603964771076
-0.874868760433344 -0.000131283728956107
-0.874870066724439 -0.000129976645945237
-0.874871360009898 -0.000128682598192133
-0.874872640419307 -0.000127401543042981
-0.874873908080991 -0.00012613425803964
-0.874875163122641 -0.000124891509995697
-0.874876405680959 -0.000123828344966061
-0.874877636176526 -0.000125611133770007
-0.874878886513214 -0.000183759355082053
-0.874880307376688 -0.000200150543861366
-0.874881734418232 -0.000201778122852726
-0.874883161547126 -0.000203517127175162
-0.874884588798367 -0.000205195021466592
-0.874886016150978 -0.000206827135355294
-0.874887443595047 -0.000208417583818052
-0.874888871122197 -0.000209968992859449
-0.874890298725078 -0.000211485447076882
-0.874891726399578 -0.000212961028777172
-0.874893154138424 -0.000214486379390805
-0.874894581911987 -0.000214704095623688
-0.874896011017191 -0.000244120224745272
-0.874897336397926 -0.000239695065451891
-0.874898615776721 -6.8740617454412e-05
-0.874899978227312 -8.0110670864997e-05
-0.874901295816334 -0.000300954086256396
-0.874902552630645 -6.53193178866778e-05
-0.874904032494087 -0.000138320540928242
-0.874905589317416 -0.000372925860071558
-0.874907685778803 -0.000179582601737687
-0.874909686044703 -3.92413786760069e-05
-0.874911846676404 -0.000454175986180966
-0.874913721495256 -0.000439444777461373
-0.874915982343782 -0.000418179611911803
-0.874918712474749 -0.000581841608379057
-0.87492219919288 -0.000347771987650334
-0.874926273683275 -0.000371348008036615
-0.874933091694761 6.89947590613464e-06
-0.87494186898636 -0.00142860148432404
-0.874950341715937 -0.000865631525683802
-0.874957572091912 -0.000318561217294815
-0.8749637356406 4.39589584456615e-05
-0.874972031141204 -0.00140530490181793
-0.874980207998716 -0.000845120934549477
-0.874987329915537 -0.000295127623860907
-0.87499368770675 -0.00166377496593211
-0.875003105645942 -0.000821141338984403
-0.875009995872714 5.87764463144428e-05
-0.87501905773743 -0.00105743752216987
-0.875025894706434 -0.000106365474209373
-0.875033834017063 -0.00112669880684541
-0.875041129427464 -0.000126755543936986
-0.875048874598972 -0.00108036854703003
-0.875055162144823 3.51380020978547e-05
-0.875063731251939 -0.000906842745786677
-0.875070226512059 0.000349061784814389
-0.875077082729248 -0.000482018284928727
-0.875083241690943 -0.0012128964404682
-0.875090535083802 -2.13445431031295e-05
-0.875094888805612 -0.00170610409386105
-0.875102389143986 -0.00036304464486985
-0.875162175614939 -0.00576250028176028
-0.875204857659312 -0.00275705244863188
-0.875215709962631 -0.00049296818683377
-0.875221162077419 -0.000312269001207444
-0.875226567887311 -0.000285456987916392
-0.875229687649609 -0.000965886082583969
-0.875235796177072 -0.00115962111242643
-0.875209776287455 -0.00129289592848995
-0.875216149367293 -0.00162368711252106
-0.875223140834573 0.000142733166506896
-0.875229647596751 -8.51719101957636e-05
-0.875234486912926 0.00031111440604096
-0.87524227750166 -0.000170451643648478
-0.875242372771833 -0.000221378078230246
-0.875248594102458 -0.000375657146697621
-0.875255258919049 -0.000528309892928136
-0.875253964786611 -4.28660922829364e-05
-0.875249715208403 0.000387916329835275
-0.875255726711627 0.000225114063378183
-0.875281277598973 -0.00415606473366815
-0.875307094613396 -0.0009289556204728
-0.875310855272453 -0.000214446443692894
-0.875309008702922 -0.00135005165353868
-0.875315584093356 -0.00130699462126676
-0.875321745962057 -0.000985441405226959
-0.875326634739962 -0.000618371271390192
-0.875331939336219 -0.00034113471786211
-0.875339408166444 -0.000451744403848946
-0.875344641419852 7.59505340894979e-05
-0.875349881275838 -0.00112761942247719
-0.875356628535189 -0.0010855311820653
-0.875360764732845 -0.000337890306908194
-0.875367282098162 -0.000232180878553972
-0.875373694465049 -2.57687053645378e-05
-0.875370180617592 -0.000346131588641212
-0.875376691739367 -0.000214701030411664
-0.875381740173696 0.000337919447399045
-0.875384392166697 -0.000307802195006347
-0.875387597279597 0.00142662440995408
-0.875390119273486 0.000204394145791553
-0.875396936977396 0.000423701435307111
-0.87538166066565 -0.0014678533744692
-0.875385760565464 -0.000272446696507762
-0.875385897382021 -0.00275127146375286
-0.875397252458426 -0.000555689586416783
-0.875400584573412 -0.00100106639551275
-0.875404552176589 -0.00495864146778761
-0.875438208216002 -0.00171065382470151
-0.875437401884924 -0.000388784399213762
-0.875443249399068 7.30683770554901e-05
-0.875451744637122 8.49766383941258e-05
-0.875459880605866 0.000191020667260919
-0.875466741964685 -0.00186073819960114
-0.875472961750547 -0.00122426757779228
-0.87547804930628 -0.000395146500714052
-0.875481916080233 0.00140707675448093
-0.875491287902556 -0.00151089817772898
-0.875495476738209 -0.000341207892424696
-0.875996847216617 -0.110052795099598
-0.877080168430496 -0.106608768052386
-0.878128966952492 -0.1031481102461
-0.879143071848014 -0.0996698772325261
-0.880122302129799 -0.0961729997469567
-0.881066465406652 -0.0926562623871725
-0.881975356295812 -0.0891182774620392
-0.882848754544004 -0.0855574526138757
-0.883686422785925 -0.0819719503183552
-0.884488103859738 -0.0783596410907637
-0.885253517560545 -0.0747180282939935
-0.885982356525794 -0.0710441661024598
-0.88667428126468 -0.067334551688788
-0.887328913846259 -0.0635849705943136
-0.887945829802525 -0.0597902908095252
-0.888524547592763 -0.0559441719193402
-0.889064514540312 -0.0520386443352926
-0.889565087636399 -0.0480634854059277
-0.890025506540494 -0.0440052529576135
-0.890444854203118 -0.0398457178378053
-0.890821996785959 -0.035559167748888
-0.891155486517917 -0.0311074035566326
-0.891443391926211 -0.0264294512070142
-0.891682966538571 -0.0214170571601178
-0.891869880969966 -0.0158408949614837
-0.891995761766994 -0.00899604059085713
-0.891952122609547 0.0305795565626922
-0.891732496061012 0.0133427455477126
-0.891694913264509 -0.0242769033581862
-0.891911926246699 -0.0190378610223215
-0.892073150577251 -0.0130244703607405
-0.892165276006909 -0.00458888380498734
-0.892170556392409 0.00634756789845446
-0.892145603369669 -0.000998071312635774
-0.892199418429133 -0.0193173012875193
-0.892363411558617 -0.0133017969159077
-0.892458555591764 -0.00496578887499216
-0.892478129532827 -0.0048452655155439
-0.892513194051872 -0.00340290656480166
-0.892509457711996 -0.000996091695145939
-0.892495627708777 0.00111958324735161
-0.892498976765953 -0.00656946804346857
-0.89250359175222 -0.000638365386831752
-0.892511332897657 -0.00362593268381203
-0.892328534475572 0.0388793876855425
-0.892025865018839 0.0216514846441271
-0.891895564927764 0.00440553807907156
-0.89211195882331 -0.0471079296387843
-0.892561899826123 -0.0428615716472115
-0.892968765330068 -0.0384879892875157
-0.893331114717286 -0.0339511064182424
-0.893647056478217 -0.0291947970401303
-0.893913963536668 -0.0241231954962608
-0.894127853804488 -0.0185463195584163
-0.894281645160368 -0.0119641632199294
-0.894354860137482 -0.000398095509618864
-0.894289586001588 0.00616169606294799
-0.894282123290004 -0.00545638674730325
-0.896081028208762 -0.273858418556441
-0.898796993707765 -0.26933145175671
-0.901467591217995 -0.264784738694991
-0.904092620726231 -0.260217763096602
-0.906671876864503 -0.255629969730349
-0.909205148503048 -0.251020760849249
-0.911692218305648 -0.246389492215957
-0.914132862242894 -0.241735468652435
-0.916526849058277 -0.237057939042751
-0.918873939681226 -0.232356090705048
-0.921173886580308 -0.227629043033092
-0.923426433048701 -0.22287584028878
-0.925631312412762 -0.218095443403588
-0.927788247152966 -0.213286720618127
-0.929896947924571 -0.208448436753137
-0.931957112463129 -0.203579240860557
-0.933968424357377 -0.198677652010039
-0.935930551668134 -0.193742042542427
-0.937843145366714 -0.188770618820504
-0.93970583756505 -0.183761398523499
-0.941518239502075 -0.178712183729419
-0.943279939203987 -0.173620527178958
-0.944990498881526 -0.168483701854534
-0.946649451819089 -0.163298643832354
-0.948256298788299 -0.158061903741941
-0.949810503852268 -0.152769576779043
-0.951311489404333 -0.147417218304129
-0.952758630262381 -0.141999738417447
-0.954151246576562 -0.136511268757882
-0.955488595228033 -0.130944992061105
-0.956769859282767 -0.125292920957739
-0.957994134900583 -0.1195456062938
-0.959160414857375 -0.113691745532727
-0.960267567472042 -0.107717646093943
-0.961314309158413 -0.101606472255655
-0.962299167902466 -0.0953371587246774
-0.963220433424839 -0.0888827913083655
-0.964076087089052 -0.082208096757746
-0.964863699616359 -0.0752653602202433
-0.965580274780589 -0.0679873779051006
-0.966221995806398 -0.0602742678473825
-0.966783779428534 -0.0519661107488159
-0.967258396447558 -0.0427766417487357
-0.967634390794239 -0.0320872239420523
-0.967889061282278 -0.0178729897868481
-0.968486853199391 -0.151402064121378
-0.969971868224777 -0.145587417518723
-0.971398314099582 -0.139686885586045
-0.972765288790642 -0.133691593184604
-0.974071793674412 -0.127591035441913
-0.975316715155076 -0.121372638738085
-0.976498801126378 -0.115021158025698
-0.977616630266756 -0.108517829381656
-0.978668571110266 -0.10183914454558
-0.979652726076613 -0.0949550191309706
-0.980566852547808 -0.0878259431946282
-0.981408247316971 -0.0803983266659098
-0.982173569243416 -0.0725964133276119
-0.982858549962548 -0.0643070688815815
-0.983457481230816 -0.0553478181409768
-0.983962191865652 -0.0453882394924785
-0.98435957838708 -0.0336987370061923
-0.98462287303919 -0.0177404929528511
-0.984572066639357 0.0198009518440954
-0.984412587930767 0.145495777690778
-0.983042774425684 0.128463772125961
-0.981843375279828 0.111412929097765
-0.980814578169728 0.0943433882801603
-0.97995656937361 0.0772552896570725
-0.979269533763422 0.0601487749069903
-0.97875365479739 0.043023983896333
-0.978409114547199 0.025881053667625
-0.978238143853368 0.00669295206334257
-0.978202029106707 0.0140301013134569
-0.978201825126475 -0.0220813674821831
-0.978323317718985 -0.0100431603928137
-0.978241935376026 0.00213546537350228
-0.97880234054139 -0.0953390584065739
-0.979720529683932 -0.088255445335854
-0.980566475754913 -0.0808804694410741
-0.9813369229682 -0.0731413314282773
-0.982027727272894 -0.0649299789892722
-0.982633375584702 -0.0560736675671779
-0.983146039580697 -0.0462639045820784
-0.983553345338976 -0.0348367317306945
-0.983830913461478 -0.0196420413396954
-0.983802807904475 0.0260655571373869
-0.983630752249725 0.00636293839351337
-0.983703878791094 0.00547244634776835
-0.982573538873747 0.125470505548852
-0.981404090033586 0.108416138585864
-0.980405278346938 0.091343098161001
-0.979577289848477 0.0742515243128327
-0.978920309164534 0.0571415589830465
-0.978434519509544 0.0400133416965568
-0.978120102711335 0.0228670100679229
-0.977988610548144 -0.00460484910347077
-0.977838533263073 0.0256434157091399
-0.97767011812648 0.00629665027784173
-0.977757371702512 -0.0121545507854877
-0.978472896190866 -0.104751317032511
-0.979486581702338 -0.097951453600167
-0.980431165078527 -0.0909242504761686
-0.98130414963559 -0.0836226735291065
-0.982102484043986 -0.0759814596465149
-0.982822328222444 -0.0679055501286747
-0.983458653950772 -0.0592469857846114
-0.984004490788591 -0.049752145506679
-0.984449266235089 -0.0389133507437522
-0.98477400560725 -0.0253549512870013
-0.984914653059683 0.0117679339513065
-0.985191376720491 -0.0424219263426622
-0.985555408197972 -0.0298800712641931
-0.985769041730319 -0.0105207075136393
-0.985720223445599 0.00245286183592597
-0.985759090490621 -0.00452748736227922
-0.985677052973065 0.00576239187637529
-0.986808659175823 -0.130773961594488
-0.988083827228624 -0.12423647309473
-0.989292886952663 -0.117549050139492
-0.990434232898148 -0.110689657887098
-0.991506011709807 -0.103630439053458
-0.992506052929227 -0.0963353487038133
-0.993431769833441 -0.0887563969332888
-0.994280011307148 -0.0808273480011309
-0.995046828564367 -0.0724523979846225
-0.995727081290124 -0.0634838820754182
-0.996313705085708 -0.0536723314595096
-0.996796136481588 -0.0425305193901087
-0.997155963248454 -0.0288073696052618
-0.997343372563603 -0.00410124537325656
-0.997179649945585 0.0150006019106867
-0.997203297129881 0.00064173464184386
-0.997704717674534 -0.0477102085967445
-0.998121899061101 -0.0352998275196112
-0.998396025696883 -0.0181538475650776
-0.998533981858105 -0.0139000517636088
-0.998412735920673 0.0171410239354684
-0.998389061562728 -0.0156216353288731
-0.998826199354252 -0.714981237393192
-1.00593914203398 -0.707603192302454
-1.01297817996813 -0.700200230354022
-1.01994306220364 -0.692771991954758
-1.02683353410809 -0.685318100654489
-1.03364933719591 -0.67783816209609
-1.04039020894377 -0.670331762894271
-1.04705588259436 -0.662798469427262
-1.05364608694757 -0.655237826540721
-1.06016054613831 -0.647649356154082
-1.06659897939987 -0.640032555760041
-1.07296110081159 -0.632386896806999
-1.07924661902986 -0.624711822953091
-1.08545523700088 -0.617006748179152
-1.09158665165381 -0.609271054746416
-1.09764055357267 -0.601504090983088
-1.10361662664514 -0.593705168881961
-1.10951454768633 -0.585873561489003
-1.11533398603534 -0.578008500060334
-1.12107460312202 -0.570109170962011
-1.12673605200144 -0.562174712283724
-1.13231797685284 -0.55420421013353
-1.13782001243985 -0.546196694576275
-1.14324178352807 -0.53815113517304
-1.14858290425592 -0.53006643607283
-1.15384297745387 -0.521941430600547
-1.15902159390678 -0.513774875276821
-1.16411833155338 -0.505565443195388
-1.16913275461579 -0.497311716671945
-1.17406441265166 -0.489012179064497
-1.17891283951973 -0.480665205648651
-1.18367755224898 -0.47226905341146
-1.18835804979957 -0.463821849603638
-1.19295381170236 -0.455321578861212
-1.1974642965616 -0.446766068672865
-1.20188894040285 -0.438152972926747
-1.20622715484551 -0.429479753218564
-1.21047832507574 -0.420743657538647
-1.2146418075911 -0.411941695876348
-1.21871692768365 -0.403070612181028
-1.22270297662161 -0.394126851994635
-1.22659920848226 -0.385106524913591
-1.23040483657932 -0.376005360837434
-1.23411902941651 -0.36681865870437
-1.23774090608417 -0.357541226080551
-1.2412695309977 -0.348167307534012
-1.24470390785279 -0.338690499148551
-1.24804297264276 -0.329103645764284
-1.25128558554376 -0.319398716493715
-1.25443052142274 -0.309566652642583
-1.25747645865496 -0.29959718019645
-1.26042196584627 -0.289478576263677
-1.26326548593083 -0.279197374901558
-1.26600531694207 -0.268737991977097
-1.26863958851118 -0.258082240128509
-1.27116623279762 -0.247208691897852
-1.27358294804156 -0.236091828419433
-1.27588715215474 -0.224700879240682
-1.27807592257163 -0.212998203732378
-1.28014591666648 -0.200936972230938
-1.28209326387181 -0.18845773778378
-1.28391341513344 -0.175483173338617
-1.28560092528711 -0.161909613341382
-1.28714912434576 -0.147592658036431
-1.28854959224564 -0.132320798721998
-1.28979125415589 -0.115762074263502
-1.29085864850595 -0.0973398711026078
-1.29172802535378 -0.075872201753184
-1.29235551592583 -0.0479706715540227
-1.29251915085848 0.0510526096433414
-1.29216793035447 0.0114104801352405
-1.29109219072291 0.118919308177639
-1.28998684753007 0.102146263490023
-1.28904932651957 0.0853549004618305
-1.28827981600266 0.0685336796256392
-1.28769103501394 0.0478624033581043
-1.28739386917838 -0.00398092381238166
-1.28655250014573 0.204931618729511
-1.28458661103286 0.188243019154836
-1.28278770323739 0.17153537641003
-1.2811559665241 0.154808827012154
-1.27969158925491 0.138063510292036
-1.27839475842212 0.121299562402262
-1.2772656596594 0.104517118624065
-1.2763044772602 0.0877163158920877
-1.27551139403528 0.0708972989078015
-1.27489127604616 0.0521540585849836
-1.2745111566253 0.0186873094988676
-1.26339755534488 1.47329444090981
-1.24874159957289 1.45789177671169
-1.2342398183575 1.44245954846961
-1.21989250677206 1.42699786967002
-1.20569995875308 1.41150685419192
-1.19166246709629 1.39598661630622
-1.17778032345281 1.38043727067506
-1.16405381832514 1.36485893235112
-1.15048324106333 1.34925171677701
-1.13706887986104 1.33361573978453
-1.12381102175168 1.31795111759404
-1.1107099526045 1.30225796681375
-1.09776595712076 1.28653640443904
-1.08497931882981 1.27078654785178
-1.07235032008525 1.25500851481959
-1.0598792420611 1.2392024234952
-1.0475663647479 1.2233683924157
-1.03541196694894 1.20750654050185
-1.02341632627635 1.19161698705736
-1.01157971914732 1.17569985176817
-0.999902420780281 1.15975525470175
-0.988384705191087 1.14378331630632
-0.977026845189198 1.1277841574102
-0.965829112373901 1.111757899221
-0.95479177713051 1.09570466332491
-0.943915108626587 1.07962457168596
-0.933199374808171 1.06351774664528
-0.922644842396004 1.04738431092032
-0.912251776881776 1.03122438760412
-0.902020442564008 1.01503809228787
-0.891951102502668 0.99882555698781
-0.882044018476891 0.982586905906918
-0.872299451021915 0.966322263621232
-0.862717659425357 0.950031755079064
-0.853298901723493 0.933715505600196
-0.844043434697544 0.917373640875059
-0.834951513869981 0.901006286963924
-0.826023393500825 0.88461357029608
-0.817259326583961 0.868195617669021
-0.808659564843462 0.851752556247612
-0.800224358729922 0.835284513563274
-0.791953957416787 0.818791617513143
-0.783848608796708 0.802273996359247
-0.775908559477897 0.785731778727663
-0.768134054780487 0.76916509360768
-0.760525338732903 0.752574070350956
-0.75308265406825 0.735958838670672
-0.745806242220692 0.719319528640682
-0.73869634332186 0.702656270694659
-0.731753196197239 0.68596919563492
-0.724977038361603 0.669258434827478
-0.718368106014679 0.652524119833143
-0.71192663403952 0.635766382474908
-0.705652855999154 0.618985354935068
-0.699547004132991 0.602181169754187
-0.693609309353249 0.585353959830061
-0.687840001241335 0.568503858432804
-0.682239308044143 0.551630999181254
-0.676807456668648 0.534735516619421
-0.671544672677086 0.517817544620458
-0.666451180293044 0.500877217591242
-0.661527202391969 0.48391467056117
-0.656772960497269 0.466930038908194
-0.652188674776835 0.449923458357683
-0.64777456403943 0.432895065154172
-0.643530845727739 0.415844994301752
-0.63945773595356 0.398773382387771
-0.635555449417526 0.381680369289619
-0.631824199449932 0.364566091566684
-0.628264198007846 0.347430687137523
-0.624875655671086 0.330274293548522
-0.621658781639259 0.313097049255866
-0.618613783725682 0.295899093060384
-0.615740868353962 0.278680564102887
-0.613040240554606 0.261441601861815
-0.610512103956055 0.244182347394156
-0.608156660785872 0.226902938361502
-0.605974111915171 0.209603512354777
-0.603964656773651 0.192284215900371
-0.602128493363506 0.174945189556369
-0.60046581827849 0.157586574434556
-0.598976826698848 0.140208512114459
-0.597661712386915 0.122811144591392
-0.596520667683136 0.105394614244622
-0.595553883502325 0.0879590638179506
-0.594761549330088 0.0705046364085905
-0.594143853219297 0.0530314754662898
-0.593700981786606 0.035539724783647
-0.593433120208886 0.018029528529911
-0.593340452219487 0.000501031284533697
-0.593423160101842 -0.0170456214546028
-0.593681424652104 -0.0346102706926936
-0.594103714567892 -0.0488729906687922
-0.594646327986656 -0.0592317097174972
-0.595281900791989 -0.0676357143590099
-0.595994925151978 -0.0748006484270905
-0.596774982376334 -0.0810861159506012
-0.597614417271287 -0.0867035740098703
-0.598507279353295 -0.0917900284033061
-0.599448759465413 -0.0964403453617609
-0.600434857966116 -0.100723484354932
-0.601462174582781 -0.104691470146704
-0.602527767850553 -0.108384721411947
-0.603629056994298 -0.111835397063506
-0.604763751042966 -0.115069593967755
-0.605929796148397 -0.118108844392205
-0.607125335493743 -0.120971168216135
-0.60834867816094 -0.123671831884711
-0.6095982745314 -0.126223908384482
-0.610872696556933 -0.128638699410065
-0.612170621720362 -0.130926055013772
-0.613490819819297 -0.133094625759431
-0.614832142007668 -0.135152060857388
-0.616193511592097 -0.137105164841742
-0.617573916241503 -0.13896002444876
-0.618972401313224 -0.140722104577872
-0.620388064146181 -0.14239635373591
-0.621820049217959 -0.143987257284955
-0.623267543796236 -0.145498898235782
-0.624729774185963 -0.146935008508515
-0.626206002433143 -0.148299010742955
-0.627695523414678 -0.149594053901567
-0.629197662257866 -0.150823043757717
-0.630711772042927 -0.151988669141301
-0.632237231749761 -0.153093424643217
-0.633773444416458 -0.154139630346937
-0.635319835482242 -0.155129449050597
-0.636875851291696 -0.156064901359889
-0.638440957740614 -0.156947878965701
-0.640014639046647 -0.157780156367095
-0.641596396630343 -0.158563401257069
-0.643185748094258 -0.159299184022127
-0.644782226304267 -0.159988987459957
-0.646385378511867 -0.16063420784604
-0.647994765563228 -0.16123616858977
-0.649609961186683 -0.16179612364234
-0.651230551325327 -0.162315262842488
-0.652856133520443 -0.162794716746064
-0.654486316340888 -0.163235560999287
-0.656120718854162 -0.163638820307555
-0.65775897013524 -0.164005471890232
-0.659400708801256 -0.164336447916047
-0.661045582598817 -0.164632642122522
-0.662693248010196 -0.164894908501073
-0.664343369876722 -0.165124065269034
-0.665995621052755 -0.165320897180631
-0.667649682081824 -0.165486157651953
-0.669305240893166 -0.165620570718038
-0.670961992517059 -0.165724832838141
-0.672619638817511 -0.165799614563468
-0.674277888240992 -0.165845562080078
-0.675936455580019 -0.165863298638321
-0.677595061750511 -0.165853425878952
-0.679253433581926 -0.165816525065022
-0.680911303619282 -0.165753158227707
-0.682568409936236 -0.165663869233421
-0.684224495958467 -0.165549184778828
-0.685879310296677 -0.165409615319716
-0.687532606588569 -0.165245655939141
-0.689184143349225 -0.165057787159707
-0.690833683829351 -0.164846475704432
-0.69248099588088 -0.164612175210204
-0.694125851829497 -0.164355326897494
-0.695768028353654 -0.164076360199649
-0.697407306370597 -0.163775693613124
-0.699043470927922 -0.163453734568188
-0.700676311095644 -0.163110880439482
-0.702305619870019 -0.162747519099215
-0.703931194079902 -0.162364029270204
-0.705552834297488 -0.161960780968102
-0.707170344753344 -0.161538135918935
-0.708783533255513 -0.16109644795614
-0.710392211112493 -0.160636063396946
-0.711996193059862 -0.160157321397436
-0.713595297190372 -0.159660554290688
-0.715189344887338 -0.159146087908107
-0.716778160761166 -0.158614241885064
-0.718361572588852 -0.158065329951852
-0.719939411256335 -0.157499660210932
-0.721511510703549 -0.15691753540132
-0.723077707872059 -0.156319253150964
-0.724637842655163 -0.155705106217851
-0.726191757850359 -0.155075382720566
-0.727739299114057 -0.15443036635895
-0.729280314918459 -0.153770336625487
-0.730814656510504 -0.153095569007985
-0.732342177872803 -0.152406335184091
-0.733862735686473 -0.151702903208136
-0.735376189295813 -0.150985537690791
-0.736882400674733 -0.150254499971969
-0.738381234396856 -0.149510049073239
-0.739872557613025 -0.148752440260761
-0.741356240002895 -0.147981925243899
-0.74283215375586 -0.147198753887745
-0.744300173547378 -0.14640317356336
-0.745760176514334 -0.145595428484234
-0.747212042189097 -0.144775756018679
-0.748655652547789 -0.143944404778504
-0.75009089199686 -0.143101613287322
-0.751517647318603 -0.142247618188053
-0.752935807650559 -0.141382653853916
-0.754345264467562 -0.14050695361313
-0.75574591157238 -0.139620749598102
-0.757137645082174 -0.138724272573513
-0.758520363415372 -0.137817752045966
-0.759893967279625 -0.136901416371235
-0.76125835966083 -0.135975492859291
-0.762613445813182 -0.135040207877239
-0.763959133250259 -0.134095786950334
-0.765295331737093 -0.133142454861195
-0.766621953283241 -0.132180435747351
-0.767938912136807 -0.131209953197252
-0.769246124779434 -0.130231230344846
-0.77054350992222 -0.129244489962837
-0.771830988502566 -0.128249954554731
-0.773108483681947 -0.127247846445749
-0.77437592084457 -0.126238387872721
-0.775633227596944 -0.125221801073012
-0.776880333768318 -0.124198308372592
-0.778117171412013 -0.123168132273279
-0.779343674807605 -0.122131495539256
-0.780559780463984 -0.121088621282889
-0.781765427123261 -0.120039733049912
-0.782960555765524 -0.118985054904009
-0.784145109614438 -0.117924811510844
-0.785319034143683 -0.116859228221539
-0.786482277084227 -0.115788531155652
-0.787634788432416 -0.114712947283628
-0.788776520458901 -0.11363270450876
-0.789907427718369 -0.112548031748625
-0.791027467060091 -0.111459159015983
-0.792136597639279 -0.110366317499114
-0.793234780929238 -0.109269739641554
-0.794321980734313 -0.108169659221155
-0.795398163203631 -0.107066311428433
-0.796463296845607 -0.105959932944097
-0.797517352543237 -0.10485076201567
-0.798560303570141 -0.103739038533095
-0.799592125607363 -0.102625004103182
-0.800612796760905 -0.101508902122757
-0.801622297579987 -0.100390977850334
-0.802620611076016 -0.0992714784761201
-0.803607722742244 -0.0981506531901396
-0.804583620574099 -0.0970287532482266
-0.805548295090164 -0.095906032035627
-0.806501739353776 -0.0947827451279036
-0.807443948995224 -0.09365915034882
-0.808374922234501 -0.0925355078248371
-0.809294659904595 -0.091412080035827
-0.810203165475254 -0.0902891318615667
-0.8111004450772 -0.089166930623538
-0.811986507526734 -0.0880457461215149
-0.812861364350678 -0.0869258506643776
-0.813725029837365 -0.085807525545221
-0.814577521064063 -0.0846910433848697
-0.815418857843603 -0.0835766825399785
-0.816249062799651 -0.0824647255354364
-0.8170681613939 -0.0813554574502648
-0.817876181951535 -0.0802491658992611
-0.818673155686448 -0.0791461410035075
-0.819459116726106 -0.0780466753487541
-0.820234102135933 -0.0769510639306244
-0.820998151943075 -0.0758596040855318
-0.821751309159402 -0.0747725954061378
-0.822493619803575 -0.0736903396401247
-0.823225132922019 -0.0726131405710013
-0.823945900608601 -0.0715413038796116
-0.824655978022828 -0.0704751369849681
-0.825355423406343 -0.0694149488629941
-0.826044298097484 -0.0683610498417306
-0.826722666543685 -0.0673137513715407
-0.827390596311435 -0.0662733657688388
-0.828048158092838 -0.0652402054634214
-0.828695425700346 -0.0642145830328362
-0.829332476085618 -0.0631968126800314
-0.829959389333156 -0.0621872070431462
-0.830576248649887 -0.0611860778978321
-0.831183140354338 -0.0601937357129431
-0.831780153861205 -0.0592104891708011
-0.832367381660934 -0.0582366446512646
-0.832944919293966 -0.0572725056790588
-0.833512865319267 -0.0563183723340959
-0.834071321276778 -0.0553745406248283
-0.83462039164341 -0.0544413018250352
-0.835160183782239 -0.0535189417748547
-0.835690807884524 -0.052607740147327
-0.836212376904232 -0.0517079696822176
-0.836725006484748 -0.0508198953894414
-0.837228814877479 -0.0499437737249993
-0.837723922852088 -0.0490798517429727
-0.838210453598156 -0.0482283662277839
-0.838688532618079 -0.0473895428116198
-0.839158287611091 -0.0465635950826172
-0.839619848348355 -0.0457507236901124
-0.840073346539106 -0.0449511154539447
-0.840518915687959 -0.0441649424854683
-0.840956690943499 -0.0433923613285336
-0.841386808938434 -0.042633512129247
-0.841809407621617 -0.0418885178437704
-0.842224626082385 -0.041157483493769
-0.842632604367721 -0.0404404954793268
-0.843033483292887 -0.0397376209592137
-0.843427404246224 -0.0390489073082786
-0.84381450898896 -0.0383743816614505
-0.84419493945093 -0.0377140505533376
-0.844568837523194 -0.0370678996617219
-0.844936344848653 -0.0364358936623436
-0.845297602611792 -0.0358179762012663
-0.84565275132875 -0.0352140699898239
-0.846001930638978 -0.0346240770256798
-0.846345279099741 -0.0340478789419173
-0.846682933984751 -0.0334853374843503
-0.84701503108821 -0.03293629511543
-0.847341704535516 -0.0324005757412781
-0.847663086601828 -0.0318779855565323
-0.847979307539637 -0.0313683139999032
-0.848290495416419 -0.0308713348116507
-0.848596775963324 -0.0303868071826469
-0.848898272435762 -0.0299144769833293
-0.849195105486635 -0.0294540780597163
-0.849487393052796 -0.0290053335827648
-0.849775250255218 -0.0285679574367394
-0.850058789313175 -0.0281416556319277
-0.850338119472612 -0.0277261277269948
-0.850613346948726 -0.0273210682465061
-0.850884574882641 -0.0269261680796546
-0.851151903311917 -0.0265411158469774
-0.851415429154522 -0.0261655992228164
-0.851675246205148 -0.0257993059042353
-0.851931445140331 -0.0254419252986612
-0.852184113548664 -0.0250931500367595
-0.852433335959453 -0.0247526759841147
};
\addlegendentry{x(t)}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t\) [s]},
xmin=-0.7499, xmax=15.7479,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle u\)},
% y label style = {at={(axis description cs:-0.25,0.5)}}, % rotate = -90},
ymin=-1.1, ymax=1.1,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0 -0.1
14.998 -0.1
};
\addlegendentry{$\pi(x)$}
\addplot [semithick, red]
table {%
0 -0.0496402900755424
0.01 -0.0454853543740429
0.02 -0.0421785979319134
0.03 -0.0394602157271824
0.04 -0.0371700336041505
0.05 -0.0352032548969725
0.06 -0.0334878616172169
0.07 -0.0319725961707378
0.08 -0.0306198279205549
0.09 -0.0294011236745284
0.1 -0.0282946633755041
0.11 -0.0272833077316038
0.12 -0.0263533343948765
0.13 -0.0254938235254155
0.14 -0.0246956680039375
0.15 -0.0239513846287311
0.16 -0.023254717929923
0.17 -0.0226003918164015
0.18 -0.0219839200960797
0.19 -0.0214014600404688
0.2 -0.0208496978833051
0.21 -0.0203257583277118
0.22 -0.0198271323240939
0.23 -0.0193516189082436
0.24 -0.0188972779712453
0.25 -0.0184623916099757
0.26 -0.01804543227227
0.27 -0.0176450363267806
0.28 -0.0172599819969562
0.29 -0.0168891708310486
0.3 -0.0165316120563823
0.31 -0.0161864093010505
0.32 -0.0158527492702975
0.33 -0.0155299036990163
0.34 -0.0152171736732921
0.35 -0.0149139545460629
0.36 -0.014619680812612
0.37 -0.0143338330935988
0.38 -0.0140559333815442
0.39 -0.0137855408752443
0.4 -0.013522248317879
0.41 -0.0132656787682206
0.42 -0.0130154827455425
0.43 -0.0127713356980412
0.44 -0.0125329357522204
0.45 -0.0123000017070193
0.46 -0.0120722712417619
0.47 -0.0118494993114296
0.48 -0.0116314567064847
0.49 -0.011417928757614
0.5 -0.0112087141684153
0.51 -0.011003623961314
0.52 -0.0108024805239122
0.53 -0.01060511674462
0.54 -0.0104113752278238
0.55 -0.0102211075800561
0.56 -0.0100341737596732
0.57 -0.00985044148344616
0.58 -0.00966978568425034
0.59 -0.00949208801471441
0.6 -0.00931723639227866
0.61 -0.0091451245816251
0.62 -0.00897565181089051
0.63 -0.00880872241846611
0.64 -0.0086442455275325
0.65 -0.00848213474578115
0.66 -0.00832230788804111
0.67 -0.00816468671976523
0.68 -0.0080091967195385
0.69 -0.00785576685895587
0.7 -0.00770432939838099
0.71 -0.00755481969724251
0.72 -0.00740717603765478
0.73 -0.00726133946026518
0.74 -0.00711725361133369
0.75 -0.00697486460014263
0.76 -0.00683412086591751
0.77 -0.00669497305351399
0.78 -0.00655737389719255
0.79 -0.00642127811186295
0.8 -0.00628664229123398
0.81 -0.0061534248123533
0.82 -0.00602158574606583
0.83 -0.00589108677295917
0.84 -0.00576189110440033
0.85 -0.00563396340830099
0.86 -0.0055072697392779
0.87 -0.00538177747290197
0.88 -0.00525745524375418
0.89 -0.00513427288702872
0.9 -0.00501220138344378
0.91 -0.00489121280723932
0.92 -0.00477128027705779
0.93 -0.00465237790951932
0.94 -0.00453448077531694
0.95 -0.00441756485767051
0.96 -0.00430160701298972
0.97 -0.00418658493360743
0.98 -0.00407247711245479
0.99 -0.00395927208742172
1 -0.00384693116655855
1.01 -0.00373544446192681
1.02 -0.0036247933503536
1.03 -0.00351495985786668
1.04 -0.00340592663378287
1.05 -0.00329767692605742
1.06 -0.00319019455782143
1.07 -0.00308346390503989
1.08 -0.00297746987522657
1.09 -0.00287219788715683
1.1 -0.00276763385152269
1.11 -0.00266371951485658
1.12 -0.00256053519951991
1.13 -0.00245801897584822
1.14 -0.00235615857169451
1.15 -0.00225494212112986
1.16 -0.00215435814982772
1.17 -0.00205439556108623
1.18 -0.00195504362245551
1.19 -0.00185629195293891
1.2 -0.00175813051073884
1.21 -0.00166054958151962
1.22 -0.00156353976716158
1.23 -0.00146709197498168
1.24 -0.00137119740739799
1.25 -0.00127584755201587
1.26 -0.00118103417211573
1.27 -0.0010867492975228
1.28 -0.000992985215840679
1.29 -0.000899734464031395
1.3 -0.000806989820325689
1.31 -0.000714744296448059
1.32 -0.000622991130141912
1.33 -0.000531723777981124
1.34 -0.000440935908454772
1.35 -0.000350621395312778
1.36 -0.000260774311160614
1.37 -0.000171388921292013
1.38 -8.24595660822672e-05
1.39 6.0190192360408e-06
1.4 9.40519925173207e-05
1.41 0.000181644377775312
1.42 0.000268801033526497
1.43 0.000355526657754978
1.44 0.000441825792702324
1.45 0.000527702829489815
1.46 0.000613162012580087
1.47 0.000698207444084903
1.48 0.000782843087925346
1.49 0.000867072773850566
1.5 0.000950900201320831
1.51 0.00103432894326035
1.52 0.0011173624496851
1.53 0.00120000405121076
1.54 0.00128225696244538
1.55 0.0013641242852714
1.56 0.00144560901202131
1.57 0.0015267140285512
1.58 0.001607442117216
1.59 0.00168779595975026
1.6 0.00176777814005808
1.61 0.0018473911469157
1.62 0.0019266373765898
1.63 0.00200551913537499
1.64 0.00208403864205324
1.65 0.00216219803027825
1.66 0.00223999935088752
1.67 0.00231744457414469
1.68 0.00239453559191469
1.69 0.00247127421977424
1.7 0.00254766219905985
1.71 0.0026237011988556
1.72 0.00269939281792284
1.73 0.0027747385865739
1.74 0.00284973996849163
1.75 0.00292439836249676
1.76 0.00299871510426487
1.77 0.00307269146799456
1.78 0.00314632866802873
1.79 0.00321962786043026
1.8 0.00329259014451387
1.81 0.00336521656433546
1.82 0.00343750811014045
1.83 0.00350946571977228
1.84 0.00358109028004271
1.85 0.00365238262806478
1.86 0.00372334355254993
1.87 0.00379397379507017
1.88 0.00386427405128675
1.89 0.00393424497214599
1.9 0.00400388716504367
1.91 0.00407320119495866
1.92 0.00414218758555697
1.93 0.00421084682026698
1.94 0.00427917934332683
1.95 0.0043471855608047
1.96 0.00441486584159298
1.97 0.00448222051837689
1.98 0.00454924988857842
1.99 0.00461595421527641
2 0.00468233372810323
2.01 0.00474838862411899
2.02 0.00481411906866374
2.03 0.00487952519618836
2.04 0.00494460711106476
2.05 0.00500936488837599
2.06 0.00507379857468663
2.07 0.00513790818879435
2.08 0.00520169372246276
2.09 0.00526515514113638
2.1 0.00532829238463799
2.11 0.00539110536784898
2.12 0.005453593981373
2.13 0.00551575809218349
2.14 0.00557759754425535
2.15 0.00563911215918131
2.16 0.00570030173677326
2.17 0.00576116605564891
2.18 0.00582170487380431
2.19 0.00588191792917228
2.2 0.0059418049401674
2.21 0.00600136560621755
2.22 0.00606059960828263
2.23 0.00611950660936049
2.24 0.00617808625498054
2.25 0.00623633817368513
2.26 0.00629426197749914
2.27 0.00635185726238794
2.28 0.00640912360870387
2.29 0.00646606058162169
2.3 0.00652266773156299
2.31 0.00657894459460996
2.32 0.00663489069290851
2.33 0.00669050553506116
2.34 0.00674578861650968
2.35 0.00680073941990783
2.36 0.00685535741548415
2.37 0.00690964206139521
2.38 0.00696359280406921
2.39 0.00701720907854031
2.4 0.00707049030877356
2.41 0.00712343590798083
2.42 0.00717604527892759
2.43 0.00722831781423086
2.44 0.00728025289664826
2.45 0.00733184989935835
2.46 0.00738310818623231
2.47 0.00743402711209707
2.48 0.0074846060229898
2.49 0.00753484425640403
2.5 0.00758474114152735
2.51 0.00763429599947063
2.52 0.00768350814348902
2.53 0.0077323768791945
2.54 0.00778090150476016
2.55 0.00782908131111617
2.56 0.00787691558213747
2.57 0.00792440359482299
2.58 0.00797154461946667
2.59 0.00801833791982006
2.6 0.00806478275324636
2.61 0.00811087837086617
2.62 0.00815662401769453
2.63 0.0082020189327695
2.64 0.00824706234927183
2.65 0.00829175349463607
2.66 0.00833609159065258
2.67 0.00838007585356058
2.68 0.00842370549413211
2.69 0.00846697971774656
2.7 0.00850989772445582
2.71 0.00855245870903976
2.72 0.00859466186105188
2.73 0.00863650636485496
2.74 0.00867799139964635
2.75 0.00871911613947292
2.76 0.00875987975323512
2.77 0.00880028140468005
2.78 0.00884032025238325
2.79 0.00887999544971881
2.8 0.00891930614481742
2.81 0.00895825148051227
2.82 0.00899683059427192
2.83 0.00903504261812034
2.84 0.00907288667854311
2.85 0.00911036189637964
2.86 0.00914746738670085
2.87 0.00918420225867168
2.88 0.00922056561539798
2.89 0.00925655655375707
2.9 0.00929217416421141
2.91 0.00932741753060457
2.92 0.00936228572993899
2.93 0.00939677783213442
2.94 0.00943089289976651
2.95 0.00946462998778457
2.96 0.0094979881432074
2.97 0.00953096640479649
2.98 0.00956356380270517
2.99 0.00959577935810293
3 0.00962761208277343
3.01 0.00965906097868496
3.02 0.0096901250375321
3.03 0.00972080324024694
3.04 0.0097510945564785
3.05 0.00978099794403833
3.06 0.00981051234831103
3.07 0.00983963670162717
3.08 0.00986836992259717
3.09 0.00989671091540347
3.1 0.00992465856904905
3.11 0.00995221175655952
3.12 0.00997936933413636
3.13 0.0100061301402583
3.14 0.0100324929947279
3.15 0.0100584566976598
3.16 0.0100840200284079
3.17 0.0101091817444265
3.18 0.0101339405800626
3.19 0.0101582952452741
3.2 0.0101822444242699
3.21 0.0102057867740667
3.22 0.0102289209229568
3.23 0.0102516454688816
3.24 0.0102739589777047
3.25 0.0102958599813765
3.26 0.0103173469759859
3.27 0.0103384184196878
3.28 0.0103590727305009
3.29 0.0103793082839651
3.3 0.0103991234106492
3.31 0.0104185163934981
3.32 0.0104374854650079
3.33 0.010456028804217
3.34 0.0104741445334987
3.35 0.0104918307151413
3.36 0.0105090853476995
3.37 0.0105259063620999
3.38 0.0105422916174813
3.39 0.0105582388967494
3.4 0.0105737459018242
3.41 0.0105888102485542
3.42 0.0106034294612717
3.43 0.0106176009669603
3.44 0.0106313220890012
3.45 0.0106445900404647
3.46 0.0106574019169082
3.47 0.0106697546886378
3.48 0.0106816451923886
3.49 0.0106930701223715
3.5 0.0107040260206311
3.51 0.0107145092666533
3.52 0.0107245160661536
3.53 0.0107340424389715
3.54 0.0107430842059876
3.55 0.0107516369749704
3.56 0.0107596961252517
3.57 0.0107672567911161
3.58 0.0107743138437787
3.59 0.0107808609859746
3.6 0.0107868942901277
3.61 0.0107924068133223
3.62 0.0107973921608712
3.63 0.0108018435581944
3.64 0.0108057538207211
3.65 0.0108091153209688
3.66 0.0108119121533355
3.67 0.0108141513876233
3.68 0.0108158426187046
3.69 0.0108169090288644
3.7 0.0108173929870438
3.71 0.0108172720964628
3.72 0.0108165331404346
3.73 0.0108151633012073
3.74 0.0108131488271843
3.75 0.0108104749456449
3.76 0.0108071257656636
3.77 0.0108030841699288
3.78 0.0107983316939623
3.79 0.0107928483910045
3.8 0.0107866126805548
3.81 0.0107796011782309
3.82 0.0107717885042193
3.83 0.0107631470671331
3.84 0.0107536468195382
3.85 0.0107432549807523
3.86 0.0107319357217311
3.87 0.0107196498058965
3.88 0.01070635417861
3.89 0.010692001496589
3.9 0.0106765395868479
3.91 0.010659910822647
3.92 0.0106420514013482
3.93 0.0106228905058759
3.94 0.0106023493275147
3.95 0.0105803399228118
3.96 0.0105567638711279
3.97 0.0105314686780536
3.98 0.0105044104787742
3.99 0.0104754095657993
4 0.0104443063997152
4.01 0.0104109193708904
4.02 0.0103750409178919
4.03 0.0103364328104635
4.04 0.0102948281959486
4.05 0.0102498931383285
4.06 0.0102012650443875
4.07 0.0101485101207158
4.08 0.0100911175187229
4.09 0.010028481881773
4.1 0.00995988104661658
4.11 0.00988444729712404
4.12 0.0098011299524747
4.13 0.00970864618684284
4.14 0.00960541569260741
4.15 0.00948947291574242
4.16 0.00935834780881153
4.17 0.00920890190975735
4.18 0.0090371023534332
4.19 0.00883769387624728
4.2 0.00860375534103115
4.21 0.00832604430632228
4.22 0.00799207628130386
4.23 0.00758483445486659
4.24 0.00708105490807121
4.25 0.00644924729762997
4.26 0.00564830854090684
4.27 0.00463013907045661
4.28 0.00335333181415098
4.29 0.00182204026285601
4.3 0.000148983607580802
4.31 -0.00142267134634701
4.32 -0.00264176132482106
4.33 -0.0034251404595164
4.34 -0.00386033919924598
4.35 -0.00408077591957878
4.36 -0.00418705411833045
4.37 -0.00423737420833829
4.38 -0.00426144035215538
4.39 -0.00427349074248564
4.4 -0.00428012452969856
4.41 -0.00428433917479584
4.42 -0.00428747715670274
4.43 -0.0042901329781518
4.44 -0.00429256729765103
4.45 -0.00429489336717613
4.46 -0.00429716000437336
4.47 -0.00429938813591886
4.48 -0.00430158673212124
4.49 -0.00430375968684729
4.5 -0.0043059087587775
4.51 -0.00430803481638304
4.52 -0.00431013835964547
4.53 -0.00431224791795645
4.54 -0.00431429015423524
4.55 -0.00431632149682981
4.56 -0.00431833555549474
4.57 -0.00432033001984148
4.58 -0.00432230415555869
4.59 -0.00432425782951532
4.6 -0.00432619113431621
4.61 -0.00432810424531218
4.62 -0.0043299973667697
4.63 -0.00433187071184281
4.64 -0.00433372449522677
4.65 -0.00433555893050001
4.66 -0.00433737422920311
4.67 -0.0043391706005213
4.68 -0.00434094825120469
4.69 -0.00434270738556015
4.7 -0.00434444820546886
4.71 -0.00434617091041509
4.72 -0.00434787569752106
4.73 -0.00434956276157623
4.74 -0.00435123229506578
4.75 -0.00435288448820981
4.76 -0.00435451952898379
4.77 -0.00435613760315921
4.78 -0.00435773889432715
4.79 -0.00435932358392766
4.8 -0.00436089185127893
4.81 -0.00436244387360935
4.82 -0.00436397982608023
4.83 -0.00436549988181722
4.84 -0.00436700421193451
4.85 -0.0043684929855614
4.86 -0.00436996636987193
4.87 -0.0043714245301062
4.88 -0.00437286762959621
4.89 -0.00437429582979787
4.9 -0.00437570929030212
4.91 -0.00437710816887296
4.92 -0.00437849262146097
4.93 -0.00437986280223414
4.94 -0.00438121886359305
4.95 -0.00438256095620373
4.96 -0.00438388922900747
4.97 -0.00438520382925739
4.98 -0.00438650490252419
4.99 -0.00438779259273149
5 -0.00438906704216866
5.01 -0.00439032839151426
5.02 -0.0043915767798551
5.03 -0.00439281234470835
5.04 -0.00439403522203885
5.05 -0.00439524554628167
5.06 -0.00439644345035672
5.07 -0.00439762906569235
5.08 -0.00439880252224362
5.09 -0.0043999639485046
5.1 -0.00440111347153668
5.11 -0.00440225121697351
5.12 -0.00440337730905323
5.13 -0.00440449187062416
5.14 -0.00440559502316709
5.15 -0.0044066868868075
5.16 -0.00440775669570194
5.17 -0.00440884940822055
5.18 -0.00440989771236287
5.19 -0.00441094415324627
5.2 -0.00441198112978455
5.21 -0.00441300767964945
5.22 -0.0044140237676047
5.23 -0.00441502948405657
5.24 -0.00441602493515548
5.25 -0.00441701022805788
5.26 -0.00441798546902655
5.27 -0.00441895318397761
5.28 -0.00441990638748159
5.29 -0.00442085185598061
5.3 -0.00442178458899191
5.31 -0.00442271884382255
5.32 -0.00442363499322674
5.33 -0.00442454141965138
5.34 -0.00442543898488712
5.35 -0.00442632776545478
5.36 -0.0044272150226983
5.37 -0.00442807856208193
5.38 -0.00442894141389149
5.39 -0.0044297951691709
5.4 -0.00443064021701541
5.41 -0.0044314766724983
5.42 -0.00443230416289563
5.43 -0.00443312414304439
5.44 -0.00443393539032257
5.45 -0.00443473836922006
5.46 -0.00443553443150007
5.47 -0.00443632003588274
5.48 -0.00443709872781095
5.49 -0.00443786958522651
5.5 -0.00443863262612942
5.51 -0.00443938792746883
5.52 -0.00444013556901289
5.53 -0.00444087672760538
5.54 -0.00444160816926743
5.55 -0.00444233234658046
5.56 -0.00444305530971316
5.57 -0.00444376391923954
5.58 -0.00444446591168588
5.59 -0.00444516142667405
5.6 -0.00444584907284138
5.61 -0.0044465323931099
5.62 -0.00444720769617677
5.63 -0.0044478761221059
5.64 -0.00444853778237628
5.65 -0.00444919274811482
5.66 -0.00444984108823982
5.67 -0.00445048287088753
5.68 -0.00445111816346937
5.69 -0.00445174703267881
5.7 -0.00445236954450206
5.71 -0.00445298576423006
5.72 -0.00445359575645997
5.73 -0.00445420199383063
5.74 -0.00445479729979751
5.75 -0.00445538893822048
5.76 -0.00445597465282385
5.77 -0.00445655445388638
5.78 -0.00445712840094412
5.79 -0.00445769655395156
5.8 -0.00445825897223676
5.81 -0.00445881571451587
5.82 -0.00445936683888381
5.83 -0.00445991240282639
5.84 -0.00446045246321707
5.85 -0.00446098707634016
5.86 -0.00446151629788122
5.87 -0.00446204018295015
5.88 -0.00446255878607482
5.89 -0.00446307216121118
5.9 -0.004463580361745
5.91 -0.00446408344050839
5.92 -0.00446458144977981
5.93 -0.00446507444129298
5.94 -0.00446556246623316
5.95 -0.00446604557525547
5.96 -0.00446652381848956
5.97 -0.00446699393569397
5.98 -0.00446746593485854
5.99 -0.00446792989418603
6 -0.00446838916446327
6.01 -0.00446884381175363
6.02 -0.00446929388321867
6.03 -0.00446973942543789
6.04 -0.00447018048450839
6.05 -0.00447061710604477
6.06 -0.00447104933518056
6.07 -0.00447147721659314
6.08 -0.00447190079449201
6.09 -0.00447232011261752
6.1 -0.00447273521426378
6.11 -0.0044731461422827
6.12 -0.00447355293906907
6.13 -0.00447395564658014
6.14 -0.0044743543063465
6.15 -0.0044747489594653
6.16 -0.00447513964660245
6.17 -0.00447552640800896
6.18 -0.00447590928351294
6.19 -0.00447628831254525
6.2 -0.00447666353410146
6.21 -0.0044770349868132
6.22 -0.00447740270887578
6.23 -0.00447776673811227
6.24 -0.00447812711194195
6.25 -0.00447848386741201
6.26 -0.00447883704117713
6.27 -0.00447918666951798
6.28 -0.00447953278834278
6.29 -0.00447987543318055
6.3 -0.00448021463920693
6.31 -0.00448055044122675
6.32 -0.00448088287369469
6.33 -0.00448121197069734
6.34 -0.00448153776597932
6.35 -0.00448186029294374
6.36 -0.00448217958464492
6.37 -0.00448249567379109
6.38 -0.00448280859276195
6.39 -0.00448311837360672
6.4 -0.0044834250480409
6.41 -0.00448372864745305
6.42 -0.00448402920291178
6.43 -0.00448432674517321
6.44 -0.00448462130466272
6.45 -0.00448491291151396
6.46 -0.00448520159553487
6.47 -0.00448548738624049
6.48 -0.00448577031282825
6.49 -0.00448605040420928
6.5 -0.00448632768900037
6.51 -0.00448660219551409
6.52 -0.00448687395177842
6.53 -0.00448714298554542
6.54 -0.00448740932426486
6.55 -0.00448767299511854
6.56 -0.00448793402501033
6.57 -0.00448819244055826
6.58 -0.00448844826811937
6.59 -0.00448870153378063
6.6 -0.00448895226335967
6.61 -0.00448920048240689
6.62 -0.00448944621622374
6.63 -0.00448968948983696
6.64 -0.00448993032803644
6.65 -0.00449016875534382
6.66 -0.00449040479603913
6.67 -0.0044906384741504
6.68 -0.00449086981345822
6.69 -0.00449109883752558
6.7 -0.00449132556963675
6.71 -0.0044915500287679
6.72 -0.00449177224545996
6.73 -0.00449199223868402
6.74 -0.00449221003080025
6.75 -0.00449242564395263
6.76 -0.00449263910005788
6.77 -0.00449285042079906
6.78 -0.00449305962764877
6.79 -0.00449326674187678
6.8 -0.0044934717844973
6.81 -0.00449367477634291
6.82 -0.00449387573802264
6.83 -0.00449407468994282
6.84 -0.00449427165228673
6.85 -0.00449446664505313
6.86 -0.00449465968802281
6.87 -0.00449485080078499
6.88 -0.00449504000271361
6.89 -0.0044952273130172
6.9 -0.00449541275066158
6.91 -0.00449559633447624
6.92 -0.00449577808305132
6.93 -0.00449595801480773
6.94 -0.00449613614797996
6.95 -0.00449631250062784
6.96 -0.0044964870906083
6.97 -0.00449665993560657
6.98 -0.0044968310531256
6.99 -0.00449700046048911
7 -0.004497168174842
7.01 -0.00449733421317788
7.02 -0.00449749859227341
7.03 -0.00449766132879838
7.04 -0.00449782243917796
7.05 -0.00449798193972332
7.06 -0.00449813984657975
7.07 -0.00449829617570414
7.08 -0.00449845094289394
7.09 -0.00449860416379695
7.1 -0.00449875585390725
7.11 -0.00449890602854357
7.12 -0.00449904149469761
7.13 -0.00449920199339896
7.14 -0.00449934771967995
7.15 -0.00449949199061841
7.16 -0.00449963482083187
7.17 -0.00449977622478641
7.18 -0.00449991621677502
7.19 -0.00450005481091435
7.2 -0.00450019202124922
7.21 -0.00450032786162701
7.22 -0.00450046234576768
7.23 -0.00450059548725384
7.24 -0.00450072729954705
7.25 -0.00450085779595619
7.26 -0.00450098698967596
7.27 -0.00450111489372398
7.28 -0.00450124152103728
7.29 -0.00450136688438021
7.3 -0.00450149099642669
7.31 -0.00450161364141199
7.32 -0.00450173552834733
7.33 -0.00450185596163306
7.34 -0.00450197519231803
7.35 -0.0045020932330813
7.36 -0.00450221009586138
7.37 -0.00450232579241377
7.38 -0.00450244033446068
7.39 -0.00450255373352915
7.4 -0.00450266600103878
7.41 -0.00450277714834796
7.42 -0.00450288718662422
7.43 -0.00450299612700051
7.44 -0.00450310398044169
7.45 -0.00450321075785128
7.46 -0.00450331646994038
7.47 -0.00450342112740988
7.48 -0.004503524740772
7.49 -0.00450362732051086
7.5 -0.00450372887695915
7.51 -0.00450382942030464
7.52 -0.00450392896072907
7.53 -0.00450402750824894
7.54 -0.00450412507276417
7.55 -0.00450422166413206
7.56 -0.00450431729209552
7.57 -0.00450441196626728
7.58 -0.00450450569616403
7.59 -0.00450459849133024
7.6 -0.00450469036097602
7.61 -0.0045047813144683
7.62 -0.00450487136111561
7.63 -0.00450496051051076
7.64 -0.00450504877405469
7.65 -0.00450513617390721
7.66 -0.00450522235023703
7.67 -0.00450530626251493
7.68 -0.00450537674825736
7.69 -0.00450531999306195
7.7 -0.00450375473724667
7.71 -0.00448085345787729
7.72 -0.00410238784956217
7.73 0.000874934180437529
7.74 0.00183996770382525
7.75 0.00202788932088244
7.76 0.00221782615801569
7.77 0.00240186310374566
7.78 0.00258099650994386
7.79 0.00275562729253947
7.8 0.00292606562988441
7.81 0.00309265589467682
7.82 0.00325533864890047
7.83 0.00341761584887018
7.84 0.00353062438384905
7.85 0.0045583718734638
7.86 0.00452136333614578
7.87 -0.0120119569753171
7.88 -0.00843723693279938
7.89 0.00610798519509553
7.9 -0.0122802718529862
7.91 0.000325235415662165
7.92 0.0072918156548358
7.93 0.00316537437466896
7.94 -0.0250672495391867
7.95 0.00822738723541971
7.96 0.00819153564184206
7.97 0.0081185560247123
7.98 0.00909062848878688
7.99 0.00775620454950237
8 0.00815460642183795
8.01 -0.100000005254881
8.02 0.0106828689051173
8.03 0.0104008428486668
8.04 0.00918518863202353
8.05 -0.100000012497796
8.06 0.0110107639882249
8.07 0.010936631823007
8.08 0.0106100740584579
8.09 0.0112740631223998
8.1 0.0113656947462438
8.11 -0.100000022275011
8.12 0.0115986848295836
8.13 0.0151265646382706
8.14 0.011790800321471
8.15 0.0164072338805569
8.16 0.0120296615279834
8.17 -0.10000001680091
8.18 0.0124195092584121
8.19 -0.100000030252083
8.2 0.0138211060243546
8.21 0.0124039643888381
8.22 0.0782658891298172
8.23 0.0122150738850178
8.24 0.0157460161987824
8.25 0.0119173884133338
8.26 0.0125467662825704
8.27 0.0182088757872048
8.28 0.0224779059119934
8.29 0.0238268921358055
8.3 0.0150696415781279
8.31 0.0145319024882001
8.32 0.0138870475985948
8.33 0.0134380901412282
8.34 -0.100000016229566
8.35 0.0538699823315958
8.36 -0.100000038443017
8.37 0.0337372155170592
8.38 0.0285812925427634
8.39 0.0217463827331869
8.4 0.0189307716730574
8.41 0.104859096441638
8.42 -0.100000004495963
8.43 -0.100000027006494
8.44 0.0124898272416352
8.45 0.0165350557236374
8.46 0.0341857119479894
8.47 0.0149428702270479
8.48 0.0151400968183317
8.49 0.0164727120593177
8.5 0.0196467017018916
8.51 0.0266636833926932
8.52 0.02316546271249
8.53 -0.10000005148878
8.54 0.0162217557001498
8.55 0.0165086685619307
8.56 0.0281593053873587
8.57 0.0362777001314668
8.58 0.240349966203325
8.59 0.0281879396714649
8.6 0.0390039438666789
8.61 -0.100000004865232
8.62 0.0310199331751191
8.63 -0.100000012466693
8.64 -0.10000004246544
8.65 -0.100000004711814
8.66 0.0154395553194393
8.67 0.033657990499903
8.68 0.0135908965299862
8.69 0.0225943894286805
8.7 0.0176379929440957
8.71 0.0127379320903028
8.72 0.0153877321536131
8.73 0.0290687109071322
8.74 -0.100000081110513
8.75 -0.100000140108377
8.76 -0.1000000272115
8.77 0.0153090271135339
8.78 0.0174280798630972
8.79 0.0304086771540285
8.8 -0.100000012647932
8.81 0.0164718268182477
8.82 0.0342352110050768
8.83 0.0151056914361727
8.84 0.0151701544343641
8.85 0.0152396390403341
8.86 0.0153147839220153
8.87 0.0153963346798685
8.88 0.0154851675659651
8.89 0.0155823199009983
8.9 0.0156890295312766
8.91 0.0158067866624569
8.92 0.0159373601549669
8.93 0.0160830557765785
8.94 0.0162466050886747
8.95 0.01643150114207
8.96 0.0166422267773251
8.97 0.0168846056339694
8.98 0.0171664227010943
8.99 0.0174982970227694
9 0.0178951594265998
9.01 0.0183787660957531
9.02 0.0189822554867194
9.03 0.0197590429564934
9.04 0.0208019333779512
9.05 0.022289921020049
9.06 0.0246269325342296
9.07 0.029004824884437
9.08 0.0419233151794282
9.09 -0.100000015338445
9.1 -0.100000015108267
9.11 0.0232674468263337
9.12 0.0262961029413042
9.13 0.0328365975601362
9.14 0.0713057423068289
9.15 -0.100000027173517
9.16 0.28548434013268
9.17 0.0263438435521536
9.18 0.0327651674156817
9.19 0.067745579254601
9.2 0.0692017507669013
9.21 0.0937074335590069
9.22 0.291916327977591
9.23 -0.237786932797945
9.24 0.0542098652458955
9.25 0.448874592265315
9.26 0.0886573636671387
9.27 -0.100000014630833
9.28 -0.100000017278046
9.29 -0.100000073836797
9.3 0.0188632608135424
9.31 0.0194703673397524
9.32 0.0202427310920343
9.33 0.0212634676609626
9.34 0.0226870923214945
9.35 0.0248430567642191
9.36 0.0286094224072478
9.37 0.0376579548292675
9.38 0.787838141290944
9.39 -0.10000003835631
9.4 0.0681322391971764
9.41 0.021915924169135
9.42 0.0219839385647628
9.43 0.022054835847186
9.44 0.0221288211514073
9.45 0.0222061181414662
9.46 0.0222869711517645
9.47 0.0223716476369257
9.48 0.0224604409838822
9.49 0.0225536737509376
9.5 0.0226517014122406
9.51 0.0227549167031691
9.52 0.0228637546835112
9.53 0.0229786986622979
9.54 0.0231002871623813
9.55 0.0232291221466022
9.56 0.0233658787837254
9.57 0.0235113166114398
9.58 0.023666295517976
9.59 0.0238317896541933
9.6 0.0240089099942259
9.61 0.0241989507523075
9.62 0.0244033141782096
9.63 0.0246237569471252
9.64 0.0248622358838971
9.65 0.0251210681745425
9.66 0.0254029912635087
9.67 0.0257112648898346
9.68 0.0260498052107825
9.69 0.0264233633619301
9.7 0.0268377669182526
9.71 0.0273002521622668
9.72 0.0278199303720514
9.73 0.0284084569037101
9.74 0.029081015989183
9.75 0.0298578134035768
9.76 0.0307664178359175
9.77 0.031845585728846
9.78 0.0331518226360227
9.79 0.0347713363029051
9.8 0.0368434843559025
9.81 0.039611908641731
9.82 0.0435509793575992
9.83 0.0497505577238518
9.84 0.0615483154566562
9.85 0.0995045446367729
9.86 0.027806380393571
9.87 0.0282202601266332
9.88 0.0286795043426431
9.89 0.029192176811641
9.9 0.0297684418110864
9.91 0.0304213182516167
9.92 0.03116779207226
9.93 0.032030506610132
9.94 0.0330404220806145
9.95 0.0342411757987519
9.96 0.0356965950322724
9.97 0.0375044590978606
9.98 0.0398237056060925
9.99 0.0429342224814232
10 0.047386969477709
10.01 0.0544700703489911
10.02 0.0682646940932611
10.03 0.116981428896932
10.04 -0.100000213017699
10.05 -0.100000014684113
10.06 -0.100000014597621
10.07 -0.100000014705534
10.08 -0.100000015025965
10.09 -0.10000001566135
10.1 -0.10000000556991
10.11 -0.100000006416635
10.12 -0.100000073079451
10.13 -0.245580801803589
10.14 -0.110874941555158
10.15 0.0915071803742774
10.16 0.185009140783047
10.17 -0.79601004360956
10.18 0.0340110805627713
10.19 0.0354324221708819
10.2 0.0371932485843744
10.21 0.0394441122040198
10.22 0.0424476314662617
10.23 0.0467143899429928
10.24 0.0534133295155251
10.25 0.0661024961262219
10.26 0.106279403743471
10.27 -0.100000043343337
10.28 -0.273884219987175
10.29 -0.320686620402266
10.3 -0.100000014596629
10.31 -0.100000014737854
10.32 -0.100000015101055
10.33 -0.100000015811105
10.34 -0.100000005661661
10.35 -0.100000006680522
10.36 -0.100000054759237
10.37 0.386746876761511
10.38 -0.100000079339711
10.39 -0.260218679670141
10.4 0.154360831450948
10.41 0.0326286462464587
10.42 0.0337447132005039
10.43 0.0350859270491041
10.44 0.0367336950433798
10.45 0.0388168715532384
10.46 0.041554165613481
10.47 0.0453545481143244
10.48 0.0510988283132276
10.49 0.0611838160085799
10.5 0.0862012935465729
10.51 -0.144465642950942
10.52 0.0577179038032647
10.53 0.0758231765256206
10.54 0.189854815928922
10.55 -0.745334036009205
10.56 0.423649727224336
10.57 -0.30999167948254
10.58 0.0314469029558815
10.59 0.032184083658029
10.6 0.0330307608126885
10.61 0.0340145602204793
10.62 0.0351737529586134
10.63 0.0365631462177102
10.64 0.0382645039587434
10.65 0.0404062758399414
10.66 0.0432043513320215
10.67 0.0470566162017414
10.68 0.0528021621764625
10.69 0.0626400760240872
10.7 0.0854553732823185
10.71 0.517026993853333
10.72 -0.125256381255984
10.73 -3.20446068120588
10.74 0.0579157078717351
10.75 0.0730006129633787
10.76 0.128388528910909
10.77 0.163594032711695
10.78 -0.109423948148268
10.79 0.146923063298551
10.8 0.0396534100491055
10.81 0.0397113739318708
10.82 0.039771523717181
10.83 0.0398339493109144
10.84 0.0398987461756
10.85 0.0399660156934016
10.86 0.0400358656204979
10.87 0.0401084105564273
10.88 0.0401837724523985
10.89 0.0402620811713964
10.9 0.0403434751014092
10.91 0.0404281018278004
10.92 0.0405161188716536
10.93 0.0406076945018382
10.94 0.0407030086296101
10.95 0.0408022537957997
10.96 0.0409056362620701
10.97 0.0410133772194024
10.98 0.0411257141289156
10.99 0.0412429022124126
11 0.0413652161127307
11.01 0.0414929517471366
11.02 0.0416264283807448
11.03 0.0417659909513747
11.04 0.0419120126825361
11.05 0.0420648980275415
11.06 0.0422250859952965
11.07 0.0423930539174213
11.08 0.0425693217273484
11.09 0.0427544568353923
11.1 0.0429490797000551
11.11 0.0431538702157734
11.12 0.0433695750618529
11.13 0.0435970161877111
11.14 0.0438371006473454
11.15 0.0440908320432422
11.16 0.0443593238994986
11.17 0.0446438153593959
11.18 0.0449456896989455
11.19 0.0452664962716474
11.2 0.0456079766598919
11.21 0.0459720960175371
11.22 0.0463610808635016
11.23 0.0467774649520366
11.24 0.0472241453362633
11.25 0.0477044514073413
11.26 0.0482222306048779
11.27 0.0487819557623102
11.28 0.0493888608353689
11.29 0.0500491143089068
11.3 0.0507700432707941
11.31 0.0515604265895528
11.32 0.0524308838209358
11.33 0.0533943990343869
11.34 0.0544670384820345
11.35 0.0556689524733105
11.36 0.0570258070786062
11.37 0.0585708737192823
11.38 0.0603481789509398
11.39 0.0624174010063412
11.4 0.0648617910193153
11.41 0.0678016009616784
11.42 0.0714181907072702
11.43 0.076000533495068
11.44 0.0820436910182634
11.45 0.090485350967023
11.46 0.103387652881688
11.47 0.126576190418608
11.48 0.18842359222219
11.49 -0.145010147077018
11.5 -0.698730926959938
11.51 -0.10000006390708
11.52 -0.100000122024665
11.53 -0.100000023884609
11.54 -0.103404619876704
11.55 -0.153279561816855
11.56 2.03822506823271
11.57 -0.100000006440766
11.58 -0.100000006696889
11.59 -0.100000040206078
11.6 -0.10000003982309
11.61 -0.100000042710832
11.62 -0.100000051884957
11.63 -0.10000008208934
11.64 -0.100000018401242
11.65 -0.100000103285039
11.66 -0.134064754963528
11.67 -0.398893240355071
11.68 -0.100000023973803
11.69 -0.100000023724175
11.7 -0.100000023479113
11.71 -0.100000023238478
11.72 -0.100000023002132
11.73 -0.100000022769945
11.74 -0.100000022541791
11.75 -0.100000022317549
11.76 -0.100000022097101
11.77 -0.100000021880335
11.78 -0.100000021667141
11.79 -0.100000021457415
11.8 -0.100000021251054
11.81 -0.10000002104796
11.82 -0.100000020848039
11.83 -0.100000020651197
11.84 -0.100000020457346
11.85 -0.1000000202664
11.86 -0.100000020078274
11.87 -0.100000019892887
11.88 -0.10000001971016
11.89 -0.100000019530016
11.9 -0.100000019352381
11.91 -0.100000019177181
11.92 -0.100000019004346
11.93 -0.100000018833805
11.94 -0.100000018665492
11.95 -0.10000001849934
11.96 -0.100000062630443
11.97 -0.100000060746966
11.98 -0.100000058936645
11.99 -0.100000057196118
12 -0.10000005552219
12.01 -0.100000053911823
12.02 -0.100000052362129
12.03 -0.10000005087036
12.04 -0.100000049433901
12.05 -0.10000004805026
12.06 -0.100000046717065
12.07 -0.100000045432054
12.08 -0.10000004419307
12.09 -0.100000042998055
12.1 -0.100000041845042
12.11 -0.100000040732155
12.12 -0.100000039657598
12.13 -0.100000038619653
12.14 -0.100000037616676
12.15 -0.100000036647089
12.16 -0.10000003570938
12.17 -0.100000034265809
12.18 -0.100000031744593
12.19 -0.100000029490853
12.2 -0.10000002748174
12.21 -0.100000025695228
12.22 -0.100000024110241
12.23 -0.100000022704094
12.24 -0.100000021285903
12.25 -0.100000020083908
12.26 -0.100000014652312
12.27 -0.100000014364972
12.28 -0.100000014112416
12.29 -0.100000013887102
12.3 -0.100000013682976
12.31 -0.100000013466829
12.32 -0.100000004494801
12.33 -0.100000033728713
12.34 -0.100000021208086
12.35 -0.100000017212503
12.36 -0.100000012998431
12.37 -0.100000012681763
12.38 -0.100000012453518
12.39 -0.100000012260501
12.4 -0.100000012081021
12.41 -0.100000011904778
12.42 -0.100000011726034
12.43 -0.100000003978575
12.44 -0.10000003944864
12.45 -0.100000028565336
12.46 -0.100000021683439
12.47 -0.100000017275815
12.48 -0.100000014403771
12.49 -0.100000012479395
12.5 -0.100000011126782
12.51 -0.100000010098085
12.52 -0.100000009219806
12.53 -0.100000008353979
12.54 -0.100000007345465
12.55 -0.100000005975478
12.56 -0.100000004327927
12.57 -0.10000000016581
12.58 -0.0999999878560892
12.59 -0.0989211810162706
12.6 -0.066909137987585
12.61 -0.05313255562571
12.62 -0.0449432980039912
12.63 -0.0393365511564292
12.64 -0.0351751342949865
12.65 -0.0319199902483349
12.66 -0.0292778684842748
12.67 -0.0270736644658064
12.68 -0.0251954253348894
12.69 -0.0235677531855455
12.7 -0.0221377404298055
12.71 -0.020867004855108
12.72 -0.0197269244473349
12.73 -0.0186956551844313
12.74 -0.017756193037767
12.75 -0.0168950736236856
12.76 -0.0161014768129409
12.77 -0.0153665964790134
12.78 -0.0146831553301474
12.79 -0.0140451193819459
12.8 -0.0134474103531994
12.81 -0.0128857250094839
12.82 -0.0123563888438677
12.83 -0.0118561922649035
12.84 -0.0113825028674896
12.85 -0.0109328886488771
12.86 -0.0105052663126896
12.87 -0.0100978033274335
12.88 -0.00970888022603591
12.89 -0.00933705962675051
12.9 -0.00898106060180124
12.91 -0.00863973733445459
12.92 -0.00831206124037983
12.93 -0.00799710590682338
12.94 -0.00769403433856682
12.95 -0.00740208810377589
12.96 -0.00712057805355439
12.97 -0.00684887635203744
12.98 -0.006586409603416
12.99 -0.00633266762207954
13 -0.00608713813775449
13.01 -0.00584939440912221
13.02 -0.00561902851805394
13.03 -0.00539566394499299
13.04 -0.00517895251865759
13.05 -0.00496857172223826
13.06 -0.00476422230778126
13.07 -0.00456562617785887
13.08 -0.00437251603236135
13.09 -0.00418466829208399
13.1 -0.00400184852684242
13.11 -0.00382384629224401
13.12 -0.00365046465819849
13.13 -0.00348151911727022
13.14 -0.00331683659989425
13.15 -0.00315625458429
13.16 -0.00299962029048022
13.17 -0.00284678994916953
13.18 -0.00269762813739243
13.19 -0.00255200717383582
13.2 -0.00240980656759809
13.21 -0.00227091251489032
13.22 -0.00213521743882766
13.23 -0.00200261956801911
13.24 -0.00187302255015074
13.25 -0.00174633509718327
13.26 -0.00162247065915704
13.27 -0.00150134712392409
13.28 -0.0013828865404135
13.29 -0.00126701486328908
13.3 -0.00115366171708116
13.31 -0.0010427601780708
13.32 -0.000934248550967392
13.33 -0.000828062124719507
13.34 -0.000724145308847203
13.35 -0.000622443108779935
13.36 -0.000522903108365348
13.37 -0.00042547533049946
13.38 -0.000330112098677713
13.39 -0.000236767945309981
13.4 -0.000145399467735405
13.41 -5.59652344824541e-05
13.42 3.15743128005354e-05
13.43 0.00011725695096918
13.44 0.000201118761040044
13.45 0.00028319420831724
13.46 0.00036351621738875
13.47 0.000442116242358608
13.48 0.000519024332650428
13.49 0.00059426919469036
13.5 0.000667878249752337
13.51 0.000739877688225633
13.52 0.000810292520544199
13.53 0.000879146624997929
13.54 0.000946462792629429
13.55 0.00101226276940342
13.56 0.00107656729582236
13.57 0.00113939614414795
13.58 0.00120075952835465
13.59 0.00126069283599677
13.6 0.001319204309463
13.61 0.00137631017744933
13.62 0.00143202585542506
13.63 0.00148640935096485
13.64 0.00153937798474906
13.65 0.00159099928685003
13.66 0.00164128576116974
13.67 0.00169025072237983
13.68 0.00173790627631986
13.69 0.00178425875013714
13.7 0.00182931785526425
13.71 0.0018730926711356
13.72 0.00191559165952858
13.73 0.00195682267796697
13.74 0.00199679299223651
13.75 0.00203550928806042
13.76 0.00207297768198051
13.77 0.00210920373148728
13.78 0.00214419244444064
13.79 0.00217794828782211
13.8 0.0022104751958569
13.81 0.00224177657754455
13.82 0.00227185532363485
13.83 0.00230071381308642
13.84 0.00232835391904369
13.85 0.00235477701436914
13.86 0.00237998397676685
13.87 0.00240397519353443
13.88 0.00242675056598034
13.89 0.00244830951354532
13.9 0.00246865097766681
13.91 0.00248777342542737
13.92 0.00250567485302896
13.93 0.00252235278913777
13.94 0.00253780429814577
13.95 0.00255202598339769
13.96 0.00256501399043537
13.97 0.00257676401031458
13.98 0.00258727128305199
13.99 0.00259653060126565
14 0.00260453631407453
14.01 0.00261128233132902
14.02 0.00261676212824855
14.03 0.00262096875054837
14.04 0.00262389482014344
14.05 0.00262553254152368
14.06 0.00262587370890243
14.07 0.00262490971424691
14.08 0.00262263155630745
14.09 0.0026190298507716
14.1 0.00261409484167731
14.11 0.0026078164142296
14.12 0.00260018410917546
14.13 0.00259118713890167
14.14 0.00258081440543195
14.15 0.00256905452051145
14.16 0.00255589582797812
14.17 0.00254132642863342
14.18 0.00252533420783676
14.19 0.00250790686606089
14.2 0.00248903195265923
14.21 0.00246865219862232
14.22 0.00244684399644437
14.23 0.00242355030569379
14.24 0.00239875847923083
14.25 0.00237245594514231
14.26 0.00234463026567063
14.27 0.00231526920141478
14.28 0.00228436078112755
14.29 0.00225189337743378
14.3 0.00221785578879094
14.31 0.00218223732800571
14.32 0.00214502791760893
14.33 0.00210621819237148
14.34 0.00206579960921896
14.35 0.0020237645647707
14.36 0.00198010652068501
14.37 0.00193482013694258
14.38 0.00188790141313469
14.39 0.00183934783775055
14.4 0.00178916711279219
14.41 0.00173734273630778
14.42 0.00168388651526017
14.43 0.00162880354101037
14.44 0.00157210125293244
14.45 0.0015137896294964
14.46 0.00145388138393797
14.47 0.00139239216334772
14.48 0.00132934074979117
14.49 0.00126474926183552
14.5 0.0011986433546108
14.51 0.00113105241627489
14.52 0.00106200975848982
14.53 0.000991552798251638
14.54 0.000919723228160163
14.55 0.000846567171969277
14.56 0.000772135322034472
14.57 0.000696483055082747
14.58 0.00061967052257819
14.59 0.000541762711855369
14.6 0.000462829474159097
14.61 0.000382945515765975
14.62 0.000302190348490028
14.63 0.000220648196096567
14.64 0.000138407853477201
14.65 5.55624958795112e-05
14.66 -2.77905639573414e-05
14.67 -0.000111550172232768
14.68 -0.000195611684766338
14.69 -0.000279867371717692
14.7 -0.000364206875145624
14.71 -0.000448517717144885
14.72 -0.00053268585518454
14.73 -0.000616596280136575
14.74 -0.000700133651357925
14.75 -0.000783182962105558
14.76 -0.000865630227571588
14.77 -0.000947363186943363
14.78 -0.0010282720101793
14.79 -0.00110824999966164
14.8 -0.00118719427657992
14.81 -0.00126500644183142
14.82 -0.00134159320141492
14.83 -0.00141686694673887
14.84 -0.00149074628096518
14.85 -0.00156315648344691
14.86 -0.00163402990546453
14.87 -0.0017033062917923
14.88 -0.00177093302408457
14.89 -0.00183686528362305
14.9 -0.00190106613255467
14.91 -0.00196350651432675
14.92 -0.00202416517554844
14.93 -0.00208302851291696
14.94 -0.00214009035012441
14.95 -0.002195351650753
14.96 -0.00224881613253164
14.97 -0.00230050634078855
14.98 -0.00235043804327429
14.99 -0.00239863686656874
};
\addlegendentry{u_s(x)}
\end{groupplot}

\end{tikzpicture}


==> tikz/transformed-cbf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.8cm}]
\nextgroupplot[
height=4.7cm,
width=0.48\columnwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$x_1$},
xmin=-1.5, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$x_2$},
ymin=-0.8, ymax=1.7,
ytick style={color=black}
]
\draw[draw=gray,fill=gray,opacity=0.4,rotate around={150:(axis cs:0,0)}] (axis cs:0,0) ellipse (0.874999999894803 and 0.49999999968437);
\addplot [semithick, green01270, dashed]
table {%
60.1831955990626 -21.1038750665707
-60.1831955990626 21.1038750665707
};
\addlegendentry{$\set{X}_{s \neq 1}$}
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
0.5 -0.1
};
\addplot [semithick, red]
table {%
0.5 -0.1
0.498906659254762 -0.118671199846312
0.497626515246209 -0.137360626741137
0.496159386482078 -0.156068124984155
0.494505093028974 -0.174793538483619
0.492663456516582 -0.193536710708943
0.490634300144418 -0.212297484109246
0.4884174486941 -0.231075699183251
0.486012761809411 -0.249814753665921
0.483430464179456 -0.266117308386114
0.480698760972995 -0.279896267354801
0.477838071939765 -0.292011800929886
0.474862566337059 -0.302915569298527
0.471782896668079 -0.312880342119389
0.468607496499957 -0.322086144193374
0.465343289432231 -0.330659374540336
0.461996114629917 -0.338692931436409
0.458571000199147 -0.346257543301642
0.455072348080552 -0.3534085925097
0.451504064341191 -0.360190445039684
0.447869654014614 -0.366639328581386
0.444172292045194 -0.372785303875416
0.440414877595419 -0.37865366076452
0.436600076432114 -0.384265931196651
0.432730354583665 -0.3896406352507
0.42880800548696 -0.394793860745901
0.424835171965586 -0.399739697422812
0.420813864545493 -0.404490567645905
0.416745976688963 -0.409057501312112
0.412633297603908 -0.41345035120615
0.408477523107477 -0.417677969121676
0.404280264917046 -0.421748342678545
0.400043058685465 -0.425668716552601
0.395767370915487 -0.429445690094352
0.391454605001717 -0.433085297885163
0.387106106525533 -0.436593078392589
0.382723167917315 -0.439974132200542
0.37830703258048 -0.443233171691504
0.373858898555092 -0.44637456367047
0.369379921785431 -0.449402366122343
0.364871219045237 -0.452320360063302
0.360333870565653 -0.45513207726585
0.355768922403833 -0.457840824494584
0.351177388584415 -0.46044970477645
0.346560253041277 -0.462961636138591
0.341918471383049 -0.465379368173913
0.33725297250255 -0.467705496735365
0.332564660047568 -0.469942477011737
0.327854413768066 -0.472092635198291
0.323123090752946 -0.474158178943008
0.318371526567815 -0.476141206722325
0.313600536303793 -0.478043716277809
0.308810915546171 -0.479867612226548
0.304003441270681 -0.481614712942288
0.299178872674256 -0.483286756791171
0.294337951944231 -0.484885408637017
0.289481404967338 -0.486412263280394
0.284609942018944 -0.487868850208117
0.279724258377535 -0.489256639559291
0.274825034908342 -0.490577042778955
0.269912938652919 -0.491831419082935
0.26498862324169 -0.493021086282795
0.260052729403091 -0.494147309511356
0.255105885433657 -0.495211310457183
0.250148707619437 -0.496214269936786
0.245181800632678 -0.497157330271269
0.240205757905638 -0.498041597485339
0.235221161983247 -0.498868143344642
0.230228584856142 -0.499638007233393
0.225228588275876 -0.500352197877545
0.220221724052556 -0.501011695101554
0.215208534336498 -0.501617451272343
0.210189551885736 -0.502170392705974
0.205165300319823 -0.502671420993116
0.200136294360834 -0.503121414236751
0.195103040062387 -0.503521228209082
0.190066035027487 -0.503871697433994
0.185025768615878 -0.504173636200779
0.179982722141596 -0.504427839514378
0.174937369061301 -0.504635083986895
0.16989017515398 -0.504796128674721
0.164841598692531 -0.504911715865257
0.159792090607714 -0.504982571816844
0.154742094644927 -0.505009407455244
0.149692047514217 -0.504992919029714
0.144642379033926 -0.504933788731474
0.13959351226832 -0.504832685277138
0.134545863659563 -0.504690264459482
0.129499843154326 -0.504507169667724
0.124455854325338 -0.504284032379327
0.119414294488163 -0.504021472625182
0.114375554813438 -0.503720099429883
0.109340020434836 -0.503380511228683
0.104308070552967 -0.503003296262591
0.0992800785354288 -0.502589032952978
0.094256412013213 -0.502138290256943
0.0892374329736455 -0.501651628004625
0.0842234978500416 -0.501129597219523
0.0792149576082375 -0.500572740422861
0.0742121578301547 -0.499981591922925
0.0692154387945417 -0.499356678090239
0.0642251355550322 -0.498698517619422
0.0592415780156471 -0.498007621778459
0.0542650910038648 -0.497284494646112
0.0492959943413733 -0.496529633338141
0.0443346029126132 -0.49574352822293
0.0393812267312156 -0.494926663127127
0.0344361710044309 -0.494079515531827
0.029499736195641 -0.493202556759801
0.024572218085042 -0.492296252154267
0.0196539078285791 -0.491361061249625
0.0147450920152138 -0.490397437934605
0.00984605272259445 -0.489405830608192
0.00495706757120293 -0.488386682328723
7.84097770430959e-05 -0.487340430956491
-0.00478965179706614 -0.486267509290185
-0.00964685259153237 -0.485168345197482
-0.0144929323013092 -0.48404336174007
-0.0193276348284391 -0.482892977293384
-0.0241507082357688 -0.48171760566131
-0.0289619047017869 -0.480517656186105
-0.0337609804765383 -0.479293533853751
-0.0385476958385698 -0.478045639394973
-0.0433218150528655 -0.476774369382124
-0.0480831063297305 -0.475480116322117
-0.052831341784586 -0.474163268745608
-0.0575662973986374 -0.472824211292584
-0.062287752980381 -0.471463324794541
-0.0669954921279162 -0.470080986353382
-0.0716893021920315 -0.468677569417201
-0.0763689742400324 -0.467253443853093
-0.0810343030202835 -0.465808976017106
-0.0856850869274366 -0.464344528821476
-0.0903211279683178 -0.462860461799261
-0.0949422317284482 -0.461357131166479
-0.0995482073391747 -0.459834889881868
-0.104138867445386 -0.458294087704364
-0.108714028173792 -0.456735071248392
-0.113273509101749 -0.455158184037069
-0.117817133226602 -0.453563766553403
-0.122344726935531 -0.451952156289567
-0.126856119975883 -0.450323687794338
-0.131351145425969 -0.44867869271876
-0.135829639666302 -0.447017499860129
-0.140291442351281 -0.445340435204335
-0.144736396381276 -0.443647821966657
-0.14916434787512 -0.441939980631054
-0.153575146142991 -0.440217228988021
-0.157968643659655 -0.438479882171061
-0.162344696038076 -0.436728252691831
-0.166703162003368 -0.434962650474011
-0.171043903367077 -0.433183382885949
-0.175366785001789 -0.43139075477212
-0.179671674816043 -0.429585068483463
-0.183958443729541 -0.427766623906609
-0.188226965648648 -0.425935718492074
-0.19247711744217 -0.424092647281434
-0.196708778917389 -0.422237702933522
-0.200921832796373 -0.420371175749699
-0.205116164692515 -0.418493353698207
-0.209291663087323 -0.416604522437664
-0.213448219307439 -0.414704965339711
-0.21758572750188 -0.412794963510855
-0.221704084619487 -0.41087479581353
-0.225803190386593 -0.408944738886404
-0.229882947284879 -0.407005067163964
-0.233943260529431 -0.405056052895393
-0.237984038046975 -0.403097966162781
-0.242005190454296 -0.401131074898674
-0.246006631036829 -0.399155644902995
-0.249988275727413 -0.397171939859355
-0.253950043085206 -0.395180221350782
-0.25789185427476 -0.393180748874867
-0.261813633045234 -0.391173779858378
-0.265715305709761 -0.389159569671322
-0.269596801124947 -0.387138371640513
-0.273458050670504 -0.385110437062628
-0.277298988229014 -0.383076015216784
-0.281119550165813 -0.381035353376659
-0.284919675308996 -0.378988696822147
-0.288699304929533 -0.376936288850587
-0.292458382721501 -0.374878370787566
-0.29619685478242 -0.372815181997313
-0.299914669593683 -0.370746959892692
-0.3036117780011 -0.368673939944819
-0.307288133195518 -0.366596355692294
-0.310943690693546 -0.364514438750086
-0.314578408318362 -0.362428418818055
-0.3181922461806 -0.360338523689143
-0.321785166659322 -0.358244979257226
-0.325357134383064 -0.356148009524659
-0.328908116210959 -0.354047836609499
-0.33243808121393 -0.351944680752431
-0.335947000655946 -0.349838760323407
-0.339434847975348 -0.347730291827989
-0.342901598766237 -0.34561948991343
-0.346347230759919 -0.343506567374479
-0.34977172380641 -0.341391735158929
-0.353175059855988 -0.339275202372912
-0.356557222940809 -0.33715717628595
-0.359918199156559 -0.335037862335769
-0.363257976644162 -0.332917464132876
-0.366576545571529 -0.330796183464923
-0.369873898115352 -0.32867422030084
-0.373150028442933 -0.326551772794765
-0.37640493269406 -0.324429037289767
-0.379638608962908 -0.322306208321365
-0.382851057279986 -0.320183478620862
-0.386042279594107 -0.318061039118477
-0.389212279754393 -0.315939078946311
-0.392361063492308 -0.313817785441123
-0.395488638403719 -0.311697344146936
-0.398595013930979 -0.309577938817486
-0.401680201345037 -0.307459751418495
-0.404744213727568 -0.305342962129797
-0.407787065953123 -0.303227749347312
-0.410808774671302 -0.301114289684866
-0.413809358288939 -0.299002757975877
-0.416788836952308 -0.296893327274898
-0.419747232529338 -0.294786168859031
-0.422684568591849 -0.292681452229209
-0.425600870397794 -0.290579345111358
-0.428496164873514 -0.288480013457439
-0.431370480596003 -0.286383621446369
-0.434223847775186 -0.284290331484845
-0.437056298236192 -0.282200304208046
-0.439867865401651 -0.280113698480249
-0.442658584273981 -0.278030671395336
-0.44542849141769 -0.275951378277214
-0.448177624941675 -0.273875972680144
-0.45090602448153 -0.271804606388992
-0.453613731181851 -0.269737429419389
-0.456300787678545 -0.267674590017828
-0.458967238081138 -0.265616234661682
-0.461613127955082 -0.263562508059158
-0.464238504304069 -0.261513553149188
-0.46684341555233 -0.259469511101267
-0.469427911526944 -0.257430521315228
-0.471992043440138 -0.25539672142098
-0.47453586387159 -0.253368247278191
-0.477059426750719 -0.251345232975939
-0.479562787338982 -0.249327810832327
-0.482046002212159 -0.247316111394061
-0.484509129242639 -0.245310263436009
-0.486952227581699 -0.243310393960739
-0.489375357641779 -0.241316628198036
-0.491778581078748 -0.239329089604409
-0.494161960774174 -0.237347899862597
-0.496525560817582 -0.235373178881061
-0.498869446488706 -0.233405044793492
-0.501193684239742 -0.23144361395832
-0.503498341677593 -0.229489000958237
-0.505783487546107 -0.227541318599738
-0.508049191708314 -0.225600677912688
-0.51029552512866 -0.223667188149914
-0.51252255985523 -0.221740956786832
-0.514730369001975 -0.219822089521114
-0.516919026730934 -0.217910690272397
-0.519088608234452 -0.216006861182046
-0.521239189717393 -0.214110702612967
-0.523370848379358 -0.212222313149482
-0.5254836623969 -0.210341789597274
-0.527577710905732 -0.208469226983395
-0.529653073982949 -0.206604718556364
-0.531709832629237 -0.204748355786333
-0.533748068751092 -0.202900228365355
-0.535767865143042 -0.201060424207736
-0.537769305469873 -0.199229029450491
-0.539752474248855 -0.197406128453909
-0.54171745683198 -0.19559180380222
-0.543664339388207 -0.193786136304389
-0.545593208885711 -0.19198920499503
-0.547504153074145 -0.190201087135441
-0.549397260466915 -0.188421858214786
-0.551272620323461 -0.186651591951408
-0.553130322631562 -0.184890360294293
-0.554970458089643 -0.18313823342468
-0.556793118089112 -0.181395279757839
-0.558598394696707 -0.179661565944997
-0.560386380636869 -0.177937156875452
-0.562157169274128 -0.176222115678842
-0.563910854595526 -0.17451650372761
-0.565647531193052 -0.172820380639647
-0.567367294246114 -0.171133804281128
-0.569070239504035 -0.169456830769545
-0.570756463268584 -0.167789514476943
-0.572426062376537 -0.166131908033363
-0.574079134182275 -0.164484062330498
-0.575715776540422 -0.16284602652557
-0.577336087788517 -0.161217848045424
-0.578940166729734 -0.159599572590855
-0.580528112615645 -0.157991244141169
-0.582100025129026 -0.156392904958976
-0.583656004366717 -0.154804595595236
-0.585196150822531 -0.153226354894535
-0.58672056537022 -0.151658220000635
-0.58822934924649 -0.150100226362257
-0.589722604034088 -0.148552407739139
-0.591200431644936 -0.147014796208352
-0.592662934303345 -0.145487422170883
-0.594110214529281 -0.143970314358492
-0.595542375121711 -0.142463499840837
-0.596959519142021 -0.140967004032885
-0.598361749897503 -0.139480850702594
-0.599749170924928 -0.138005061978888
-0.601121885974195 -0.136539658359912
-0.602479998992067 -0.135084658721572
-0.603823614105989 -0.133640080326376
-0.605152835608006 -0.132205938832556
-0.606467767938761 -0.130782248303491
-0.607768515671596 -0.129369021217423
-0.609055183496753 -0.12796626847747
-0.610327876205672 -0.126573999421934
-0.611586698675397 -0.125192221834916
-0.612831755853085 -0.123820941957213
-0.614063152740633 -0.122460164497536
-0.615280994379414 -0.121109892644004
-0.616485385835125 -0.119770128075953
-0.617676432182766 -0.118440870976038
-0.618854238491729 -0.117122120042625
-0.620018909811023 -0.115813872502488
-0.621170551154621 -0.114516124123795
-0.622309267486938 -0.11322886922939
-0.62343516370845 -0.111952100710357
-0.624548344641441 -0.110685810039882
-0.625648915015897 -0.109429987287394
-0.626736979455539 -0.108184621132991
-0.627812642464004 -0.106949698882142
-0.628876008411174 -0.105725206480668
-0.629927181519652 -0.104511128529995
-0.630966265851402 -0.103307448302671
-0.63199336529453 -0.102114147758147
-0.633008583550242 -0.100931207558826
-0.634012024119948 -0.0997586070863488
-0.635003790292541 -0.0985963244581462
-0.635983985131837 -0.0974443365442229
-0.636952711464186 -0.0963026189841844
-0.637910071866253 -0.0951711462044944
-0.638856168652977 -0.0940498914359575
-0.639791103865698 -0.0929388267314222
-0.640714979260471 -0.0918379229836957
-0.641627896296555 -0.0907471499436648
-0.642529956125083 -0.0896664762386154
-0.643421259577922 -0.0885958693907435
-0.64430190715671 -0.08753529583585
-0.645171999022095 -0.0864847209422113
-0.646031634983144 -0.085444109029619
-0.646880914486964 -0.084413423388579
-0.647719936608499 -0.0833926262996629
-0.648548800040532 -0.0823816790530031
-0.649367603083875 -0.0813805419679223
-0.650176443637763 -0.0803891744126904
-0.65097541919044 -0.0794075348243979
-0.651764626809952 -0.0784355807289382
-0.652544163135127 -0.0774732687610895
-0.653314124366772 -0.076520554684687
-0.654074606259062 -0.0755773934128768
-0.654825704111135 -0.0746437390284403
-0.65556751275889 -0.0737195448041825
-0.656300126566988 -0.0728047632233729
-0.657023639421062 -0.0718993460002295
-0.657738144720128 -0.0710032441004379
-0.658443735369202 -0.0701164077616939
-0.659140503772119 -0.0692387865142627
-0.659828541824572 -0.0683703292015419
-0.660507940907334 -0.0675109840006223
-0.661178791879705 -0.0666606984428342
-0.661841185073156 -0.0658194194342719
-0.662495210285177 -0.064987093276285
-0.663140956773336 -0.0641636656859294
-0.66377851324953 -0.0633490818163668
-0.664407967874457 -0.0625432862772046
-0.665029408252279 -0.0617462231547675
-0.665642921425485 -0.0609578360322898
-0.666248593869969 -0.0601780680100227
-0.666846511490294 -0.0594068617252451
-0.667436759615163 -0.0586441593721705
-0.668019422993092 -0.0578899027217415
-0.668594585788269 -0.0571440331413035
-0.66916233157662 -0.0564064916141493
-0.669722743342066 -0.0556772187589268
-0.670275903472971 -0.0549561548489021
-0.670821893758784 -0.0542432398310693
-0.671360795386873 -0.0535384133451014
-0.671892688939542 -0.0528416147421334
-0.672417654391244 -0.0521527831033711
-0.672935771105971 -0.0514718572585193
-0.673447117834831 -0.0507987758040212
-0.673951772713804 -0.0501334771211046
-0.674449813261682 -0.0494758993936269
-0.674941316378183 -0.0488259806257139
-0.675426358342238 -0.048183658659186
-0.67590501481046 -0.0475488711907668
-0.676377360815772 -0.0469215557890689
-0.676843470766214 -0.0463016499113501
-0.67730341844391 -0.0456890909200384
-0.677757277004203 -0.0450838160990174
-0.67820511897495 -0.0444857626696712
-0.678647016255972 -0.0438948678066815
-0.679083040118673 -0.0433110686535759
-0.679513261205797 -0.0427343023380217
-0.679937749531349 -0.0421645059868628
-0.680356574480662 -0.0416016167408957
-0.680769804810604 -0.0410455717693829
-0.681177508649941 -0.0404963082843
-0.681579753499829 -0.0399537635539552
-0.681976606234406 -0.0394178749076143
-0.682368133101523 -0.0388885797637506
-0.682754399723718 -0.0383658156422053
-0.683135471099268 -0.0378495201727103
-0.68351141160335 -0.0373396311074963
-0.683882284989327 -0.036836086333622
-0.684248154390157 -0.0363388238850248
-0.684609082319921 -0.0358477819542915
-0.684965130675467 -0.0353628989041478
-0.685316360738168 -0.0348841132786691
-0.685662833175791 -0.034411363814209
-0.686004608044472 -0.0339445894500486
-0.686341744790796 -0.0334837293387657
-0.686674302253987 -0.033028722856324
-0.687002338668181 -0.0325795096118845
-0.687325911664816 -0.0321360294573387
-0.687645078275099 -0.0316982224965651
-0.687959894932574 -0.0312660290944108
-0.688270417475775 -0.0308393898853989
-0.688576701150964 -0.0304182457821637
-0.688878800614956 -0.0300025379836152
-0.689176769938018 -0.0295922079828352
-0.68947066260685 -0.0291871975747066
-0.689760531527642 -0.0287874488632784
-0.690046429029201 -0.0283929042688685
-0.690328406866144 -0.0280035065349069
-0.690606516222169 -0.0276191987345214
-0.690880807713378 -0.0272399242768696
-0.69115133139167 -0.0268656269132183
-0.691418136748194 -0.0264962507427749
-0.691681272716852 -0.0261317402182724
-0.691940787677864 -0.0257720401513119
-0.692196729461382 -0.0254170957174655
-0.692449145351153 -0.0250668524611431
-0.692698082088234 -0.0247212563002254
-0.692943585874744 -0.0243802535304681
-0.693185702377667 -0.0240437908296796
-0.693424476732695 -0.0237118152616759
-0.693659953548099 -0.0233842742800164
-0.693892176908653 -0.0230611157315246
-0.694121190379576 -0.0227422878595964
-0.694347037010522 -0.0224277393073012
-0.69456975933958 -0.0221174191202772
-0.694789399397324 -0.021811276749428
-0.695005998710873 -0.0215092620534206
-0.695219598307979 -0.0212113253009921
-0.695430238721143 -0.0209174171730661
-0.695637959991744 -0.0206274887646844
-0.69584280167419 -0.0203414915867575
-0.69604480284008 -0.0200593775676376
-0.696244002082395 -0.0197810990545177
-0.696440437519685 -0.0195066088146615
-0.696634146800276 -0.0192358600364674
-0.69682516710649 -0.0189688063303704
-0.697013535158865 -0.0187054017295866
-0.69719928722039 -0.0184456006907026
-0.697382459100735 -0.0181893580941158
-0.697563086160497 -0.0179366292443271
-0.697741203315438 -0.0176873698700917
-0.697916845040729 -0.0174415361244309
-0.698090045375194 -0.0171990845845085
-0.698260837925545 -0.0169599722513765
-0.698429255870625 -0.0167241565495919
-0.698595331965636 -0.016491595326711
-0.698759098546371 -0.0162622468526626
-0.698920587533427 -0.0160360698190039
-0.699079830436426 -0.0158130233380643
-0.699236858358208 -0.0155930669419791
-0.699391701999033 -0.0153761605816164
-0.699544391660756 -0.0151622646254022
-0.699694957251001 -0.0149513398580454
-0.699843428287312 -0.0147433474791673
-0.6999898339013 -0.0145382491018382
-0.700134202842767 -0.0143360067510244
-0.700276563483817 -0.0141365828619491
-0.70041694382295 -0.0139399402783701
-0.70055537148914 -0.0137460422507779
-0.700691873745889 -0.0135548524345163
-0.700826477495272 -0.0133663348878295
-0.700959209281952 -0.0131804540698381
-0.701090095297175 -0.0129971748384469
-0.701219161382757 -0.0128164624481879
-0.701346433035027 -0.0126382825480002
-0.701471935408771 -0.012462601178951
-0.701595693321134 -0.0122893847718989
-0.701717731255509 -0.0121186001451035
-0.701838073365399 -0.0119502145017825
-0.701956743478253 -0.0117841954276199
-0.702073765099278 -0.0116205108882281
-0.702189161415228 -0.011459129226564
-0.70230295529816 -0.0113000191603047
-0.702415169309172 -0.0111431497791829
-0.702525825702107 -0.0109884905422842
-0.702634946427236 -0.0108360112753106
-0.702742553134906 -0.0106856821678095
-0.702848667179169 -0.0105374737703726
-0.702953309621375 -0.0103913569918056
-0.703056501233744 -0.0102473030962708
-0.703158262502898 -0.010105283700405
-0.703258613633379 -0.00996527077041422
-0.703357574551126 -0.00982723661914668
-0.703455164906926 -0.00969115390314717
-0.703551404079839 -0.00955699561969296
-0.703646311180589 -0.00942473510381409
-0.703739905054925 -0.00929434602529904
-0.703832204286958 -0.00916580238568779
-0.703923227202457 -0.0090390785152535
-0.704012991872128 -0.00891414906997459
-0.704101516114851 -0.0087909890284985
-0.704188817500892 -0.0086695736890986
-0.704274913355088 -0.00854987866662561
-0.704359820759993 -0.00843187988945492
-0.704443556558998 -0.00831555359643107
-0.704526137359426 -0.00820087633381053
-0.704607579535583 -0.00808782495220416
-0.704687899231792 -0.00797637660352036
-0.704767112365389 -0.00786650873791017
-0.704845234629689 -0.00775819910071526
-0.704922281496925 -0.00765142572941999
-0.70499826822115 -0.00754616695060844
-0.70507320984112 -0.00744240137692748
-0.705147121183131 -0.00734010790405673
-0.705220016863841 -0.00723926570768636
-0.70529191129305 -0.0071398542405036
-0.705362818676461 -0.00704185322918876
-0.705432753018398 -0.00694524267142161
-0.705501728124505 -0.00685000283289878
-0.705569757604412 -0.00675611424436309
-0.705636854874367 -0.00666355769864537
-0.705703033159846 -0.00657231424771948
-0.705768305498128 -0.00648236519977119
-0.705832684740844 -0.00639369211628158
-0.705896183556491 -0.00630627680912545
-0.705958814432928 -0.00622010133768537
-0.70602058967983 -0.00613514800598194
-0.706081521431127 -0.00605139935982062
-0.706141621647402 -0.00596883818395582
-0.706200902118269 -0.00588744749927254
-0.706259374464719 -0.00580721055998608
-0.706317050141442 -0.00572811085086023
-0.706373940439115 -0.00565013208444424
-0.70643005648667 -0.00557325819832912
-0.706485409253526 -0.00549747335242341
-0.706540009551804 -0.0054227619262489
-0.706593868038505 -0.0053491085162565
-0.706646995217669 -0.00527649793316265
-0.706699401442505 -0.00520491519930642
-0.706751096917488 -0.00513434554602763
-0.706802091700446 -0.00506477441106622
-0.706852395704603 -0.00499618743598304
-0.706902018700605 -0.00492857046360227
-0.706950970318526 -0.00486190953547566
-0.706999260049837 -0.00479619088936877
-0.707046897249355 -0.00473140095676934
-0.707093891137174 -0.00466752636041786
-0.707140250800558 -0.00460455391186063
-0.707185985195824 -0.00454247060902522
-0.707231103150187 -0.00448126363381859
-0.707275613363592 -0.00442092034974779
-0.707319524410517 -0.00436142829956343
-0.707362844741756 -0.004302775202926
-0.707405582686171 -0.00424494895409488
-0.707447746452433 -0.00418793761964035
-0.707489344130729 -0.00413172943617839
-0.707530383694454 -0.00407631280812846
-0.707570873001877 -0.00402167630549406
-0.707610819797785 -0.00396780866166633
-0.707650231715107 -0.00391469877125041
-0.707689116276515 -0.0038623356879147
-0.707727480896005 -0.00381070862226287
-0.707765332880454 -0.00375980693972877
-0.707802679431159 -0.00370962015849392
-0.707839527645355 -0.00366013794742775
-0.707875884517708 -0.00361135012405039
-0.707911756941796 -0.00356324665251804
-0.707947151711564 -0.00351581764163073
-0.707982075522758 -0.00346905334286244
-0.708016534974346 -0.00342294414841361
-0.708050536569912 -0.00337748058928562
-0.708084086719036 -0.00333265333337754
-0.708117191738656 -0.00328845318360471
-0.708149857854404 -0.00324487107603928
-0.708182091201931 -0.00320189807807237
-0.708213897828213 -0.00315952538659794
-0.708245283692831 -0.00311774432621814
-0.708276254669247 -0.00307654634746995
-0.70830681654605 -0.00303592302507313
-0.708336975028188 -0.0029958660561992
-0.708366735738187 -0.00295636725876141
-0.70839610421735 -0.00291741856972549
-0.708425085926935 -0.00287901204344104
-0.708453686249327 -0.00284113984999351
-0.708481910489181 -0.00280379427357642
-0.708509763874558 -0.00276696771088389
-0.708537251558044 -0.00273065266952313
-0.708564378617847 -0.00269484176644687
-0.708591150058886 -0.0026595277264055
-0.708617570813858 -0.00262470338041879
-0.708643645744298 -0.00259036166426692
-0.708669379641614 -0.00255649561700089
-0.708694777228117 -0.00252309837947185
-0.708719843158028 -0.0024901631928794
-0.708744582018475 -0.00245768339733863
-0.708768998330479 -0.00242565243046562
-0.708793096549915 -0.00239406382598145
-0.708816881068471 -0.0023629112123343
-0.70884035621459 -0.00233218831133968
-0.708863526254391 -0.00230188893683843
-0.708886395392588 -0.00227200699337249
-0.708908967773387 -0.00224253647487813
-0.708931247481378 -0.00221347146339652
-0.708953238542402 -0.00218480612780149
-0.708974944924422 -0.00215653472254423
-0.708996370538365 -0.00212865158641484
-0.709017519238965 -0.0021011511413205
-0.709038394825584 -0.00207402789108008
-0.709059001043026 -0.00204727642023503
-0.709079341582342 -0.00202089139287643
-0.709099420081615 -0.00199486755148792
-0.709119240126739 -0.00196919971580438
-0.709138805252189 -0.00194388278168625
-0.709158118941774 -0.00191891172000921
-0.70917718462938 -0.00189428157556911
-0.709196005699711 -0.00186998746600198
-0.709214585489001 -0.00184602458071892
-0.709232927285738 -0.00182238817985572
-0.709251034331357 -0.00179907359323703
-0.709268909820937 -0.00177607621935488
-0.709286556903881 -0.00175339152436153
-0.709303978684588 -0.00173101504107617
-0.709321178223113 -0.00170894236800572
-0.709338158535821 -0.0016871691683792
-0.70935492259603 -0.00166569116919566
-0.709371473334643 -0.00164450416028557
-0.709387813640769 -0.00162360399338541
-0.709403946362343 -0.00160298658122523
-0.709419874306727 -0.00158264789662925
-0.709435600241308 -0.00156258397162913
-0.709451126894088 -0.00154279089658982
-0.709466456954256 -0.00152326481934783
-0.709481593072767 -0.00150400194436186
-0.7094965378629 -0.0014849985318754
-0.709511293900811 -0.00146625089709145
-0.709525863726079 -0.00144775540935892
-0.709540249842243 -0.00142950849137076
-0.709554454717336 -0.00141150661837361
-0.7095684807844 -0.0013937463173888
-0.709582330442002 -0.0013762241664445
-0.709596006054745 -0.00135893679381908
-0.709609509953759 -0.00134188087729526
-0.709622844437198 -0.00132505314342511
-0.709636011770723 -0.0013084503668057
-0.709649014187978 -0.00129206936936523
-0.709661853891057 -0.00127590701965953
-0.709674533050975 -0.00125996023217875
-0.709687053808114 -0.00124422596666423
-0.709699418272679 -0.00122870122743521
-0.709711628525139 -0.00121338306272548
-0.709723686616661 -0.00119826856402959
-0.709735594569541 -0.00118335486545873
-0.709747354377626 -0.00116863914310597
-0.709758968006731 -0.00115411861442085
-0.709770437395052 -0.0011397905375931
-0.709781764453565 -0.00112565221094543
-0.709792951066429 -0.00111170097233524
-0.709803999091377 -0.00109793419856517
-0.709814910360101 -0.00108434930480225
-0.709825686678635 -0.0010709437440057
-0.709836329827731 -0.00105771500636308
-0.709846841563223 -0.0010446606187349
-0.709857223616396 -0.00103177814410728
-0.709867477694346 -0.00101906518105284
-0.709877605480326 -0.0010065193631995
-0.709887608634102 -0.000994138358707149
-0.709897488792291 -0.000981919869752142
-0.709907247568697 -0.000969861632019364
-0.709916886554652 -0.000957961414201898
-0.709926407319332 -0.0009462170175081
-0.709935811410089 -0.000934626275176016
-0.709945100352765 -0.00092318705199503
-0.709954275652005 -0.000911897243834629
-0.709963338791568 -0.000900754777180199
-0.709972291234626 -0.000889757608675736
-0.709981134424068 -0.0008789037246734
-0.709989869782794 -0.000868191140789776
-0.709998498714004 -0.000857617901468777
-0.710007022601483 -0.000847182079551072
-0.710015442809888 -0.000836881775849974
-0.71002376068502 -0.00082671511873366
-0.7100319775541 -0.000816680263713649
-0.710040094726038 -0.000806775393039459
-0.710048113491699 -0.000796998715299324
-0.710056035124165 -0.000787348465026911
-0.710063860878988 -0.000777822902313945
-0.710071591994452 -0.00076842031242863
-0.710079229691813 -0.000759139005439817
-0.710086775175553 -0.000749977315846819
-0.71009422963362 -0.000740933602214783
-0.710101594237665 -0.000732006246815554
-0.71010887014328 -0.000723193655273939
-0.710116058490227 -0.000714494256219296
-0.710123160402669 -0.000705906500942365
-0.710130176989394 -0.000697428863057273
-0.710137109344035 -0.000689059838168635
-0.710143958545292 -0.00068079794354366
-0.710150725657142 -0.000672641717789214
-0.710157411729055 -0.000664589720533748
-0.710164017796201 -0.000656640532114019
-0.710170544879656 -0.000648792753266553
-0.710176993986602 -0.000641045004823756
-0.71018336611053 -0.000633395927414606
-0.710189662231437 -0.000625844181169885
-0.710195883316014 -0.000618388445431843
-0.710202030317842 -0.000611027418468262
-0.710208104177578 -0.000603759817190843
-0.710214105823141 -0.000596584376877835
-0.710220036169892 -0.000589499850900879
-0.710225896120817 -0.000582505010455963
-0.710231686566699 -0.000575598644298454
-0.710237408386298 -0.000568779558482143
-0.710243062446518 -0.000562046576102232
-0.710248649602581 -0.000555398537042218
-0.710254170698187 -0.000548834297724591
-0.710259626565684 -0.00054235273086532
-0.710265018026228 -0.000535952725232055
-0.710270345889941 -0.000529633185405984
-0.710275610956068 -0.000523393031547297
-0.710280814013135 -0.000517231199164198
-0.710285955839097 -0.000511146638885428
-0.710291037201491 -0.000505138316236215
-0.710296058857582 -0.000499205211417631
-0.710301021554509 -0.000493346319089283
-0.710305926029431 -0.000487560648155304
-0.710310773009664 -0.000481847221553573
-0.710315563212825 -0.000476205076048141
-0.710320297346965 -0.000470633262024788
-0.710324976110707 -0.000465130843289691
-0.710329600193378 -0.000459696896871132
-0.710334170275142 -0.00045433051282421
-0.710338687027125 -0.000449030794038521
-0.710343151111547 -0.000443796856048733
-0.710347563181847 -0.000438627826848051
-0.710351923882804 -0.000433522846704491
-0.71035623385066 -0.000428481067979943
-0.71036049371324 -0.000423501654951977
-0.710364704090073 -0.000418583783638349
-0.710368865592505 -0.000413726641624146
-0.710372978823812 -0.000408929427891576
-0.710377044379321 -0.000404191352652314
-0.710381062846513 -0.000399511637182402
-0.710385034805139 -0.000394889513659632
-0.710388960827323 -0.000390324225003397
-0.710392841477673 -0.000385815024716972
-0.710396677313383 -0.000381361176732171
-0.710400468884341 -0.000376961955256365
-0.710404216733223 -0.000372616644621809
-0.710407921395602 -0.000368324539137246
-0.710411583400042 -0.000364084942941756
-0.710415203268197 -0.000359897169860824
-0.710418781514907 -0.000355760543264573
-0.710422318648293 -0.000351674395928139
-0.71042581516985 -0.00034763806989417
-0.71042927157454 -0.000343650916337385
-0.710432688350882 -0.000339712295431196
-0.710436065981039 -0.000335821576216336
-0.71043940494091 -0.000331978136471468
-0.710442705700216 -0.000328181362585755
-0.710445968722581 -0.000324430649433351
-0.710449194465623 -0.000320725400249786
-0.710452383381032 -0.000317065026510222
-0.710455535914653 -0.000313448947809529
-0.710458652506569 -0.000309876591744192
-0.710461733591176 -0.000306347393795977
-0.710464779597267 -0.000302860797217374
-0.710467790948102 -0.000299416252918747
-0.710470768061491 -0.000296013219357192
-0.710473711349864 -0.000292651162427064
-0.710476621220349 -0.000289329555352162
-0.710479498074839 -0.000286047878579538
-0.71048234231007 -0.000282805619674889
-0.710485154317688 -0.000279602273219537
-0.710487934484319 -0.000276437340708962
-0.710490683191638 -0.000273310330452841
-0.710493400816438 -0.000270220757476611
-0.710496087730695 -0.000267168143424499
-0.710498744301632 -0.000264152016464013
-0.710501370891789 -0.000261171911191867
-0.710503967859082 -0.000258227368541321
-0.710506535556867 -0.000255317935690907
-0.710509074334006 -0.000252443165974526
-0.71051158453492 -0.000249602618792902
-0.710514066499658 -0.000246795859526343
-0.71051652056395 -0.000244022459448828
-0.710518947059268 -0.000241281995643389
-0.710521346312886 -0.000238574050918728
-0.71052371864793 -0.000235898213727111
-0.710526064383442 -0.00023325407808349
-0.710528383834431 -0.00023064124348581
-0.710530677311927 -0.000228059314836538
-0.710532945123036 -0.000225507902365344
-0.710535187570994 -0.000222986621552949
-0.710537404955215 -0.000220495093056112
-0.710539597571347 -0.000218032942633731
-0.710541765711323 -0.000215599801074038
-0.710543909663403 -0.000213195304122899
-0.710546029712234 -0.000210819092413179
-0.710548126138892 -0.000208470811395148
-0.71055019922093 -0.000206150111267935
-0.710552249232428 -0.000203856646912005
-0.710554276444038 -0.00020159007782263
-0.710556281123028 -0.000199350068044359
-0.710558263533331 -0.000197136286106461
-0.710560223935586 -0.000194948404959331
-0.710562162587184 -0.00019278610191183
-0.710564079742311 -0.000190649058569571
-0.710565975651989 -0.00018853696077411
-0.710567850564121 -0.000186449498543043
-0.710569704723529 -0.000184386366010996
-0.710571538371998 -0.000182347261371483
-0.710573351748315 -0.000180331886819637
-0.710575145088308 -0.000178339948495766
-0.710576918624886 -0.000176371156429777
-0.710578672588079 -0.000174425224486391
-0.710580407205072 -0.000172501870311194
-0.710582122700247 -0.000170600815277472
-0.710583819295217 -0.000168721784433837
-0.710585497208865 -0.000166864506452617
-0.710587156657379 -0.000165028713579021
-0.710588797854284 -0.000163214141581042
-0.710590421010483 -0.000161420529700116
-0.710592026334288 -0.000159647620602489
-0.710593614031453 -0.000157895160331309
-0.710595184305212 -0.000156162898259428
-0.710596737356308 -0.000154450587042889
-0.710598273383024 -0.000152757982575107
-0.710599792581222 -0.000151084843941716
-0.710601295144369 -0.000149430933376079
-0.710602781263569 -0.000147796016215462
-0.710604251127596 -0.000146179860857837
-0.710605704922922 -0.00014458223871933
-0.71060714283375 -0.000143002924192281
-0.71060856504204 -0.000141441694603937
-0.710609971727539 -0.000139898330175729
-0.710611363067813 -0.000138372613983159
-0.71061273923827 -0.000136864331916273
-0.710614100412194 -0.000135373272640699
-0.710615446760767 -0.00013389922755927
-0.710616778453099 -0.000132441990774202
-0.710618095656255 -0.00013100135904982
-0.710619398535279 -0.000129577131775831
-0.710620687253226 -0.00012816911093113
-0.710621961971179 -0.000126777101048139
-0.710623222848281 -0.000125400909177659
-0.710624470041757 -0.00012404034485424
-0.710625703706943 -0.000122695220062041
-0.710626923997301 -0.000121365349201206
-0.710628131064455 -0.000120050549054711
-0.710629325058205 -0.0001187506387557
-0.710630506126554 -0.000117465439755301
-0.710631674415732 -0.000116194775790889
-0.710632830070218 -0.00011493847285483
-0.710633973232762 -0.000113696359163666
-0.710635104044406 -0.000112468265127744
-0.710636222644508 -0.0001112540233213
-0.710637329170762 -0.000110053468452951
-0.710638423759219 -0.000108866437336636
-0.710639506544311 -0.000107692768862958
-0.710640577658865 -0.000106532303970953
-0.710641637234132 -0.000105384885620263
-0.7106426853998 -0.000104250358763702
-0.710643722284017 -0.000103128570320225
-0.710644748013409 -0.00010201936914828
-0.710645762713102 -0.000100922606019549
-0.710646766506738 -9.98381335930674e-05
-0.710647759516495 -9.87658063897e-05
-0.710648741863104 -9.77054807670054e-05
-0.710649713665873 -9.66570148944424e-05
-0.710650675042696 -9.56202687289374e-05
-0.710651626110078 -9.45951039908051e-05
-0.710652566983149 -9.35813841400139e-05
-0.710653497775681 -9.25789743527896e-05
-0.71065441860011 -9.1587741498545e-05
-0.710655329567545 -9.06075541171478e-05
-0.71065623078779 -8.96382823965134e-05
-0.710657122369361 -8.8679798150509e-05
-0.710658004419497 -8.77319747971833e-05
-0.710658877044182 -8.67946873372984e-05
-0.710659740348155 -8.58678123331687e-05
-0.710660594434931 -8.49512278878047e-05
-0.710661439406812 -8.40448136243455e-05
-0.710662275364904 -8.31484506657929e-05
-0.710663102409132 -8.22620216150159e-05
-0.710663920638254 -8.13854105350601e-05
-0.710664730149877 -8.05185029297267e-05
-0.710665531040468 -7.96611857244228e-05
-0.710666323405372 -7.88133472472815e-05
-0.710667107338824 -7.79748772105654e-05
-0.710667882933962 -7.71456666923065e-05
-0.710668650282843 -7.63256081182261e-05
-0.710669409476454 -7.55145952439012e-05
-0.710670160604725 -7.47125231371852e-05
-0.710670903756546 -7.39192881608721e-05
-0.710671639019775 -7.3134787955607e-05
-0.710672366481253 -7.23589214230372e-05
-0.710673086226816 -7.1591588709199e-05
-0.710673798341309 -7.08326911881415e-05
-0.710674502908595 -7.00821314457761e-05
-0.710675200011571 -6.93398132639471e-05
-0.710675889732175 -6.86056416047405e-05
-0.710676572151402 -6.78795225949974e-05
-0.710677247349315 -6.71613635110534e-05
-0.710677915405054 -6.64510727636853e-05
-0.710678576396849 -6.5748559883271e-05
-0.71067923040203 -6.5053735505157e-05
-0.710679877497041 -6.43665113552323e-05
-0.710680517757447 -6.36868002356955e-05
-0.710681151257947 -6.30145160110237e-05
-0.710681778072384 -6.2349573594141e-05
-0.710682398273753 -6.16918889327689e-05
-0.710683011934218 -6.10413789959808e-05
-0.710683619125115 -6.03979617609289e-05
-0.710684219916963 -5.97615561997654e-05
-0.71068481437948 -5.91320822667411e-05
-0.710685402581585 -5.85094608854771e-05
-0.710685984591412 -5.78936139364269e-05
-0.710686560476319 -5.7284464244491e-05
-0.710687130302896 -5.66819355668245e-05
-0.710687694136977 -5.60859525807935e-05
-0.710688252043645 -5.54964408721128e-05
-0.710688804087246 -5.49133269231415e-05
-0.710689350331392 -5.43365381013318e-05
-0.710689890838975 -5.37660026478519e-05
-0.710690425672174 -5.3201649666355e-05
-0.710690954892463 -5.26434091118984e-05
-0.710691478560618 -5.20912117800289e-05
-0.710691996736731 -5.15449892960074e-05
-0.710692509480211 -5.10046741041791e-05
-0.710693016849796 -5.04701994575012e-05
-0.710693518903562 -4.99414994072016e-05
-0.710694015698928 -4.94185087925799e-05
-0.710694507292666 -4.89011632309603e-05
-0.710694993740907 -4.83893991077647e-05
-0.710695475099151 -4.78831535667325e-05
-0.710695951422273 -4.7382364500269e-05
-0.710696422764531 -4.68869705399219e-05
-0.710696889179571 -4.63969110469997e-05
-0.710697350720437 -4.59121261033049e-05
-0.710697807439579 -4.54325565019959e-05
-0.710698259388857 -4.49581437385728e-05
-0.710698706619551 -4.44888300019905e-05
-0.710699149182363 -4.40245581658837e-05
-0.71069958712743 -4.35652717799188e-05
-0.710700020504327 -4.31109150612589e-05
-0.710700449362075 -4.26614328861422e-05
-0.710700873749146 -4.22167707815807e-05
-0.710701293713472 -4.17768749171575e-05
-0.710701709302448 -4.13416920969479e-05
-0.710702120562941 -4.09111697515446e-05
-0.710702527541295 -4.04852559301928e-05
-0.710702930283339 -4.00638992930249e-05
-0.710703328834391 -3.9647049103399e-05
-0.710703723239263 -3.92346552203487e-05
-0.710704113542271 -3.8826668091125e-05
-0.710704499787236 -3.84230387438453e-05
-0.710704882017495 -3.80237187802374e-05
-0.710705260275901 -3.76286603684755e-05
-0.710705634604833 -3.7237816236127e-05
-0.710706005046199 -3.68511396631723e-05
-0.710706371641445 -3.6468584475136e-05
-0.710706734431555 -3.60901050362973e-05
-0.71070709345706 -3.57156562430033e-05
-0.710707448758045 -3.53451935170535e-05
-0.710707800374149 -3.49786727991876e-05
-0.710708148344573 -3.46160505426539e-05
-0.710708492708086 -3.4257283706867e-05
-0.710708833503031 -3.39023297511346e-05
-0.710709170767325 -3.35511466284884e-05
-0.710709504538468 -3.32036927795828e-05
-0.710709834853547 -3.28599271266803e-05
-0.710710161749241 -3.25198090677161e-05
-0.710710485261824 -3.21832984704327e-05
-0.710710805427173 -3.18503556665994e-05
-0.710711122280769 -3.15209414463121e-05
-0.710711435857703 -3.11950170523579e-05
-0.710711746192683 -3.08725441746575e-05
-0.710712053320033 -3.05534849447851e-05
-0.710712357273702 -3.02378019305579e-05
-0.710712658087268 -2.99254581306895e-05
-0.710712955793938 -2.9616416969523e-05
-0.710713250426559 -2.93106422918265e-05
-0.710713542017617 -2.9008098357658e-05
-0.710713830599241 -2.87087498373036e-05
-0.710714116203211 -2.84125618062768e-05
-0.710714398860958 -2.81194997403758e-05
-0.710714678603572 -2.78295295108161e-05
-0.710714955461802 -2.75426173794256e-05
-0.710715229466062 -2.72587299938947e-05
-0.710715500646434 -2.69778343830936e-05
-0.710715769032672 -2.66998979524534e-05
-0.710716034654207 -2.64248884793983e-05
-0.710716297540149 -2.615277410884e-05
-0.710716557719291 -2.58835233487361e-05
-0.710716815220114 -2.56171050657047e-05
-0.710717070070787 -2.53534884806857e-05
-0.710717322299176 -2.50926431646673e-05
-0.710717571932842 -2.48345390344693e-05
-0.710717818999048 -2.45791463485769e-05
-0.710718063524762 -2.43264357030247e-05
-0.710718305536658 -2.40763780273365e-05
-0.710718545061121 -2.38289445805248e-05
-0.710718782124253 -2.3584106947128e-05
-0.71071901675187 -2.3341837033303e-05
-0.71071924896951 -2.31021070629804e-05
-0.710719478802436 -2.28648895740498e-05
-0.710719706275635 -2.26301574146091e-05
-0.710719931413828 -2.23978837392523e-05
-0.710720154241465 -2.21680420054082e-05
-0.710720374782734 -2.19406059697265e-05
-0.710720593061563 -2.17155496845063e-05
-0.710720809101621 -2.14928474941728e-05
-0.710721022926321 -2.12724740318025e-05
-0.710721234558826 -2.10544042156882e-05
-0.710721444022047 -2.0838613245944e-05
-0.71072165133865 -2.0625076601165e-05
-0.710721856531056 -2.04137700351148e-05
-0.710722059621448 -2.02046695734646e-05
-0.710722260631766 -1.99977515105728e-05
-0.710722459583717 -1.97929924063038e-05
-0.710722656498775 -1.95903690828842e-05
-0.710722851398183 -1.9389858621801e-05
-0.710723044302956 -1.91914383607417e-05
-0.710723235233884 -1.89950858905759e-05
-0.710723424211533 -1.88007790523621e-05
-0.710723611256251 -1.86084959343975e-05
-0.710723796388165 -1.84182148693136e-05
-0.710723979627189 -1.82299144312005e-05
-0.710724160993024 -1.80435734327628e-05
-0.710724340505158 -1.78591709225199e-05
-0.710724518182873 -1.76766861820453e-05
-0.710724694045243 -1.74960987232272e-05
-0.710724868111141 -1.73173882855671e-05
-0.710725040399236 -1.71405348335136e-05
-0.710725210927998 -1.69655185538368e-05
-0.710725379715701 -1.67923198530295e-05
-0.710725546780424 -1.66209193547344e-05
-0.710725712140053 -1.64512978972105e-05
-0.710725875812284 -1.62834365308339e-05
-0.710726037814623 -1.61173165156217e-05
-0.710726198164391 -1.59529193187935e-05
-0.710726356878725 -1.57902266123527e-05
-0.710726513974578 -1.56292202707154e-05
-0.710726669468724 -1.54698823683539e-05
-0.71072682337776 -1.53121951774715e-05
-0.710726975718104 -1.51561411657113e-05
-0.710727126506001 -1.50017029938874e-05
-0.710727275757524 -1.48488635137504e-05
-0.710727423488575 -1.46976057657765e-05
-0.710727569714887 -1.45479129769855e-05
-0.710727714452027 -1.43997685587808e-05
-0.710727857715395 -1.42531561048221e-05
-0.710727999520231 -1.41080593889212e-05
-0.710728139881612 -1.39644623629657e-05
-0.710728278814454 -1.38223491548663e-05
-0.710728416333517 -1.36817040665293e-05
-0.710728552453406 -1.35425115718513e-05
-0.710728687188568 -1.34047563147451e-05
-0.7107288205533 -1.32684231071878e-05
-0.710728952561748 -1.31334969272886e-05
-0.710729083227907 -1.29999629173776e-05
-0.710729212565625 -1.28678063821305e-05
-0.710729340588604 -1.27370127867037e-05
-0.710729467310403 -1.2607567754902e-05
-0.710729592744434 -1.24794570673575e-05
-0.710729716903971 -1.2352666659737e-05
-0.710729839802147 -1.22271826209782e-05
-0.710729961451958 -1.21029911915304e-05
-0.71073008186626 -1.19800787616296e-05
-0.710730201057776 -1.18584318695933e-05
-0.710730319039096 -1.17380372001279e-05
-0.710730435822675 -1.16188815826689e-05
-0.710730551420838 -1.15009519897309e-05
-0.710730665845782 -1.13842355352766e-05
-0.710730779109574 -1.12687194731181e-05
-0.710730891224155 -1.11543911953223e-05
-0.710731002201339 -1.10412382306464e-05
-0.710731112052819 -1.09292482429853e-05
-0.710731220790162 -1.08184090298446e-05
-0.710731328424817 -1.07087085208192e-05
-0.710731434968111 -1.06001347761072e-05
-0.710731540431251 -1.04926759850312e-05
-0.71073164482533 -1.03863204645749e-05
-0.710731748161321 -1.02810566579495e-05
-0.710731850450085 -1.01768731331615e-05
-0.710731951702368 -1.00737585816094e-05
-0.710732051928804 -9.9717018166957e-06
-0.710732151139914 -9.8706917724445e-06
-0.710732249346112 -9.77071750214911e-06
-0.710732346557701 -9.67176817703333e-06
-0.710732442784877 -9.57383308492116e-06
-0.710732538037728 -9.47690162893078e-06
-0.71073263232624 -9.38096332617778e-06
-0.71073272566029 -9.28600780649554e-06
-0.710732818049657 -9.1920248111755e-06
-0.710732909504013 -9.0990041917132e-06
-0.710733000032934 -9.0069359085786e-06
-0.710733089645892 -8.91581002999529e-06
-0.710733178352262 -8.82561673073418e-06
-0.710733266161321 -8.73634629092755e-06
-0.71073335308225 -8.64798909488769e-06
-0.710733439124133 -8.56053562994132e-06
-0.710733524295961 -8.47397648528616e-06
-0.710733608606631 -8.38830235085775e-06
-0.710733692064945 -8.30350401619939e-06
-0.710733774679617 -8.21957236936267e-06
-0.710733856459268 -8.13649839580068e-06
-0.710733937412431 -8.0542731772905e-06
-0.710734017547548 -7.97288789086249e-06
-0.710734096872976 -7.89233380774292e-06
-0.710734175396982 -7.81260229230849e-06
-0.710734253127751 -7.73368480105116e-06
-0.71073433007338 -7.65557288155814e-06
-0.710734406241882 -7.57825817150359e-06
-0.710734481641188 -7.50173239764778e-06
-0.710734556279148 -7.4259873748561e-06
-0.710734630163527 -7.35101500512041e-06
-0.710734703302012 -7.27680727659824e-06
-0.710734775702209 -7.20335626265975e-06
-0.710734847371648 -7.13065412094721e-06
-0.710734918317777 -7.05869309244502e-06
-0.710734988547969 -6.98746550056218e-06
-0.710735058069521 -6.91696375022333e-06
-0.710735126889653 -6.84718032696994e-06
-0.710735195015512 -6.77810779607453e-06
-0.710735262454168 -6.70973880166225e-06
-0.710735329212622 -6.64206606584349e-06
-0.7107353952978 -6.57508238785741e-06
-0.710735460716557 -6.50878064322174e-06
-0.710735525475676 -6.44315378289797e-06
-0.710735589581872 -6.37819483246604e-06
-0.710735653041789 -6.31389689130815e-06
-0.710735715862003 -6.25025313179e-06
-0.710735778049023 -6.18725679846842e-06
-0.710735839609288 -6.12490120730133e-06
-0.710735900549173 -6.06317974486572e-06
-0.710735960874987 -6.00208586758257e-06
-0.710736020592973 -5.94161310095508e-06
-0.71073607970931 -5.88175503881722e-06
-0.710736138230113 -5.82250534258288e-06
-0.710736196161436 -5.76385774051096e-06
-0.710736253509266 -5.70580602697673e-06
-0.710736310279534 -5.64834406175159e-06
-0.710736366478105 -5.59146576928678e-06
-0.710736422110786 -5.53516513801607e-06
-0.710736477183325 -5.47943621965477e-06
-0.710736531701408 -5.4242731285087e-06
-0.710736585670665 -5.36967004079978e-06
-0.710736639096667 -5.31562119398948e-06
-0.710736691984928 -5.26212088611661e-06
-0.710736744340905 -5.20916347513695e-06
-0.71073679617 -5.1567433782732e-06
-0.710736847477556 -5.10485507137314e-06
-0.710736898268866 -5.05349308827427e-06
-0.710736948549165 -5.00265202017561e-06
-0.710736998323635 -4.95232651501695e-06
-0.710737047597406 -4.90251127686573e-06
-0.710737096375554 -4.85320106530719e-06
-0.710737144663103 -4.80439069484593e-06
-0.710737192465027 -4.75607503431123e-06
-0.710737239786246 -4.70824900627338e-06
-0.710737286631632 -4.66090758645934e-06
-0.710737333006006 -4.61404580318179e-06
-0.71073737891414 -4.56765873677067e-06
-0.710737424360756 -4.52174151901434e-06
-0.71073746935053 -4.47628933260185e-06
-0.710737513888086 -4.43129741057898e-06
-0.710737557978006 -4.38676103580348e-06
-0.710737601624819 -4.34267554040776e-06
-0.710737644833013 -4.2990363052725e-06
-0.710737687607026 -4.25583875949842e-06
-0.710737729951254 -4.21307837989133e-06
-0.710737771870045 -4.17075069045093e-06
-0.710737813367704 -4.12885126186022e-06
-0.710737854448492 -4.08737571098932e-06
-0.710737895116625 -4.04631970039394e-06
-0.710737935376279 -4.00567893782898e-06
-0.710737975231582 -3.9654491757682e-06
-0.710738014686626 -3.92562621092001e-06
-0.710738053745457 -3.88620588375189e-06
-0.71073809241208 -3.84718407803049e-06
-0.710738130690461 -3.80855672035e-06
-0.710738168584524 -3.77031977967515e-06
-0.710738206098153 -3.73246926689378e-06
-0.710738243235192 -3.69500123436628e-06
-0.710738279999447 -3.65791177548335e-06
-0.710738316394684 -3.62119702422504e-06
-0.710738352424631 -3.58485315473091e-06
-0.710738388092978 -3.54887638087218e-06
-0.710738423403377 -3.51326295582427e-06
-0.710738458359443 -3.478009171653e-06
-0.710738492964754 -3.44311135889387e-06
-0.710738527222852 -3.40856588615007e-06
-0.710738561137241 -3.37436915968304e-06
-0.710738594711392 -3.34051762301434e-06
-0.71073862794874 -3.30700775652542e-06
-0.710738660852682 -3.27383607706352e-06
-0.710738693426583 -3.24099913756832e-06
-0.710738725673775 -3.20849352667202e-06
-0.710738757597554 -3.17631586833119e-06
-0.710738789201181 -3.14446282144481e-06
-0.710738820487887 -3.11293107948922e-06
-0.710738851460869 -3.08171737015102e-06
-0.71073888212329 -3.05081845496106e-06
-0.710738912478283 -3.02023112893464e-06
-0.710738942528947 -2.98995222022219e-06
-0.710738972278351 -2.95997858975787e-06
-0.710739001729532 -2.93030713090723e-06
-0.710739030885497 -2.9009347691279e-06
-0.71073905974922 -2.87185846163274e-06
-0.710739088323649 -2.84307519704943e-06
-0.710739116611697 -2.81458199509244e-06
-0.710739144616251 -2.78637590623304e-06
-0.710739172340168 -2.75845401137705e-06
-0.710739199786274 -2.73081342153406e-06
-0.71073922695737 -2.7034512775085e-06
-0.710739253856224 -2.67636474958601e-06
-0.710739280485579 -2.64955103721347e-06
-0.71073930684815 -2.62300736870611e-06
-0.710739332946623 -2.59673100092879e-06
-0.710739358783658 -2.57071921900508e-06
-0.710739384361886 -2.54496933601757e-06
-0.710739409683914 -2.51947869271383e-06
-0.71073943475232 -2.49424465721028e-06
-0.710739459569659 -2.46926462470922e-06
-0.710739484138456 -2.44453601721509e-06
-0.710739508461213 -2.42005628325125e-06
-0.710739532540408 -2.3958228975798e-06
-0.710739556378489 -2.37183336092657e-06
-0.710739579977884 -2.34808519970816e-06
-0.710739603340994 -2.3245759657652e-06
-0.710739626470197 -2.30130323609233e-06
-0.710739649367844 -2.27826461257448e-06
-0.710739672036266 -2.25545772173073e-06
-0.710739694477768 -2.23288021445055e-06
-0.710739716694632 -2.21052976574146e-06
-0.710739738689117 -2.18840407447486e-06
-0.710739760463459 -2.16650086313505e-06
-0.710739782019873 -2.14481787757419e-06
-0.710739803360548 -2.12335288676827e-06
-0.710739824487654 -2.10210368257532e-06
-0.710739845403337 -2.08106807949477e-06
-0.710739866109724 -2.06024391442915e-06
-0.710739886608918 -2.03962904644928e-06
-0.710739906903 -2.01922135656801e-06
-0.710739926994032 -1.99901874750903e-06
-0.710739946884056 -1.97901914347826e-06
-0.710739966575089 -1.95922048993863e-06
-0.710739986069133 -1.93962075339197e-06
-0.710740005368165 -1.92021792116211e-06
-0.710740024474145 -1.90101000117034e-06
-0.710740043389012 -1.88199502172284e-06
-0.710740062114686 -1.86317103129931e-06
-0.710740080653066 -1.84453609834253e-06
-0.710740099006035 -1.82608831105284e-06
-0.710740117175454 -1.80782577718062e-06
-0.710740135163166 -1.78974662382011e-06
-0.710740152970995 -1.77184899721061e-06
-0.710740170600748 -1.7541310625372e-06
-0.710740188054213 -1.73659100373555e-06
-0.710740205333159 -1.71922702329218e-06
-0.710740222439338 -1.70203734205842e-06
-0.710740239374484 -1.68502019905378e-06
-0.710740256140314 -1.66817385127556e-06
-0.710740272738528 -1.65149657351816e-06
-0.710740289170807 -1.63498665818535e-06
-0.710740305438817 -1.6186424151084e-06
-0.710740321544205 -1.60246217136542e-06
-0.710740337488605 -1.58644427109943e-06
-0.71074035327363 -1.57058707534626e-06
-0.71074036890088 -1.55488896185852e-06
-0.710740384371937 -1.53934832492639e-06
-0.710740399688369 -1.52396357521315e-06
-0.710740414851726 -1.50873313958017e-06
-0.710740429863543 -1.49365546092653e-06
-0.710740444725342 -1.47872899801196e-06
-0.710740459438625 -1.46395222530041e-06
-0.710740474004883 -1.4493236327985e-06
-0.71074048842559 -1.43484172589241e-06
-0.710740502702205 -1.42050502518614e-06
-0.710740516836172 -1.40631206634816e-06
-0.710740530828923 -1.39226139995139e-06
-0.710740544681873 -1.37835159132609e-06
-0.710740558396423 -1.36458122039815e-06
-0.71074057197396 -1.35094888154913e-06
-0.710740585415859 -1.33745318345868e-06
-0.710740598723478 -1.32409274895903e-06
-0.710740611898163 -1.31086621489155e-06
-0.710740624941247 -1.29777223195498e-06
-0.710740637854048 -1.28480946456818e-06
-0.710740650637872 -1.27197659073301e-06
-0.710740663294011 -1.25927230188487e-06
-0.710740675823744 -1.24669530275777e-06
-0.710740688228339 -1.23424431124849e-06
-0.710740700509049 -1.22191805828061e-06
-0.710740712667115 -1.2097152876673e-06
-0.710740724703765 -1.197634755983e-06
-0.710740736620215 -1.18567523243344e-06
-0.710740748417671 -1.17383549871883e-06
-0.710740760097323 -1.16211434890685e-06
-0.710740771660352 -1.15051058930838e-06
-0.710740783107924 -1.13902303835211e-06
-0.710740794441198 -1.12765052645476e-06
-0.710740805661317 -1.11639189590426e-06
-0.710740816769414 -1.10524600073319e-06
-0.710740827766611 -1.09421170659856e-06
-0.710740838654018 -1.08328789066273e-06
-0.710740849432736 -1.07247344147679e-06
-0.710740860103851 -1.06176725885894e-06
-0.71074087066844 -1.05116825378834e-06
-0.710740881127571 -1.04067534828102e-06
-0.7107408914823 -1.03028747527763e-06
-0.71074090173367 -1.02000357853696e-06
-0.710740911882717 -1.00982261251789e-06
-0.710740921930464 -9.99743542277518e-07
-0.710740931877926 -9.89765343356971e-07
-0.710740941726105 -9.79887001672891e-07
-0.710740951475997 -9.70107513417255e-07
-0.710740961128584 -9.60425884943697e-07
-0.710740970684839 -9.50841132668036e-07
-0.710740980145728 -9.41352282963285e-07
-0.710740989512203 -9.31958372059994e-07
-0.71074099878521 -9.22658445946602e-07
-0.710741007965684 -9.13451560266531e-07
-0.71074101705455 -9.04336780216879e-07
-0.710741026052725 -8.95313180455907e-07
-0.710741034961117 -8.86379845002365e-07
-0.710741043780622 -8.77535867145066e-07
-0.71074105251213 -8.68780349341334e-07
-0.710741061156522 -8.60112403125608e-07
-0.710741069714669 -8.515311490173e-07
-0.710741078187433 -8.43035716428969e-07
-0.710741086575669 -8.34625243574535e-07
-0.71074109488022 -8.26298877383709e-07
-0.710741103101925 -8.18055773407346e-07
-0.710741111241612 -8.09895095729264e-07
-0.710741119300101 -8.01816016882644e-07
-0.710741127278204 -7.93817717759818e-07
-0.710741135176724 -7.85899387532213e-07
-0.710741142996457 -7.78060223558025e-07
-0.710741150738191 -7.70299431307238e-07
-0.710741158402706 -7.62616224275595e-07
-0.710741165990773 -7.55009823899171e-07
-0.710741173503157 -7.47479459478149e-07
-0.710741180940615 -7.40024368092219e-07
-0.710741188303895 -7.32643794525419e-07
-0.710741195593738 -7.25336991185431e-07
-0.710741202810879 -7.18103218026052e-07
-0.710741209956045 -7.10941742469434e-07
-0.710741217029954 -7.03851839331153e-07
-0.71074122403332 -6.96832790745007e-07
-0.710741230966845 -6.89883886086814e-07
-0.71074123783123 -6.83004421905048e-07
-0.710741244627164 -6.76193701839366e-07
-0.710741251355332 -6.69451036557468e-07
-0.710741258016411 -6.62775743678291e-07
-0.710741264611071 -6.56167147703202e-07
-0.710741271139975 -6.49624579945663e-07
-0.710741277603782 -6.43147378457915e-07
-0.71074128400314 -6.36734887967448e-07
-0.710741290338694 -6.30386459809605e-07
-0.710741296611082 -6.24101451856937e-07
-0.710741302820934 -6.17879228456724e-07
-0.710741308968875 -6.11719160354773e-07
-0.710741315055523 -6.05620624647613e-07
-0.710741321081491 -5.99583004701937e-07
-0.710741327047386 -5.93605690095682e-07
-0.710741332953806 -5.87688076560477e-07
-0.710741338801345 -5.81829565917708e-07
-0.710741344590593 -5.76029566011642e-07
-0.710741350322131 -5.70287490647399e-07
-0.710741355996535 -5.64602759536432e-07
-0.710741361614377 -5.58974798233831e-07
-0.71074136717622 -5.53403038075655e-07
-0.710741372682624 -5.47886916128382e-07
-0.710741378134143 -5.42425875121593e-07
-0.710741383531324 -5.37019363396718e-07
-0.710741388874711 -5.31666834846406e-07
-0.71074139416484 -5.26367748862003e-07
-0.710741399402243 -5.21121570275385e-07
-0.710741404587447 -5.15927769304049e-07
-0.710741409720973 -5.10785821492779e-07
-0.710741414803336 -5.0569520766564e-07
-0.710741419835048 -5.00655413868933e-07
-0.710741424816613 -4.95665931320479e-07
-0.710741429748533 -4.90726256357088e-07
-0.710741434631303 -4.85835890382016e-07
-0.710741439465414 -4.80994339812624e-07
-0.710741444251352 -4.76201116026478e-07
-0.710741448989597 -4.71455735317993e-07
-0.710741453680625 -4.66757718841772e-07
-0.710741458324909 -4.62106592565032e-07
-0.710741462922913 -4.57501887228621e-07
-0.7107414674751 -4.52943138288073e-07
-0.710741471981928 -4.48429885867123e-07
-0.710741476443849 -4.4396167470844e-07
-0.710741480861312 -4.39538054134224e-07
-0.710741485234759 -4.35158577995913e-07
-0.71074148956463 -4.30822804628061e-07
-0.71074149385136 -4.2653029680505e-07
-0.710741498095379 -4.2228062169121e-07
-0.710741502297115 -4.18073350800773e-07
-0.710741506456987 -4.13908059949768e-07
-0.710741510575415 -4.09784329219947e-07
-0.710741514652812 -4.05701742911042e-07
-0.710741518689586 -4.01659889494581e-07
-0.710741522686145 -3.97658361575374e-07
-0.710741526642887 -3.93696755852835e-07
-0.710741530560212 -3.89774673070662e-07
-0.710741534438512 -3.85891717983869e-07
-0.710741538278177 -3.82047499318555e-07
-0.710741542079591 -3.78241629729916e-07
-0.710741545843136 -3.74473725757672e-07
-0.710741549569191 -3.70743407791453e-07
-0.710741553258129 -3.67050300032497e-07
-0.710741556910321 -3.63394030454549e-07
-0.710741560526132 -3.59774230763476e-07
-0.710741564105926 -3.56190536364103e-07
-0.710741567650063 -3.52642586317041e-07
-0.710741571158897 -3.49130023305111e-07
-0.710741574632781 -3.456524935946e-07
-0.710741578072063 -3.42209647006167e-07
-0.710741581477089 -3.38801136872807e-07
-0.7107415848482 -3.35426620004092e-07
-0.710741588185734 -3.32085756650638e-07
-0.710741591490027 -3.2877821047142e-07
-0.710741594761409 -3.25503648498029e-07
-0.710741598000209 -3.22261741104229e-07
-0.710741601206752 -3.19052161968358e-07
-0.71074160438136 -3.15874588041089e-07
-0.71074160752435 -3.1272869951342e-07
-0.710741610636039 -3.09614179784798e-07
-0.710741613716738 -3.06530715422961e-07
-0.710741616766757 -3.03477996140988e-07
-0.7107416197864 -3.00455714767623e-07
-0.710741622775972 -2.9746356720504e-07
-0.710741625735771 -2.94501252407593e-07
-0.710741628666096 -2.91568472342953e-07
-0.710741631567239 -2.88664931969938e-07
-0.710741634439492 -2.85790339201784e-07
-0.710741637283142 -2.82944404882496e-07
-0.710741640098475 -2.80126842749108e-07
-0.710741642885773 -2.77337369410167e-07
-0.710741645645316 -2.74575704311484e-07
-0.71074164837738 -2.7184156971295e-07
-0.710741651082239 -2.69134690655227e-07
-0.710741653760164 -2.66454794935305e-07
-0.710741656411424 -2.6380161307784e-07
-0.710741659036285 -2.61174878308055e-07
-0.710741661635009 -2.58574326517901e-07
-0.710741664207858 -2.55999696251254e-07
-0.710741666755089 -2.53450728664817e-07
-0.710741669276958 -2.50927167507856e-07
-0.710741671773717 -2.48428759102038e-07
-0.710741674245616 -2.45955252307138e-07
-0.710741676692904 -2.43506398495304e-07
-0.710741679115826 -2.41081951529434e-07
-0.710741681514624 -2.38681667737539e-07
-0.710741683889539 -2.36305305886242e-07
-0.71074168624081 -2.33952627159876e-07
-0.71074168856867 -2.31623395131209e-07
-0.710741690873355 -2.29317375741922e-07
-0.710741693155095 -2.27034337273319e-07
-0.710741695414118 -2.24774050330839e-07
-0.710741697650652 -2.2253628781273e-07
-0.710741699864919 -2.20320824892894e-07
-0.710741702057142 -2.1812743899477e-07
-0.710741704227541 -2.15955909766653e-07
-0.710741706376333 -2.13806019061474e-07
-0.710741708503733 -2.11677550919438e-07
-0.710741710609955 -2.0957029154205e-07
-0.710741712695209 -2.07484029270044e-07
-0.710741714759705 -2.05418554559798e-07
-0.71074171680365 -2.03373659962566e-07
-0.710741718827247 -2.01349140111042e-07
-0.7107417208307 -1.99344791685377e-07
-0.71074172281421 -1.97360413406007e-07
-0.710741724777975 -1.95395806008195e-07
-0.710741726722192 -1.93450772213146e-07
-0.710741728647055 -1.91525116719283e-07
-0.710741730552758 -1.89618646182037e-07
-0.710741732439492 -1.87731169185036e-07
-0.710741734307445 -1.85862496225468e-07
-0.710741736156804 -1.8401243970063e-07
-0.710741737987755 -1.82180813884166e-07
-0.710741739800481 -1.80367434902567e-07
};
\addlegendentry{$x_{u_{s}}(t)$}
\node[] at (axis cs: 0.0, 0.2) {$\Tilde{\set{C}}$};

\nextgroupplot[
height=4.7cm,
width=0.48\columnwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, 
at={(0.75,0.99)},
draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t$ [s]},
% x label style = {at={(axis description cs:0.5,-0.03)}},
xmin=-0.7499, xmax=15.7479,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$u(t)$},
y label style = {at={(axis description cs:-0.25,0.5)}}, % rotate = -90},
ymin=-0.25, ymax=0.25,
ytick style={color=black}
]
\addplot [semithick, blue, densely dotted]
table {%
0 -0.1
14.998 -0.1
};
\addlegendentry{$\pi(x)$}
\addplot [semithick, red]
table {%
0 -0.100000006873226
0.01 -0.100000005759497
0.02 -0.100000004349028
0.03 -0.100000002578336
0.04 -0.0999999997589015
0.05 -0.0999999945306047
0.06 -0.0999999697377233
0.07 -0.0999998435055452
0.08 -0.0947635984549986
0.09 -0.0773490964545952
0.1 -0.0664948164471558
0.11 -0.0588407055584046
0.12 -0.0530346945145749
0.13 -0.0484119813540674
0.14 -0.0446021950394586
0.15 -0.0413802070814173
0.16 -0.0386001081528092
0.17 -0.0361625854778752
0.18 -0.0339972871970649
0.19 -0.0320528224536632
0.2 -0.0302906091424691
0.21 -0.0286810343745268
0.22 -0.0272009304370245
0.23 -0.0258318694305975
0.24 -0.024558924781579
0.25 -0.0233700596436342
0.26 -0.0222551601126912
0.27 -0.0212058346444223
0.28 -0.0202150111315645
0.29 -0.0192766800801059
0.3 -0.0183857111047775
0.31 -0.0175376378924618
0.32 -0.0167286302531033
0.33 -0.0159553316208637
0.34 -0.0152147978773721
0.35 -0.0145044339030496
0.36 -0.0138219417053745
0.37 -0.0131652777026945
0.38 -0.0125326173090833
0.39 -0.0119223253866455
0.4 -0.011332931447396
0.41 -0.0107631087259351
0.42 -0.0102116564268305
0.43 -0.00967748459138646
0.44 -0.00915960113779702
0.45 -0.00865710071420845
0.46 -0.00816915507160141
0.47 -0.007695004716841
0.48 -0.00723395164889036
0.49 -0.00678535301541812
0.5 -0.00634861555466708
0.51 -0.00592319070988192
0.52 -0.0055085703218901
0.53 -0.00510428282042782
0.54 -0.00470988984715214
0.55 -0.00432499249335971
0.56 -0.00394919144015559
0.57 -0.00358214068962841
0.58 -0.00322350777333846
0.59 -0.00287293898303312
0.6 -0.00253023675520963
0.61 -0.00219507240121748
0.62 -0.00186718853449841
0.63 -0.00154634281473433
0.64 -0.0012323068023264
0.65 -0.000924864918213112
0.66 -0.000623813497717206
0.67 -0.000328959928493071
0.68 -4.01215807115646e-05
0.69 0.000242874117536407
0.7 0.000520190855123811
0.71 0.000791984302869268
0.72 0.00105840237820976
0.73 0.0013195857575741
0.74 0.00157566834793976
0.75 0.00182677772137371
0.76 0.00207303551595486
0.77 0.00231455780611908
0.78 0.00255145544515421
0.79 0.00278383438229476
0.8 0.0030117959566197
0.81 0.00323543716973862
0.82 0.00345485093905746
0.83 0.00367012633324196
0.84 0.00388134879134331
0.85 0.00408860032691219
0.86 0.0042919597183051
0.87 0.00449150268627568
0.88 0.0046873020598453
0.89 0.00487942793135847
0.9 0.00506794780154784
0.91 0.00525292671536247
0.92 0.00543442738924734
0.93 0.00561251033050392
0.94 0.00578723394930805
0.95 0.00595865466391371
0.96 0.00612682699952771
0.97 0.00629180368130062
0.98 0.00645363572184347
0.99 0.00661237250364721
1 0.00676806185675194
1.01 0.00692075013198627
1.02 0.00707048227007205
1.03 0.00721730186686721
1.04 0.00736125123499934
1.05 0.00750237146212282
1.06 0.00764070246601609
1.07 0.00777628304671898
1.08 0.00790915093589597
1.09 0.00803934284359762
1.1 0.00816689450258051
1.11 0.00829184071033413
1.12 0.00841421536895364
1.13 0.00853405152298696
1.14 0.00865138139537636
1.15 0.00876623642160667
1.16 0.0088786472821641
1.17 0.00898864393340341
1.18 0.0090962556369143
1.19 0.00920151098747204
1.2 0.00930443793965204
1.21 0.00940506383318255
1.22 0.00950341541710536
1.23 0.00959951887280969
1.24 0.0096933998360006
1.25 0.00978508341765909
1.26 0.00987459422404807
1.27 0.00996195637581449
1.28 0.0100471935262354
1.29 0.0101303288786525
1.3 0.0102113852031371
1.31 0.0102903848524253
1.32 0.0103673497771601
1.33 0.0104423015404769
1.34 0.0105152613319625
1.35 0.0105862499810228
1.36 0.0106552879696847
1.37 0.0107223954448627
1.38 0.010787592230115
1.39 0.0108508978369139
1.4 0.0109123314754547
1.41 0.0109719120650245
1.42 0.0110296582439514
1.43 0.0110855883791555
1.44 0.0111397205753181
1.45 0.0111920726836892
1.46 0.0112426623105479
1.47 0.0112915068253341
1.48 0.0113386233684636
1.49 0.0113840288588436
1.5 0.0114277400011004
1.51 0.0114697732925336
1.52 0.0115101450298076
1.53 0.0115488713153931
1.54 0.011585968063769
1.55 0.0116214510073957
1.56 0.0116553357024697
1.57 0.0116876375344683
1.58 0.0117183717234946
1.59 0.0117475533294299
1.6 0.011775197256904
1.61 0.0118013182600879
1.62 0.0118259309473197
1.63 0.0118490497855683
1.64 0.0118706891047432
1.65 0.0118908631018554
1.66 0.011909585845037
1.67 0.0119268712774243
1.68 0.0119427332209105
1.69 0.011957185379773
1.7 0.0119702413441801
1.71 0.0119819145935833
1.72 0.0119922184999976
1.73 0.0120011663311768
1.74 0.0120087712536851
1.75 0.012015046335872
1.76 0.0120200045507525
1.77 0.0120236587787956
1.78 0.0120260218106275
1.79 0.0120271063496496
1.8 0.0120269250145766
1.81 0.0120254903418969
1.82 0.012022814788258
1.83 0.0120189107327811
1.84 0.0120137904793055
1.85 0.0120074662585665
1.86 0.0119999502303099
1.87 0.0119912544853439
1.88 0.011981391047531
1.89 0.0119703718757238
1.9 0.0119582088656433
1.91 0.0119449138517053
1.92 0.0119304986087941
1.93 0.0119149748539863
1.94 0.0118983542482261
1.95 0.0118806483979546
1.96 0.0118618688566926
1.97 0.0118420271265807
1.98 0.0118211346598763
1.99 0.0117992028604095
2 0.0117762430849993
2.01 0.0117522666448309
2.02 0.0117272848067954
2.03 0.0117013087947929
2.04 0.011674349791
2.05 0.0116464189371026
2.06 0.0116175273354953
2.07 0.0115876860504472
2.08 0.011556906109236
2.09 0.0115251985032511
2.1 0.0114925741890651
2.11 0.0114590440894756
2.12 0.0114246190945184
2.13 0.0113893100624503
2.14 0.0113531278207046
2.15 0.0113160831668188
2.16 0.011278186869334
2.17 0.011239449668668
2.18 0.0111998822779617
2.19 0.0111594953838988
2.2 0.0111182996475
2.21 0.011076305704891
2.22 0.0110335241680453
2.23 0.0109899656255015
2.24 0.0109456406430558
2.25 0.0109005597644291
2.26 0.0108547335119098
2.27 0.0108081723869713
2.28 0.0107608868708653
2.29 0.0107128874251903
2.3 0.0106641844924353
2.31 0.0106147884964994
2.32 0.0105647098431861
2.33 0.0105139589206739
2.34 0.010462546099961
2.35 0.0104104817352862
2.36 0.0103577761645244
2.37 0.0103044397095572
2.38 0.0102504826766184
2.39 0.0101959153566139
2.4 0.0101407480254169
2.41 0.0100849909441366
2.42 0.0100286543593613
2.43 0.00997174850337614
2.44 0.00991428359435383
2.45 0.00985626983651927
2.46 0.00979771742028753
2.47 0.00973863652237489
2.48 0.00967903730588279
2.49 0.00961892992035441
2.5 0.00955832450180362
2.51 0.0094972311727161
2.52 0.0094356600420224
2.53 0.00937362120504259
2.54 0.00931112474340238
2.55 0.00924818072492037
2.56 0.00918479920346628
2.57 0.00912099021878983
2.58 0.00905676379632017
2.59 0.0089921299469354
2.6 0.00892709866670236
2.61 0.00886167993658613
2.62 0.0087958837221291
2.63 0.00872971997309977
2.64 0.00866319862311061
2.65 0.0085963295892052
2.66 0.00852912277141447
2.67 0.00846158805228172
2.68 0.00839373529635655
2.69 0.00832557434965756
2.7 0.00825711503910372
2.71 0.00818836717191439
2.72 0.0081193405349781
2.73 0.00805004489418988
2.74 0.00798048999375745
2.75 0.00791068555547611
2.76 0.00784064127797262
2.77 0.0077703668359181
2.78 0.00769987187921002
2.79 0.0076291660321238
2.8 0.00755825889243383
2.81 0.00748716003050444
2.82 0.00741587898835106
2.83 0.00734442527867191
2.84 0.0072728083838505
2.85 0.0072010377549294
2.86 0.00712912281055584
2.87 0.00705707293589931
2.88 0.00698489748154207
2.89 0.00691260576234282
2.9 0.00684020705627422
2.91 0.00676771060323501
2.92 0.00669512560383721
2.93 0.00662246121816924
2.94 0.00654972656453572
2.95 0.00647693071817473
2.96 0.00640408270995327
2.97 0.00633119152504199
2.98 0.00625826610156997
2.99 0.00618531532926048
3 0.00611234804804885
3.01 0.00603937304668341
3.02 0.00596639906131054
3.03 0.00589343477404492
3.04 0.00582048881152634
3.05 0.00574756974346389
3.06 0.00567468608116914
3.07 0.00560184627607918
3.08 0.00552905871827113
3.09 0.0054563317349692
3.1 0.00538367358904571
3.11 0.00531109247751756
3.12 0.00523859653003928
3.13 0.00516619380739434
3.14 0.00509389229998599
3.15 0.00502169992632923
3.16 0.0049496245315452
3.17 0.0048776738858597
3.18 0.00480585568310715
3.19 0.00473417753924168
3.2 0.00466264699085679
3.21 0.00459127149371514
3.22 0.00452005842129005
3.23 0.0044490150633202
3.24 0.00437814862437908
3.25 0.0043074662224609
3.26 0.00423697488758426
3.27 0.00416668156041522
3.28 0.00409659309091151
3.29 0.00402671623698895
3.3 0.00395705766321204
3.31 0.00388762393950991
3.32 0.00381842153991932
3.33 0.00374945684135584
3.34 0.00368073612241504
3.35 0.00361226556220475
3.36 0.00354405123920998
3.37 0.00347609913019159
3.38 0.00340841510912044
3.39 0.00334100494614772
3.4 0.00327387430661318
3.41 0.00320702875009217
3.42 0.00314047372948272
3.43 0.00307421459013379
3.44 0.00300825656901574
3.45 0.00294260479393387
3.46 0.00287726428278628
3.47 0.00281223994286669
3.48 0.00274753657021324
3.49 0.00268315884900389
3.5 0.00261911135099933
3.51 0.00255539853503414
3.52 0.00249202474655648
3.53 0.00242899421721725
3.54 0.00236631106450907
3.55 0.00230397929145546
3.56 0.00224200278635075
3.57 0.0021803853225509
3.58 0.00211913055831562
3.59 0.00205824203670183
3.6 0.00199772318550869
3.61 0.00193757731727442
3.62 0.00187780762932452
3.63 0.00181841720387161
3.64 0.00175940900816694
3.65 0.00170078589470294
3.66 0.00164255060146685
3.67 0.00158470575224524
3.68 0.00152725385697875
3.69 0.00147019731216688
3.7 0.00141353840132213
3.71 0.00135727929547334
3.72 0.00130142205371724
3.73 0.00124596862381768
3.74 0.00119092084285204
3.75 0.00113628043790384
3.76 0.00108204902680096
3.77 0.00102822811889844
3.78 0.000974819115905089
3.79 0.000921823312753078
3.8 0.000869241898509261
3.81 0.000817075957327523
3.82 0.000765326469441008
3.83 0.000713994312192966
3.84 0.000663080261105443
3.85 0.00061258499098448
3.86 0.000562509077060614
3.87 0.000512852996163515
3.88 0.000463617127929722
3.89 0.000414801756041914
3.9 0.000366407069498687
3.91 0.000318433163913586
3.92 0.000270880042841886
3.93 0.000223747619133889
3.94 0.000177035716313663
3.95 0.000130744069981494
3.96 8.48723292389848e-05
3.97 3.9420058135394e-05
3.98 -5.61326286610873e-06
3.99 -5.02282354036911e-05
4 -9.44255417148941e-05
4.01 -0.000138205943118778
4.02 -0.00018157027848352
4.03 -0.00022451946268085
4.04 -0.000267054485028545
4.05 -0.000309176385770523
4.06 -0.00035088626189287
4.07 -0.00039218537481599
4.08 -0.000433074995929242
4.09 -0.000473556463148374
4.1 -0.000513631179313433
4.11 -0.000553300610583908
4.12 -0.000592566284831789
4.13 -0.000631429790034007
4.14 -0.000669892772665368
4.15 -0.000707956936093053
4.16 -0.000745624038973709
4.17 -0.000782895893654453
4.18 -0.000819774364578467
4.19 -0.000856261366696575
4.2 -0.000892358863885517
4.21 -0.000928068867374016
4.22 -0.000963393434177497
4.23 -0.00099833466554241
4.24 -0.00103289470540107
4.25 -0.00106707573883764
4.26 -0.00110087999056634
4.27 -0.00113430972342262
4.28 -0.00116736723686767
4.29 -0.00120005486550753
4.3 -0.00123237497762713
4.31 -0.00126432997374
4.32 -0.00129592228515423
4.33 -0.00132715437255543
4.34 -0.00135802872460699
4.35 -0.00138854785656837
4.36 -0.00141871430893191
4.37 -0.00144853064607838
4.38 -0.0014779994549521
4.39 -0.00150712334375562
4.4 -0.00153590494066474
4.41 -0.00156434689256385
4.42 -0.00159245186380216
4.43 -0.00162022253497096
4.44 -0.0016476616017023
4.45 -0.00167477177348922
4.46 -0.00170155577252786
4.47 -0.00172801633258128
4.48 -0.00175415619786591
4.49 -0.00177997812195975
4.5 -0.00180548486673337
4.51 -0.00183067920130312
4.52 -0.00185556390100702
4.53 -0.00188014174640319
4.54 -0.00190441552229086
4.55 -0.00192838801675408
4.56 -0.00195206202022784
4.57 -0.00197544032458701
4.58 -0.00199852572225749
4.59 -0.0020213210053499
4.6 -0.00204382896481571
4.61 -0.00206605238962545
4.62 -0.00208799406596906
4.63 -0.00210965677647821
4.64 -0.00213104329947051
4.65 -0.00215215640821514
4.66 -0.00217299887022031
4.67 -0.0021935734465417
4.68 -0.00221388289111203
4.69 -0.0022339299500917
4.7 -0.00225371736123984
4.71 -0.00227324785330583
4.72 -0.00229252414544113
4.73 -0.00231154894663088
4.74 -0.00233032495514517
4.75 -0.00234885485800987
4.76 -0.0023671413304964
4.77 -0.00238518703563041
4.78 -0.00240299462371916
4.79 -0.00242056673189692
4.8 -0.00243790598368864
4.81 -0.00245501498859109
4.82 -0.00247189634167149
4.83 -0.00248855262318321
4.84 -0.00250498639819829
4.85 -0.00252120021625628
4.86 -0.00253719661102939
4.87 -0.00255297810000347
4.88 -0.00256854718417436
4.89 -0.00258390634775965
4.9 -0.00259905805792522
4.91 -0.00261400476452637
4.92 -0.00262874889986326
4.93 -0.00264329287845028
4.94 -0.00265763909679901
4.95 -0.00267178993321454
4.96 -0.00268574774760485
4.97 -0.00269951488130274
4.98 -0.00271309365690026
4.99 -0.00272648637809529
5 -0.00273969532954968
5.01 -0.00275272277675904
5.02 -0.00276557096593367
5.03 -0.00277824212389031
5.04 -0.00279073845795452
5.05 -0.0028030621558734
5.06 -0.00281521538573812
5.07 -0.00282720029591644
5.08 -0.00283901901499449
5.09 -0.00285067365172769
5.1 -0.00286216629500072
5.11 -0.00287349901379594
5.12 -0.00288467385717027
5.13 -0.00289569285424009
5.14 -0.00290655801417404
5.15 -0.00291727132619334
5.16 -0.00292783475957947
5.17 -0.0029382502636889
5.18 -0.00294851976797474
5.19 -0.00295864518201497
5.2 -0.0029686283955469
5.21 -0.00297847127850803
5.22 -0.00298817568108266
5.23 -0.00299774343375417
5.24 -0.00300717634736302
5.25 -0.00301647621316976
5.26 -0.00302564480292322
5.27 -0.00303468386893367
5.28 -0.00304359514415047
5.29 -0.00305238034224436
5.3 -0.00306104115769393
5.31 -0.00306957926587628
5.32 -0.00307799632316154
5.33 -0.0030862939670112
5.34 -0.00309447381608002
5.35 -0.00310253747032123
5.36 -0.00311048651109525
5.37 -0.00311832250128108
5.38 -0.00312604698539117
5.39 -0.00313366148968856
5.4 -0.003141167522307
5.41 -0.00314856657337337
5.42 -0.00315586011513258
5.43 -0.00316304960207464
5.44 -0.00317013647106377
5.45 -0.00317712214146957
5.46 -0.00318400801529998
5.47 -0.00319079547733585
5.48 -0.00319748589526738
5.49 -0.00320408061983168
5.5 -0.00321058098495205
5.51 -0.00321698830787823
5.52 -0.0032233038893281
5.53 -0.00322952901363014
5.54 -0.00323566494886711
5.55 -0.00324171294702045
5.56 -0.00324767424411555
5.57 -0.00325355006036758
5.58 -0.00325934160032812
5.59 -0.00326505005303208
5.6 -0.00327067659214527
5.61 -0.00327622237611225
5.62 -0.00328168854830441
5.63 -0.0032870762371684
5.64 -0.00329238655637459
5.65 -0.0032976206049657
5.66 -0.00330277946750535
5.67 -0.00330786421422679
5.68 -0.00331287590118115
5.69 -0.00331781557038596
5.7 -0.00332268424997313
5.71 -0.00332748295433683
5.72 -0.00333221268428104
5.73 -0.00333687442716666
5.74 -0.00334146915705821
5.75 -0.00334599783487025
5.76 -0.00335046140851304
5.77 -0.0033548608130379
5.78 -0.00335919697078177
5.79 -0.00336347079151138
5.8 -0.0033676831725666
5.81 -0.0033718349990031
5.82 -0.00337592714373446
5.83 -0.00337996046767342
5.84 -0.00338393581987225
5.85 -0.00338785403766254
5.86 -0.00339171594679392
5.87 -0.0033955223615722
5.88 -0.00339927408499636
5.89 -0.0034029719088948
5.9 -0.00340661661406059
5.91 -0.0034102089703858
5.92 -0.00341374973699498
5.93 -0.00341723966237738
5.94 -0.00342067948451852
5.95 -0.0034240699310305
5.96 -0.00342741171928136
5.97 -0.00343070555652344
5.98 -0.00343395214002064
5.99 -0.00343715215717466
6 -0.00344030628565016
6.01 -0.00344341519349874
6.02 -0.00344647953928205
6.03 -0.00344949997219359
6.04 -0.00345247713217949
6.05 -0.00345541165005816
6.06 -0.00345830414763886
6.07 -0.00346115523783922
6.08 -0.00346396552480134
6.09 -0.00346673560400713
6.1 -0.00346946606239237
6.11 -0.0034721574784595
6.12 -0.00347481042238946
6.13 -0.00347742545615235
6.14 -0.00348000313361691
6.15 -0.00348254400065892
6.16 -0.00348504859526837
6.17 -0.00348751744765562
6.18 -0.00348995108035634
6.19 -0.00349235000833535
6.2 -0.0034947147390893
6.21 -0.00349704577274829
6.22 -0.00349934360217631
6.23 -0.00350160871307055
6.24 -0.00350384158405963
6.25 -0.00350604268680073
6.26 -0.00350821248607559
6.27 -0.00351035143988531
6.28 -0.0035124599995443
6.29 -0.00351453860977291
6.3 -0.003516587708789
6.31 -0.00351860772839857
6.32 -0.00352059909408517
6.33 -0.00352256222509831
6.34 -0.00352449753454078
6.35 -0.00352640542945495
6.36 -0.00352828631090799
6.37 -0.00353014057407606
6.38 -0.00353196860832742
6.39 -0.00353377079730463
6.4 -0.00353554751900561
6.41 -0.00353729914586375
6.42 -0.00353902604482701
6.43 -0.00354072857743597
6.44 -0.00354240709990098
6.45 -0.00354406196317832
6.46 -0.00354569351304529
6.47 -0.00354730209017441
6.48 -0.00354888803020671
6.49 -0.00355045166382395
6.5 -0.00355199331682008
6.51 -0.00355351331017154
6.52 -0.00355501196010687
6.53 -0.00355648957817522
6.54 -0.00355794647131412
6.55 -0.00355938294191616
6.56 -0.00356079928789503
6.57 -0.00356219580275041
6.58 -0.00356357277563235
6.59 -0.00356493049140433
6.6 -0.00356626923070583
6.61 -0.00356758927001394
6.62 -0.00356889088170416
6.63 -0.00357017433411027
6.64 -0.0035714398915836
6.65 -0.00357268781455124
6.66 -0.00357391835957356
6.67 -0.00357513177940115
6.68 -0.00357632832303058
6.69 -0.00357750823575966
6.7 -0.00357867175924194
6.71 -0.00357981913154029
6.72 -0.00358095058717992
6.73 -0.00358206635720048
6.74 -0.0035831666692076
6.75 -0.00358425174742365
6.76 -0.00358532181273773
6.77 -0.00358637708275504
6.78 -0.00358741777184546
6.79 -0.00358844409119159
6.8 -0.003589456248836
6.81 -0.0035904544497278
6.82 -0.00359143889576865
6.83 -0.00359240978585799
6.84 -0.00359336731593771
6.85 -0.00359431167903621
6.86 -0.00359524306531171
6.87 -0.00359616166209505
6.88 -0.00359706765393181
6.89 -0.00359796122262396
6.9 -0.00359884254727063
6.91 -0.0035997118043086
6.92 -0.00360056916755203
6.93 -0.00360141480823165
6.94 -0.0036022488950334
6.95 -0.00360307159413652
6.96 -0.00360388306925098
6.97 -0.0036046834816546
6.98 -0.00360547299022934
6.99 -0.00360625175149733
7 -0.00360701991965608
7.01 -0.00360777764661354
7.02 -0.0036085250820223
7.03 -0.00360926237331349
7.04 -0.00360998966573014
7.05 -0.00361070710236002
7.06 -0.00361141482416804
7.07 -0.00361211297002814
7.08 -0.00361280167675466
7.09 -0.00361348107913344
7.1 -0.00361415130995218
7.11 -0.00361481250003061
7.12 -0.00361546477825002
7.13 -0.0036161082715825
7.14 -0.00361674310511966
7.15 -0.00361736940210091
7.16 -0.0036179872839414
7.17 -0.00361859687025942
7.18 -0.00361919827890359
7.19 -0.00361979162597944
7.2 -0.00362037702587569
7.21 -0.00362095459129011
7.22 -0.00362152443325511
7.23 -0.00362208666116266
7.24 -0.00362264138278919
7.25 -0.00362318870431992
7.26 -0.00362372873037278
7.27 -0.00362426156402215
7.28 -0.00362478730682201
7.29 -0.00362530605882903
7.3 -0.00362581791862503
7.31 -0.00362632298333932
7.32 -0.00362682134867055
7.33 -0.00362731310890827
7.34 -0.00362779835695432
7.35 -0.00362827718434362
7.36 -0.00362874968126486
7.37 -0.00362921593658085
7.38 -0.00362967603784842
7.39 -0.0036301300713382
7.4 -0.00363057812205403
7.41 -0.00363102027375201
7.42 -0.00363145660895941
7.43 -0.00363188720899307
7.44 -0.00363231215397783
7.45 -0.00363273152286437
7.46 -0.00363314539344696
7.47 -0.00363355384238096
7.48 -0.00363395694519984
7.49 -0.00363435477633231
7.5 -0.00363474740911881
7.51 -0.00363513491582791
7.52 -0.00363551736767259
7.53 -0.00363589483482606
7.54 -0.00363626738643742
7.55 -0.00363663509064716
7.56 -0.00363699801460224
7.57 -0.00363735622447115
7.58 -0.00363770978545861
7.59 -0.00363805876182011
7.6 -0.00363840321687612
7.61 -0.00363874321302628
7.62 -0.00363907881176315
7.63 -0.00363941007368592
7.64 -0.0036397370585138
7.65 -0.00364005982509934
7.66 -0.00364037843144135
7.67 -0.00364069293469779
7.68 -0.00364100339119842
7.69 -0.00364130985645722
7.7 -0.00364161238518467
7.71 -0.00364191103129978
7.72 -0.00364220584794196
7.73 -0.00364249688748283
7.74 -0.00364278420153762
7.75 -0.00364306784097657
7.76 -0.00364334785593611
7.77 -0.00364362429582981
7.78 -0.00364389720935931
7.79 -0.00364416664452492
7.8 -0.00364443264863613
7.81 -0.00364469526832194
7.82 -0.00364495454954109
7.83 -0.00364521053759211
7.84 -0.00364546327712314
7.85 -0.00364571281214164
7.86 -0.00364595918602412
7.87 -0.00364620244152535
7.88 -0.00364644262078784
7.89 -0.00364667976535086
7.9 -0.00364691391615953
7.91 -0.00364714511357361
7.92 -0.00364737339737633
7.93 -0.00364759880678291
7.94 -0.00364782138044906
7.95 -0.00364804115647932
7.96 -0.00364825817243526
7.97 -0.00364847246534354
7.98 -0.00364868407170397
7.99 -0.00364889302749729
8 -0.0036490993681928
8.01 -0.00364930312875614
8.02 -0.00364950434365665
8.03 -0.00364970304687478
8.04 -0.00364989927190934
8.05 -0.0036500930517847
8.06 -0.00365028441905774
8.07 -0.00365047340582489
8.08 -0.00365066004372888
8.09 -0.00365084436396542
8.1 -0.00365102639728995
8.11 -0.0036512061740241
8.12 -0.00365138372406205
8.13 -0.00365155907687694
8.14 -0.00365173226152703
8.15 -0.00365190330666187
8.16 -0.00365207224052834
8.17 -0.00365223909097654
8.18 -0.00365240388546576
8.19 -0.00365256665107005
8.2 -0.00365272741448412
8.21 -0.00365288620202877
8.22 -0.00365304303965647
8.23 -0.00365319795295676
8.24 -0.00365335096716161
8.25 -0.00365350210715065
8.26 -0.00365365139745631
8.27 -0.00365379886226906
8.28 -0.00365394452544222
8.29 -0.00365408841049716
8.3 -0.00365423054062792
8.31 -0.0036543709387062
8.32 -0.00365450962728596
8.33 -0.0036546466286081
8.34 -0.00365478196460508
8.35 -0.00365491565690543
8.36 -0.00365504772683812
8.37 -0.00365517819543703
8.38 -0.00365530708344518
8.39 -0.00365543441131903
8.4 -0.00365556019923265
8.41 -0.00365568446708177
8.42 -0.00365580723448794
8.43 -0.00365592852080243
8.44 -0.00365604834511026
8.45 -0.00365616672623394
8.46 -0.0036562836827374
8.47 -0.0036563992329297
8.48 -0.00365651339486874
8.49 -0.00365662618636488
8.5 -0.00365673762498456
8.51 -0.00365684772805381
8.52 -0.00365695651266172
8.53 -0.00365706399566394
8.54 -0.00365717019368597
8.55 -0.00365727512312652
8.56 -0.00365737880016078
8.57 -0.00365748124074369
8.58 -0.00365758246061302
8.59 -0.00365768247529264
8.6 -0.00365778130009547
8.61 -0.00365787895012655
8.62 -0.0036579754402861
8.63 -0.00365807078527239
8.64 -0.00365816499958468
8.65 -0.00365825809752603
8.66 -0.00365835009320621
8.67 -0.00365844100054432
8.68 -0.00365853083327173
8.69 -0.00365861960493456
8.7 -0.00365870732889645
8.71 -0.00365879401834118
8.72 -0.0036588796862751
8.73 -0.00365896434552992
8.74 -0.00365904800876495
8.75 -0.00365913068846967
8.76 -0.00365921239696616
8.77 -0.00365929314641143
8.78 -0.00365937294879986
8.79 -0.00365945181596542
8.8 -0.00365952975958396
8.81 -0.00365960679117556
8.82 -0.00365968292210657
8.83 -0.00365975816359193
8.84 -0.00365983252669726
8.85 -0.00365990602234101
8.86 -0.00365997866129651
8.87 -0.00366005045419397
8.88 -0.00366012141152263
8.89 -0.00366019154363261
8.9 -0.00366026086073704
8.91 -0.0036603293729138
8.92 -0.00366039709010757
8.93 -0.00366046402213166
8.94 -0.00366053017866982
8.95 -0.00366059556927816
8.96 -0.00366066020338679
8.97 -0.00366072409030173
8.98 -0.00366078723920657
8.99 -0.00366084965916428
9 -0.00366091135911875
9.01 -0.00366097234789661
9.02 -0.00366103263420872
9.03 -0.00366109222665195
9.04 -0.00366115113371061
9.05 -0.00366120936375818
9.06 -0.00366126692505871
9.07 -0.00366132382576843
9.08 -0.0036613800739372
9.09 -0.00366143567751009
9.1 -0.00366149064432868
9.11 -0.00366154498213264
9.12 -0.00366159869856106
9.13 -0.00366165180115387
9.14 -0.00366170429735321
9.15 -0.00366175619450478
9.16 -0.00366180749985922
9.17 -0.00366185822057335
9.18 -0.00366190836371148
9.19 -0.00366195793624677
9.2 -0.00366200694506236
9.21 -0.00366205539695272
9.22 -0.00366210329862479
9.23 -0.00366215065669922
9.24 -0.00366219747771157
9.25 -0.00366224376811344
9.26 -0.00366228953427367
9.27 -0.00366233478247943
9.28 -0.00366237951893736
9.29 -0.00366242374977467
9.3 -0.00366246748104024
9.31 -0.00366251071870562
9.32 -0.00366255346866623
9.33 -0.0036625957367422
9.34 -0.0036626375286796
9.35 -0.00366267885015131
9.36 -0.00366271970675806
9.37 -0.00366276010402943
9.38 -0.00366280004742477
9.39 -0.00366283954233419
9.4 -0.0036628785940795
9.41 -0.00366291720791509
9.42 -0.00366295538902895
9.43 -0.00366299314254343
9.44 -0.00366303047351618
9.45 -0.0036630673869411
9.46 -0.0036631038877491
9.47 -0.00366313998080897
9.48 -0.00366317567092828
9.49 -0.00366321096285411
9.5 -0.0036632458612739
9.51 -0.00366328037081634
9.52 -0.00366331449605201
9.53 -0.00366334824149422
9.54 -0.00366338161159982
9.55 -0.0036634146107699
9.56 -0.00366344724335058
9.57 -0.00366347951363371
9.58 -0.00366351142585758
9.59 -0.00366354298420774
9.6 -0.00366357419281755
9.61 -0.00366360505576896
9.62 -0.00366363557709319
9.63 -0.00366366576077144
9.64 -0.00366369561073547
9.65 -0.00366372513086831
9.66 -0.00366375432500485
9.67 -0.00366378319693262
9.68 -0.00366381175039223
9.69 -0.00366383998907811
9.7 -0.00366386791663911
9.71 -0.00366389553667907
9.72 -0.0036639228527574
9.73 -0.00366394986838975
9.74 -0.00366397658704846
9.75 -0.00366400301216326
9.76 -0.00366402914712173
9.77 -0.00366405499526989
9.78 -0.00366408055991274
9.79 -0.0036641058443149
9.8 -0.00366413085170088
9.81 -0.00366415558525588
9.82 -0.00366418004812616
9.83 -0.00366420424341959
9.84 -0.00366422817420613
9.85 -0.00366425184351837
9.86 -0.00366427525435191
9.87 -0.00366429840966599
9.88 -0.00366432131238386
9.89 -0.00366434396539327
9.9 -0.00366436637154692
9.91 -0.00366438853366295
9.92 -0.00366441045452541
9.93 -0.00366443213688459
9.94 -0.00366445358345754
9.95 -0.00366447479692852
9.96 -0.00366449577994934
9.97 -0.00366451653513989
9.98 -0.00366453706508845
9.99 -0.00366455737235212
10 -0.0036645774594573
10.01 -0.00366459732889995
10.02 -0.00366461698314608
10.03 -0.00366463642463215
10.04 -0.00366465565576536
10.05 -0.00366467467892407
10.06 -0.00366469349645818
10.07 -0.0036647121106895
10.08 -0.00366473052391209
10.09 -0.00366474873839257
10.1 -0.00366476675637058
10.11 -0.00366478458005902
10.12 -0.0036648022116445
10.13 -0.0036648196532875
10.14 -0.00366483690712287
10.15 -0.00366485397526011
10.16 -0.00366487085978359
10.17 -0.00366488756275305
10.18 -0.00366490408620378
10.19 -0.00366492043214693
10.2 -0.00366493660256991
10.21 -0.00366495259943659
10.22 -0.00366496842468765
10.23 -0.00366498408024086
10.24 -0.00366499956799132
10.25 -0.00366501488981186
10.26 -0.00366503004755322
10.27 -0.00366504504304437
10.28 -0.00366505987809275
10.29 -0.0036650745544846
10.3 -0.00366508907398514
10.31 -0.00366510343833894
10.32 -0.00366511764927004
10.33 -0.0036651317084824
10.34 -0.0036651456176599
10.35 -0.00366515937846682
10.36 -0.00366517299254798
10.37 -0.00366518646152899
10.38 -0.00366519978701648
10.39 -0.00366521297059833
10.4 -0.00366522601384397
10.41 -0.00366523891830452
10.42 -0.00366525168551305
10.43 -0.00366526431698484
10.44 -0.00366527681421761
10.45 -0.0036652891786916
10.46 -0.00366530141186995
10.47 -0.00366531351519879
10.48 -0.00366532549010759
10.49 -0.00366533733800921
10.5 -0.00366534906030019
10.51 -0.00366536065836095
10.52 -0.00366537213355594
10.53 -0.00366538348723394
10.54 -0.00366539472072807
10.55 -0.00366540583535617
10.56 -0.00366541683242093
10.57 -0.00366542771320997
10.58 -0.00366543847899619
10.59 -0.00366544913103783
10.6 -0.00366545967057867
10.61 -0.00366547009884827
10.62 -0.0036654804170621
10.63 -0.00366549062642165
10.64 -0.00366550072811473
10.65 -0.00366551072331548
10.66 -0.00366552061318472
10.67 -0.00366553039886995
10.68 -0.0036655400815056
10.69 -0.00366554966221312
10.7 -0.00366555914210121
10.71 -0.00366556852226597
10.72 -0.00366557780379101
10.73 -0.00366558698774755
10.74 -0.00366559607519476
10.75 -0.00366560506717964
10.76 -0.00366561396473744
10.77 -0.00366562276889159
10.78 -0.00366563148065391
10.79 -0.00366564010102482
10.8 -0.00366564863099341
10.81 -0.00366565707153749
10.82 -0.00366566542362395
10.83 -0.00366567368820865
10.84 -0.00366568186623674
10.85 -0.00366568995864265
10.86 -0.00366569796635034
10.87 -0.00366570589027327
10.88 -0.00366571373131471
10.89 -0.00366572149036769
10.9 -0.00366572916831526
10.91 -0.00366573676603053
10.92 -0.00366574428437679
10.93 -0.00366575172420762
10.94 -0.00366575908636711
10.95 -0.0036657663716898
10.96 -0.00366577358100097
10.97 -0.00366578071511657
10.98 -0.00366578777484349
10.99 -0.00366579476097959
11 -0.0036658016743138
11.01 -0.00366580851562625
11.02 -0.00366581528568835
11.03 -0.00366582198526294
11.04 -0.00366582861510435
11.05 -0.0036658351759585
11.06 -0.00366584166856301
11.07 -0.00366584809364728
11.08 -0.00366585445193264
11.09 -0.00366586074413239
11.1 -0.00366586697095188
11.11 -0.00366587313308867
11.12 -0.00366587923123259
11.13 -0.00366588526606579
11.14 -0.0036658912382629
11.15 -0.00366589714849103
11.16 -0.00366590299740999
11.17 -0.00366590878567222
11.18 -0.00366591451392302
11.19 -0.00366592018280051
11.2 -0.00366592579293577
11.21 -0.00366593134495292
11.22 -0.00366593683946925
11.23 -0.00366594227709519
11.24 -0.00366594765843447
11.25 -0.00366595298408416
11.26 -0.00366595825463482
11.27 -0.00366596347067044
11.28 -0.00366596863276864
11.29 -0.0036659737415007
11.3 -0.0036659787974316
11.31 -0.00366598380112015
11.32 -0.00366598875311902
11.33 -0.00366599365397484
11.34 -0.00366599850422824
11.35 -0.00366600330441395
11.36 -0.00366600805506082
11.37 -0.00366601275669197
11.38 -0.00366601740982476
11.39 -0.00366602201497092
11.4 -0.00366602657263659
11.41 -0.00366603108332237
11.42 -0.00366603554752343
11.43 -0.00366603996572951
11.44 -0.00366604433842509
11.45 -0.00366604866608932
11.46 -0.00366605294919609
11.47 -0.00366605718821425
11.48 -0.00366606138360747
11.49 -0.00366606553583441
11.5 -0.00366606964534872
11.51 -0.00366607371259922
11.52 -0.00366607773802972
11.53 -0.00366608172207935
11.54 -0.00366608566518239
11.55 -0.00366608956776848
11.56 -0.00366609343026258
11.57 -0.00366609725308504
11.58 -0.0036661010366517
11.59 -0.00366610478137386
11.6 -0.00366610848765844
11.61 -0.00366611215590788
11.62 -0.00366611578652036
11.63 -0.00366611937988972
11.64 -0.00366612293640557
11.65 -0.00366612645645329
11.66 -0.00366612994041413
11.67 -0.00366613338866527
11.68 -0.00366613680157976
11.69 -0.0036661401795267
11.7 -0.00366614352287117
11.71 -0.00366614683197439
11.72 -0.00366615010719361
11.73 -0.00366615334888234
11.74 -0.00366615655739022
11.75 -0.00366615973306322
11.76 -0.00366616287624349
11.77 -0.0036661659872696
11.78 -0.00366616906647648
11.79 -0.00366617211419543
11.8 -0.00366617513075427
11.81 -0.00366617811647727
11.82 -0.00366618107168521
11.83 -0.00366618399669549
11.84 -0.0036661868918221
11.85 -0.00366618975737566
11.86 -0.00366619259366352
11.87 -0.00366619540098968
11.88 -0.00366619817965498
11.89 -0.00366620092995698
11.9 -0.0036662036521901
11.91 -0.00366620634664564
11.92 -0.00366620901361175
11.93 -0.00366621165337357
11.94 -0.00366621426621318
11.95 -0.00366621685240965
11.96 -0.00366621941223906
11.97 -0.00366622194597462
11.98 -0.00366622445388662
11.99 -0.00366622693624243
12 -0.00366622939330664
12.01 -0.00366623182534102
12.02 -0.00366623423260453
12.03 -0.00366623661535342
12.04 -0.00366623897384123
12.05 -0.00366624130831876
12.06 -0.00366624361903422
12.07 -0.00366624590623318
12.08 -0.00366624817015858
12.09 -0.00366625041105077
12.1 -0.00366625262914765
12.11 -0.00366625482468452
12.12 -0.00366625699789426
12.13 -0.00366625914900721
12.14 -0.00366626127825135
12.15 -0.00366626338585222
12.16 -0.00366626547203304
12.17 -0.00366626753701454
12.18 -0.00366626958101525
12.19 -0.00366627160425136
12.2 -0.00366627360693678
12.21 -0.00366627558928315
12.22 -0.00366627755149991
12.23 -0.00366627949379428
12.24 -0.00366628141637131
12.25 -0.00366628331943391
12.26 -0.00366628520318282
12.27 -0.00366628706781668
12.28 -0.00366628891353204
12.29 -0.00366629074052343
12.3 -0.00366629254898326
12.31 -0.00366629433910199
12.32 -0.00366629611106805
12.33 -0.0036662978650679
12.34 -0.00366629960128605
12.35 -0.00366630131990509
12.36 -0.00366630302110566
12.37 -0.00366630470506653
12.38 -0.00366630637196458
12.39 -0.00366630802197491
12.4 -0.00366630965527069
12.41 -0.00366631127202334
12.42 -0.00366631287240246
12.43 -0.00366631445657589
12.44 -0.00366631602470971
12.45 -0.00366631757696825
12.46 -0.0036663191135142
12.47 -0.00366632063450844
12.48 -0.00366632214011026
12.49 -0.00366632363047724
12.5 -0.00366632510576533
12.51 -0.00366632656612884
12.52 -0.00366632801172051
12.53 -0.00366632944269146
12.54 -0.00366633085919124
12.55 -0.00366633226136784
12.56 -0.00366633364936769
12.57 -0.00366633502333574
12.58 -0.00366633638341541
12.59 -0.00366633772974861
12.6 -0.00366633906247581
12.61 -0.00366634038173597
12.62 -0.00366634168766668
12.63 -0.00366634298040407
12.64 -0.00366634426008278
12.65 -0.00366634552683617
12.66 -0.00366634678079612
12.67 -0.00366634802209322
12.68 -0.00366634925085665
12.69 -0.00366635046721426
12.7 -0.0036663516712926
12.71 -0.00366635286321688
12.72 -0.00366635404311101
12.73 -0.00366635521109765
12.74 -0.00366635636729817
12.75 -0.00366635751183267
12.76 -0.00366635864482
12.77 -0.00366635976637782
12.78 -0.00366636087662253
12.79 -0.00366636197566937
12.8 -0.00366636306363234
12.81 -0.0036663641406243
12.82 -0.00366636520675691
12.83 -0.00366636626214073
12.84 -0.00366636730688511
12.85 -0.00366636834109832
12.86 -0.00366636936488747
12.87 -0.00366637037835862
12.88 -0.00366637138161669
12.89 -0.00366637237476548
12.9 -0.00366637335790785
12.91 -0.00366637433114547
12.92 -0.00366637529457903
12.93 -0.00366637624830815
12.94 -0.00366637719243143
12.95 -0.00366637812704647
12.96 -0.00366637905224985
12.97 -0.00366637996813716
12.98 -0.00366638087480302
12.99 -0.00366638177234104
13 -0.00366638266084391
13.01 -0.0036663835404033
13.02 -0.00366638441111001
13.03 -0.00366638527305388
13.04 -0.00366638612632382
13.05 -0.00366638697100781
13.06 -0.00366638780719296
13.07 -0.00366638863496547
13.08 -0.00366638945441062
13.09 -0.00366639026561289
13.1 -0.00366639106865583
13.11 -0.00366639186362216
13.12 -0.00366639265059372
13.13 -0.00366639342965154
13.14 -0.00366639420087582
13.15 -0.00366639496434593
13.16 -0.00366639572014039
13.17 -0.003666396468337
13.18 -0.00366639720901267
13.19 -0.00366639794224357
13.2 -0.00366639866810509
13.21 -0.00366639938667181
13.22 -0.00366640009801762
13.23 -0.00366640080221558
13.24 -0.00366640149933803
13.25 -0.00366640218945658
13.26 -0.00366640287264208
13.27 -0.00366640354896468
13.28 -0.00366640421849381
13.29 -0.00366640488129817
13.3 -0.00366640553744578
13.31 -0.00366640618700397
13.32 -0.00366640683003932
13.33 -0.00366640746661779
13.34 -0.00366640809680466
13.35 -0.00366640872066452
13.36 -0.00366640933826133
13.37 -0.00366640994965838
13.38 -0.0036664105549183
13.39 -0.00366641115410308
13.4 -0.00366641174727413
13.41 -0.00366641233449219
13.42 -0.00366641291581734
13.43 -0.00366641349130911
13.44 -0.00366641406102643
13.45 -0.00366641462502756
13.46 -0.00366641518337024
13.47 -0.0036664157361116
13.48 -0.00366641628330815
13.49 -0.00366641682501586
13.5 -0.0036664173612901
13.51 -0.00366641789218573
13.52 -0.003666418417757
13.53 -0.00366641893805759
13.54 -0.00366641945314073
13.55 -0.00366641996305901
13.56 -0.00366642046786452
13.57 -0.00366642096760884
13.58 -0.00366642146234297
13.59 -0.00366642195211744
13.6 -0.00366642243698227
13.61 -0.00366642291698692
13.62 -0.0036664233921804
13.63 -0.00366642386261118
13.64 -0.00366642432832727
13.65 -0.00366642478937619
13.66 -0.00366642524580495
13.67 -0.00366642569766008
13.68 -0.0036664261449877
13.69 -0.00366642658783339
13.7 -0.0036664270262423
13.71 -0.0036664274602591
13.72 -0.00366642788992802
13.73 -0.00366642831529285
13.74 -0.00366642873639692
13.75 -0.00366642915328317
13.76 -0.00366642956599399
13.77 -0.00366642997457145
13.78 -0.00366643037905716
13.79 -0.00366643077949226
13.8 -0.00366643117591754
13.81 -0.00366643156837335
13.82 -0.00366643195689967
13.83 -0.00366643234153597
13.84 -0.00366643272232139
13.85 -0.00366643309929472
13.86 -0.00366643347249424
13.87 -0.00366643384195796
13.88 -0.00366643420772342
13.89 -0.00366643456982782
13.9 -0.00366643492830797
13.91 -0.00366643528320031
13.92 -0.00366643563454092
13.93 -0.00366643598236552
13.94 -0.00366643632670941
13.95 -0.0036664366676076
13.96 -0.00366643700509473
13.97 -0.00366643733920506
13.98 -0.00366643766997255
13.99 -0.0036664379974308
14 -0.00366643832161304
14.01 -0.00366643864255218
14.02 -0.00366643896028083
14.03 -0.00366643927483119
14.04 -0.0036664395862352
14.05 -0.00366643989452448
14.06 -0.00366644019973033
14.07 -0.00366644050188369
14.08 -0.00366644080101521
14.09 -0.00366644109715525
14.1 -0.00366644139033384
14.11 -0.00366644168058071
14.12 -0.00366644196792531
14.13 -0.00366644225239675
14.14 -0.0036664425340239
14.15 -0.00366644281283527
14.16 -0.00366644308885916
14.17 -0.00366644336212353
14.18 -0.00366644363265609
14.19 -0.00366644390048422
14.2 -0.00366644416563509
14.21 -0.00366644442813552
14.22 -0.00366644468801213
14.23 -0.00366644494529124
14.24 -0.00366644519999891
14.25 -0.00366644545216095
14.26 -0.00366644570180284
14.27 -0.00366644594894992
14.28 -0.00366644619362717
14.29 -0.00366644643585937
14.3 -0.00366644667567106
14.31 -0.00366644691308648
14.32 -0.00366644714812967
14.33 -0.0036664473808244
14.34 -0.00366644761119424
14.35 -0.00366644783926249
14.36 -0.00366644806505222
14.37 -0.00366644828858628
14.38 -0.00366644850988726
14.39 -0.00366644872897754
14.4 -0.00366644894587928
14.41 -0.00366644916061443
14.42 -0.00366644937320469
14.43 -0.00366644958367154
14.44 -0.0036664497920363
14.45 -0.00366644999831999
14.46 -0.00366645020254345
14.47 -0.00366645040472736
14.48 -0.00366645060489213
14.49 -0.00366645080305802
14.5 -0.003666450999245
14.51 -0.00366645119347291
14.52 -0.00366645138576139
14.53 -0.00366645157612985
14.54 -0.00366645176459751
14.55 -0.00366645195118343
14.56 -0.00366645213590642
14.57 -0.00366645231878517
14.58 -0.00366645249983812
14.59 -0.00366645267908355
14.6 -0.00366645285653958
14.61 -0.00366645303222412
14.62 -0.0036664532061549
14.63 -0.00366645337834945
14.64 -0.00366645354882519
14.65 -0.00366645371759929
14.66 -0.00366645388468879
14.67 -0.00366645405011058
14.68 -0.00366645421388131
14.69 -0.00366645437601754
14.7 -0.00366645453653559
14.71 -0.00366645469545166
14.72 -0.00366645485278182
14.73 -0.00366645500854188
14.74 -0.00366645516274759
14.75 -0.00366645531541448
14.76 -0.00366645546655796
14.77 -0.00366645561619325
14.78 -0.00366645576433546
14.79 -0.00366645591099954
14.8 -0.00366645605620023
14.81 -0.00366645619995217
14.82 -0.00366645634226989
14.83 -0.00366645648316769
14.84 -0.00366645662265984
14.85 -0.00366645676076034
14.86 -0.0036664568974831
14.87 -0.00366645703284192
14.88 -0.00366645716685044
14.89 -0.00366645729952215
14.9 -0.00366645743087046
14.91 -0.00366645756090854
14.92 -0.00366645768964951
14.93 -0.00366645781710636
14.94 -0.00366645794329191
14.95 -0.00366645806821887
14.96 -0.0036664581918998
14.97 -0.0036664583143472
14.98 -0.00366645843557336
14.99 -0.00366645855559051
};
\addlegendentry{$u_s(x)$}
\end{groupplot}

\end{tikzpicture}

